The XBootes Chandra Survey Paper II: The X-ray Source Catalog

We present results from a Chandra survey of the nine square degree Bootes field of the NOAO Deep Wide-Field Survey (NDWFS). This XBootes survey consists of 126 separate contiguous ACIS-I observations each of approximately 5000 seconds in duration. These unique Chandra observations allow us to search for large scale structure and to calculate X-ray source statistics o ver a wide, contiguous field of view with arcsecond angular resolution and uniform coverage. Optical spectroscopic follow-up observations and the rich NDWFS data set will allow us to identify and classify these X-ray selected sources. Using wavelet decomposition, we detect 4642 point sources with n $\ge$ 2 counts. In order to keep our detections ~99% reliable, we limit our list to sources with n $\ge$ 4 counts. The full 0.5--7 keV band n $\ge$ 4 count list has 3293 point sources. In addition to the point sources, 43 extended sources have been detected consistent, with the depth of these observations and the number counts of clusters. We present here the X-ray catalog for the XBootes survey, including source positions, X-ray fluxes, hardness ratios and their uncertainties. We calculate and present the differential number of sources per flux densit y interval, $N(S)$, for the point sources.

==> Tab3.tex <==
\documentclass{report}
\usepackage{longtable}
\pagestyle{empty}
\usepackage{lscape}
\begin{document}
  \oddsidemargin  -1.0in
  \evensidemargin -1.0in
  \textheight=10.0in
  \textwidth      7in
  \headheight     1.0in
  \topmargin      -1.0in
 \textheight=10.0in
 \begin{landscape}
\begin{longtable} {|l c c c c c  c c c c c c c | }\hline
        CXO Name &RA$_{2000}$ & DEC$_{2000}$ & $\delta$ position & counts & counts  & counts &flux($S_{14}$) & flux($S_{14}$)  & flux($S_{14}$) & exp time & frac area & HR \\ 
  &  &   &  arcsec & 0.5-7keV & 0.5-2keV & 2-7keV & 0.5-7keV & 0.5-2keV & 2-7keV & & & \\ \hline \hline 
CXOXB J142420.5+333922 &  14 24 20.58 & 33 39 22.13 & 5.31 & 4 & 1&3&0.88$\pm$0.70 & 0.12$\pm$0.30 & 1.39$\pm$1.29&4714.68&0.780&  \\
CXOXB J142428.1+351922 &  14 24 28.15 & 35 19 22.49 & 0.63 & 99 & 74&25&26.17$\pm$2.29 & 11.68$\pm$1.20 & 13.32$\pm$2.58&4711.62&0.831&-0.50$^{+0.01}_{-0.01}$ \\
CXOXB J142429.6+342721 &  14 24 29.68 & 34 27 21.84 & 3.72 & 5 & 3&2&1.20$\pm$0.72 & 0.45$\pm$0.37 & 0.91$\pm$1.15&4714.68&0.837&  \\
CXOXB J142430.0+325034 &  14 24 30.03 & 32 50 34.13 & 3.73 & 7 & 6&1&1.77$\pm$0.80 & 0.94$\pm$0.45 & 0.39$\pm$1.02&4708.48&0.821&  \\
CXOXB J142433.0+342819 &  14 24 33.01 & 34 28 19.33 & 1.37 & 19 & 12&7&5.03$\pm$1.14 & 1.90$\pm$0.57 & 3.71$\pm$1.61&4714.68&0.821&-0.27$^{+0.07}_{-0.07}$ \\
CXOXB J142434.0+331557 &  14 24 34.04 & 33 15 57.34 & 3.11 & 7 & 6&1&1.74$\pm$0.80 & 0.92$\pm$0.45 & 0.41$\pm$1.01&4714.68&0.842&  \\
CXOXB J142434.4+331340 &  14 24 34.46 & 33 13 40.88 & 0.98 & 26 & 18&8&6.59$\pm$1.29 & 2.73$\pm$0.66 & 4.06$\pm$1.69&4714.68&0.859&-0.40$^{+0.05}_{-0.05}$ \\
CXOXB J142435.4+353855 &  14 24 35.40 & 35 38 55.00 & 2.56 & 5 & 5&0&1.04$\pm$0.67 & 0.65$\pm$0.40 & $\le$0.6&5038.95&0.859&  \\
CXOXB J142435.7+345012 &  14 24 35.75 & 34 50 12.98 & 3.12 & 8 & 2&6&1.98$\pm$0.83 & 0.29$\pm$0.33 & 3.04$\pm$1.54&4714.68&0.854&  \\
CXOXB J142435.7+354224 &  14 24 35.76 & 35 42 24.10 & 0.87 & 33 & 22&11&7.23$\pm$1.33 & 2.88$\pm$0.67 & 4.85$\pm$1.76&5038.95&0.873&-0.34$^{+0.04}_{-0.04}$ \\
CXOXB J142435.8+325131 &  14 24 35.86 & 32 51 31.40 & 2.91 & 7 & 5&2&1.71$\pm$0.80 & 0.74$\pm$0.42 & 0.94$\pm$1.14&4708.48&0.868&  \\
CXOXB J142437.6+331152 &  14 24 37.63 & 33 11 52.52 & 2.15 & 9 & 6&3&2.24$\pm$0.87 & 0.91$\pm$0.45 & 1.46$\pm$1.26&4714.68&0.854&  \\
CXOXB J142437.9+354404 &  14 24 37.91 & 35 44 04.42 & 1.79 & 10 & 8&2&2.20$\pm$0.84 & 1.06$\pm$0.46 & 0.84$\pm$1.07&5038.95&0.856&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J142438.1+334245 &  14 24 38.19 & 33 42 45.36 & 2.86 & 4 & 2&2&0.93$\pm$0.67 & 0.28$\pm$0.33 & 0.93$\pm$1.14&4714.68&0.873&  \\
CXOXB J142438.5+322649 &  14 24 38.56 & 32 26 49.68 & 2.05 & 8 & 6&2&1.70$\pm$0.78 & 0.77$\pm$0.42 & 0.82$\pm$1.06&5048.13&0.878&  \\
CXOXB J142439.8+340757 &  14 24 39.86 & 34 07 57.76 & 1.94 & 10 & 7&3&2.58$\pm$0.90 & 1.09$\pm$0.47 & 1.52$\pm$1.26&4714.68&0.832&-0.43$^{+0.14}_{-0.13}$ \\
CXOXB J142440.0+345137 &  14 24 40.09 & 34 51 37.35 & 2.32 & 7 & 7&0&1.78$\pm$0.79 & 1.08$\pm$0.47 & $\le$0.7&4714.68&0.844&  \\
CXOXB J142440.4+351921 &  14 24 40.48 & 35 19 21.00 & 2.28 & 4 & 3&1&0.97$\pm$0.67 & 0.44$\pm$0.37 & 0.45$\pm$1.00&4711.62&0.869&  \\
CXOXB J142441.1+342619 &  14 24 41.14 & 34 26 19.14 & 2.37 & 6 & 5&1&1.49$\pm$0.75 & 0.75$\pm$0.42 & 0.46$\pm$0.99&4714.68&0.862&  \\
CXOXB J142441.2+354237 &  14 24 41.21 & 35 42 37.21 & 1.68 & 7 & 5&2&1.56$\pm$0.74 & 0.67$\pm$0.39 & 0.88$\pm$1.06&5038.95&0.844&  \\
CXOXB J142441.3+342703 &  14 24 41.31 & 34 27 03.00 & 2.22 & 8 & 5&3&2.01$\pm$0.83 & 0.75$\pm$0.42 & 1.50$\pm$1.25&4714.68&0.860&  \\
CXOXB J142441.9+345553 &  14 24 41.96 & 34 55 53.63 & 1.59 & 10 & 6&4&2.43$\pm$0.90 & 0.87$\pm$0.45 & 1.95$\pm$1.35&4714.68&0.891&-0.21$^{+0.14}_{-0.14}$ \\
CXOXB J142442.4+325407 &  14 24 42.46 & 32 54 07.68 & 1.68 & 6 & 5&1&1.46$\pm$0.76 & 0.74$\pm$0.42 & 0.44$\pm$1.00&4708.48&0.872&  \\
CXOXB J142442.5+340817 &  14 24 42.52 & 34 08 17.64 & 1.31 & 15 & 11&4&3.68$\pm$1.04 & 1.62$\pm$0.55 & 1.94$\pm$1.36&4714.68&0.884&-0.48$^{+0.09}_{-0.09}$ \\
CXOXB J142442.6+344923 &  14 24 42.67 & 34 49 23.49 & 2.50 & 5 & 3&2&1.23$\pm$0.71 & 0.45$\pm$0.37 & 0.97$\pm$1.14&4714.68&0.859&  \\
CXOXB J142442.8+333532 &  14 24 42.85 & 33 35 32.81 & 0.87 & 31 & 26&5&7.77$\pm$1.39 & 3.90$\pm$0.77 & 2.48$\pm$1.45&4714.68&0.873&-0.69$^{+0.05}_{-0.04}$ \\
CXOXB J142442.9+325551 &  14 24 42.90 & 32 55 51.65 & 2.94 & 7 & 5&2&1.72$\pm$0.80 & 0.75$\pm$0.42 & 0.94$\pm$1.14&4708.48&0.858&  \\
CXOXB J142443.7+342538 &  14 24 43.78 & 34 25 38.31 & 1.22 & 12 & 9&3&2.94$\pm$0.96 & 1.32$\pm$0.51 & 1.45$\pm$1.25&4714.68&0.888&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J142443.8+354143 &  14 24 43.83 & 35 41 43.02 & 1.79 & 5 & 4&1&1.14$\pm$0.67 & 0.55$\pm$0.37 & 0.44$\pm$0.93&5038.95&0.826&  \\
CXOXB J142443.8+322526 &  14 24 43.87 & 32 25 26.56 & 0.90 & 17 & 7&10&3.72$\pm$1.02 & 0.91$\pm$0.44 & 4.44$\pm$1.69&5048.13&0.872&0.18$^{+0.08}_{-0.08}$ \\
CXOXB J142444.9+345552 &  14 24 44.97 & 34 55 52.60 & 1.98 & 5 & 4&1&1.23$\pm$0.71 & 0.60$\pm$0.40 & 0.46$\pm$0.99&4714.68&0.867&  \\
CXOXB J142445.3+323004 &  14 24 45.36 & 32 30 04.83 & 1.54 & 14 & 9&5&2.97$\pm$0.94 & 1.14$\pm$0.48 & 2.13$\pm$1.35&5048.13&0.895&-0.29$^{+0.10}_{-0.10}$ \\
CXOXB J142445.5+331437 &  14 24 45.51 & 33 14 37.72 & 0.52 & 27 & 4&23&6.55$\pm$1.31 & 0.57$\pm$0.39 & 11.34$\pm$2.49&4714.68&0.906&0.71$^{+0.05}_{-0.05}$ \\
CXOXB J142445.8+342945 &  14 24 45.87 & 34 29 45.37 & 1.67 & 4 & 4&0&0.96$\pm$0.67 & 0.58$\pm$0.39 & $\le$0.7&4714.68&0.893&  \\
CXOXB J142446.2+334013 &  14 24 46.21 & 33 40 13.64 & 1.32 & 7 & 6&1&1.67$\pm$0.79 & 0.86$\pm$0.45 & 0.46$\pm$0.99&4714.68&0.911&  \\
CXOXB J142446.3+345334 &  14 24 46.37 & 34 53 34.52 & 1.57 & 4 & 4&0&0.94$\pm$0.67 & 0.57$\pm$0.39 & $\le$0.7&4714.68&0.914&  \\
CXOXB J142447.6+334459 &  14 24 47.67 & 33 44 59.17 & 2.52 & 6 & 5&1&2.67$\pm$0.76 & 1.34$\pm$0.42 & 0.85$\pm$1.00&4714.68&0.484&  \\
CXOXB J142447.9+324935 &  14 24 47.93 & 32 49 35.48 & 0.60 & 28 & 20&8&6.76$\pm$1.33 & 2.88$\pm$0.69 & 3.91$\pm$1.68&4708.48&0.913&-0.43$^{+0.05}_{-0.05}$ \\
CXOXB J142448.1+324826 &  14 24 48.10 & 32 48 26.40 & 1.72 & 5 & 1&4&1.19$\pm$0.71 & 0.14$\pm$0.29 & 1.95$\pm$1.35&4708.48&0.906&  \\
CXOXB J142448.4+343250 &  14 24 48.40 & 34 32 50.88 & 2.06 & 4 & 4&0&0.94$\pm$0.67 & 0.57$\pm$0.40 & $\le$0.7&4714.68&0.904&  \\
CXOXB J142448.4+323041 &  14 24 48.49 & 32 30 41.18 & 2.11 & 10 & 3&7&2.10$\pm$0.84 & 0.37$\pm$0.34 & 2.99$\pm$1.50&5048.13&0.902&0.40$^{+0.13}_{-0.14}$ \\
CXOXB J142448.5+323207 &  14 24 48.50 & 32 32 07.17 & 2.15 & 9 & 5&4&2.03$\pm$0.81 & 0.68$\pm$0.39 & 1.81$\pm$1.27&5048.13&0.830&  \\
CXOXB J142448.6+334540 &  14 24 48.60 & 33 45 40.72 & 2.76 & 5 & 3&2&1.19$\pm$0.72 & 0.43$\pm$0.37 & 0.93$\pm$1.14&4714.68&0.879&  \\
CXOXB J142448.6+322949 &  14 24 48.65 & 32 29 49.91 & 1.85 & 5 & 3&2&1.05$\pm$0.66 & 0.38$\pm$0.34 & 0.84$\pm$1.06&5048.13&0.888&  \\
CXOXB J142449.2+354118 &  14 24 49.22 & 35 41 18.97 & 0.80 & 13 & 10&3&2.86$\pm$0.92 & 1.32$\pm$0.50 & 1.33$\pm$1.16&5038.95&0.872&-0.54$^{+0.11}_{-0.10}$ \\
CXOXB J142449.3+340944 &  14 24 49.33 & 34 09 44.94 & 1.15 & 20 & 14&6&5.05$\pm$1.16 & 2.12$\pm$0.60 & 3.03$\pm$1.53&4714.68&0.865&-0.41$^{+0.07}_{-0.07}$ \\
CXOXB J142449.5+354320 &  14 24 49.59 & 35 43 20.32 & 0.80 & 10 & 3&7&2.07$\pm$0.84 & 0.37$\pm$0.34 & 2.94$\pm$1.50&5038.95&0.926&0.40$^{+0.13}_{-0.14}$ \\
CXOXB J142449.7+323041 &  14 24 49.79 & 32 30 41.83 & 1.62 & 6 & 4&2&1.24$\pm$0.70 & 0.50$\pm$0.37 & 0.82$\pm$1.06&5048.13&0.906&  \\
CXOXB J142449.7+325356 &  14 24 49.79 & 32 53 56.30 & 1.66 & 6 & 5&1&1.45$\pm$0.75 & 0.73$\pm$0.42 & 0.46$\pm$0.99&4708.48&0.898&  \\
CXOXB J142449.8+351815 &  14 24 49.84 & 35 18 15.96 & 1.26 & 4 & 2&2&0.94$\pm$0.66 & 0.28$\pm$0.33 & 0.95$\pm$1.13&4711.62&0.928&  \\
CXOXB J142450.4+340415 &  14 24 50.42 & 34 04 15.62 & 1.01 & 7 & 3&4&1.70$\pm$0.79 & 0.43$\pm$0.36 & 1.97$\pm$1.35&4714.68&0.901&  \\
CXOXB J142450.6+345851 &  14 24 50.68 & 34 58 51.71 & 1.70 & 11 & 10&1&2.68$\pm$0.93 & 1.47$\pm$0.53 & 0.43$\pm$1.00&4714.68&0.888&-0.84$^{+0.14}_{-0.10}$ \\
CXOXB J142451.1+324846 &  14 24 51.10 & 32 48 46.67 & 1.40 & 7 & 3&4&1.68$\pm$0.79 & 0.43$\pm$0.36 & 1.94$\pm$1.35&4708.48&0.914&  \\
CXOXB J142451.2+333556 &  14 24 51.20 & 33 35 56.03 & 0.58 & 21 & 17&4&5.24$\pm$1.18 & 2.53$\pm$0.65 & 2.00$\pm$1.35&4714.68&0.880&-0.62$^{+0.07}_{-0.06}$ \\
CXOXB J142451.4+334654 &  14 24 51.48 & 33 46 54.92 & 3.12 & 6 & 1&5&1.43$\pm$0.76 & 0.13$\pm$0.29 & 2.45$\pm$1.45&4714.68&0.872&  \\
CXOXB J142451.7+351411 &  14 24 51.72 & 35 14 11.45 & 1.57 & 4 & 1&3&0.98$\pm$0.67 & 0.14$\pm$0.29 & 1.49$\pm$1.25&4711.62&0.884&  \\
CXOXB J142452.2+322722 &  14 24 52.20 & 32 27 22.02 & 1.25 & 6 & 4&2&1.22$\pm$0.70 & 0.49$\pm$0.37 & 0.82$\pm$1.05&5048.13&0.933&  \\
CXOXB J142452.3+343344 &  14 24 52.36 & 34 33 44.47 & 1.12 & 16 & 13&3&3.90$\pm$1.06 & 1.90$\pm$0.58 & 1.45$\pm$1.25&4714.68&0.895&-0.64$^{+0.09}_{-0.08}$ \\
CXOXB J142453.5+325027 &  14 24 53.58 & 32 50 27.79 & 1.01 & 5 & 3&2&1.22$\pm$0.71 & 0.44$\pm$0.36 & 0.99$\pm$1.13&4708.48&0.902&  \\
CXOXB J142453.9+340355 &  14 24 53.92 & 34 03 55.31 & 1.25 & 4 & 1&3&0.95$\pm$0.66 & 0.14$\pm$0.29 & 1.45$\pm$1.24&4714.68&0.918&  \\
CXOXB J142455.2+350124 &  14 24 55.25 & 35 01 24.59 & 2.43 & 7 & 3&4&1.68$\pm$0.80 & 0.43$\pm$0.37 & 1.93$\pm$1.36&4714.68&0.866&  \\
CXOXB J142455.7+351355 &  14 24 55.74 & 35 13 55.38 & 1.37 & 4 & 1&3&0.98$\pm$0.66 & 0.14$\pm$0.29 & 1.49$\pm$1.25&4711.62&0.889&  \\
CXOXB J142456.3+351659 &  14 24 56.37 & 35 16 59.40 & 1.25 & 6 & 4&2&1.39$\pm$0.75 & 0.55$\pm$0.39 & 0.93$\pm$1.13&4711.62&0.950&  \\
CXOXB J142457.2+353518 &  14 24 57.26 & 35 35 18.75 & 2.55 & 6 & 2&4&1.27$\pm$0.71 & 0.25$\pm$0.31 & 1.72$\pm$1.27&5038.95&0.877&  \\
CXOXB J142457.5+351910 &  14 24 57.53 & 35 19 10.41 & 0.76 & 7 & 5&2&1.61$\pm$0.79 & 0.69$\pm$0.42 & 0.93$\pm$1.13&4711.62&0.955&  \\
CXOXB J142457.8+350103 &  14 24 57.85 & 35 01 03.39 & 3.13 & 7 & 2&5&1.67$\pm$0.80 & 0.28$\pm$0.33 & 2.44$\pm$1.45&4714.68&0.877&  \\
CXOXB J142457.9+333318 &  14 24 57.99 & 33 33 18.69 & 2.41 & 5 & 2&3&1.20$\pm$0.71 & 0.29$\pm$0.33 & 1.45$\pm$1.25&4714.68&0.881&  \\
CXOXB J142458.0+351046 &  14 24 58.04 & 35 10 46.97 & 2.06 & 6 & 4&2&1.45$\pm$0.76 & 0.59$\pm$0.40 & 0.94$\pm$1.14&4711.62&0.877&  \\
CXOXB J142458.1+333803 &  14 24 58.17 & 33 38 03.71 & 0.76 & 8 & 5&3&1.94$\pm$0.82 & 0.72$\pm$0.42 & 1.48$\pm$1.24&4714.68&0.905&  \\
CXOXB J142458.3+340445 &  14 24 58.35 & 34 04 45.98 & 1.01 & 5 & 4&1&1.15$\pm$0.71 & 0.55$\pm$0.39 & 0.46$\pm$0.98&4714.68&0.959&  \\
CXOXB J142458.5+322738 &  14 24 58.58 & 32 27 38.81 & 1.01 & 5 & 3&2&1.00$\pm$0.66 & 0.36$\pm$0.34 & 0.81$\pm$1.05&5048.13&0.958&  \\
CXOXB J142501.4+343843 &  14 25 01.43 & 34 38 43.47 & 4.45 & 8 & 3&5&1.91$\pm$0.84 & 0.43$\pm$0.37 & 2.41$\pm$1.47&4714.68&0.850&  \\
CXOXB J142501.6+331940 &  14 25 01.67 & 33 19 40.50 & 1.25 & 4 & 2&2&0.93$\pm$0.66 & 0.28$\pm$0.33 & 0.94$\pm$1.13&4714.68&0.936&  \\
CXOXB J142502.2+345246 &  14 25 02.25 & 34 52 46.96 & 0.86 & 6 & 4&2&1.36$\pm$0.75 & 0.54$\pm$0.39 & 0.92$\pm$1.12&4714.68&0.972&  \\
CXOXB J142502.2+345001 &  14 25 02.29 & 34 50 01.99 & 0.58 & 10 & 8&2&2.39$\pm$0.89 & 1.14$\pm$0.49 & 0.96$\pm$1.13&4714.68&0.920&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J142502.5+325121 &  14 25 02.52 & 32 51 21.88 & 0.48 & 13 & 8&5&2.95$\pm$0.98 & 1.08$\pm$0.49 & 2.30$\pm$1.44&4708.48&0.974&-0.23$^{+0.11}_{-0.10}$ \\
CXOXB J142503.4+345854 &  14 25 03.47 & 34 58 54.61 & 1.72 & 4 & 3&1&0.93$\pm$0.67 & 0.42$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.920&  \\
CXOXB J142503.4+325114 &  14 25 03.48 & 32 51 14.93 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.40$\pm$0.36 & 0.46$\pm$0.98&4708.48&0.978&  \\
CXOXB J142503.5+333725 &  14 25 03.52 & 33 37 25.90 & 1.01 & 7 & 4&3&3.60$\pm$0.79 & 1.23$\pm$0.39 & 3.14$\pm$1.24&4714.68&0.428&  \\
CXOXB J142503.5+352013 &  14 25 03.58 & 35 20 13.16 & 0.86 & 7 & 5&2&3.53$\pm$0.79 & 1.50$\pm$0.42 & 2.04$\pm$1.13&4711.62&0.437&  \\
CXOXB J142503.7+330819 &  14 25 03.71 & 33 08 19.34 & 2.45 & 5 & 5&0&1.19$\pm$0.72 & 0.73$\pm$0.42 & $\le$0.7&4714.68&0.884&  \\
CXOXB J142503.8+345407 &  14 25 03.81 & 34 54 07.16 & 0.76 & 8 & 6&2&2.00$\pm$0.82 & 0.89$\pm$0.45 & 1.02$\pm$1.12&4714.68&0.880&  \\
CXOXB J142504.4+355015 &  14 25 04.43 & 35 50 15.90 & 3.05 & 5 & 2&3&1.06$\pm$0.67 & 0.26$\pm$0.31 & 1.29$\pm$1.18&5038.95&0.844&  \\
CXOXB J142504.5+355125 &  14 25 04.53 & 35 51 25.55 & 3.84 & 5 & 2&3&1.00$\pm$0.68 & 0.24$\pm$0.31 & 1.20$\pm$1.19&5038.95&0.865&  \\
CXOXB J142504.6+354107 &  14 25 04.67 & 35 41 07.49 & 0.54 & 11 & 9&2&2.18$\pm$0.86 & 1.06$\pm$0.48 & 0.80$\pm$1.05&5038.95&0.975&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J142504.7+334936 &  14 25 04.74 & 33 49 36.74 & 4.12 & 10 & 6&4&2.41$\pm$0.91 & 0.89$\pm$0.45 & 1.88$\pm$1.37&4714.68&0.858&-0.24$^{+0.15}_{-0.14}$ \\
CXOXB J142504.7+344842 &  14 25 04.77 & 34 48 42.92 & 0.36 & 35 & 26&9&8.31$\pm$1.45 & 3.68$\pm$0.76 & 4.33$\pm$1.74&4714.68&0.928&-0.49$^{+0.04}_{-0.04}$ \\
CXOXB J142504.8+340636 &  14 25 04.81 & 34 06 36.89 & 1.25 & 4 & 1&3&2.24$\pm$0.66 & 0.33$\pm$0.29 & 3.42$\pm$1.24&4714.68&0.392&  \\
CXOXB J142505.6+351303 &  14 25 05.62 & 35 13 03.92 & 1.25 & 4 & 3&1&0.94$\pm$0.66 & 0.42$\pm$0.36 & 0.46$\pm$0.99&4711.62&0.928&  \\
CXOXB J142505.6+345318 &  14 25 05.68 & 34 53 18.71 & 0.86 & 6 & 5&1&1.34$\pm$0.75 & 0.67$\pm$0.42 & 0.45$\pm$0.98&4714.68&0.987&  \\
CXOXB J142505.7+343603 &  14 25 05.75 & 34 36 03.17 & 2.46 & 5 & 3&2&1.18$\pm$0.71 & 0.43$\pm$0.37 & 0.93$\pm$1.14&4714.68&0.895&  \\
CXOXB J142505.7+324732 &  14 25 05.77 & 32 47 32.10 & 0.51 & 15 & 10&5&3.70$\pm$1.04 & 1.47$\pm$0.53 & 2.50$\pm$1.44&4708.48&0.894&-0.33$^{+0.09}_{-0.09}$ \\
CXOXB J142505.9+350926 &  14 25 05.93 & 35 09 26.54 & 2.08 & 12 & 5&7&2.97$\pm$0.96 & 0.74$\pm$0.42 & 3.50$\pm$1.61&4711.62&0.870&0.16$^{+0.11}_{-0.12}$ \\
CXOXB J142506.4+321830 &  14 25 06.46 & 32 18 30.03 & 2.91 & 6 & 5&1&1.25$\pm$0.71 & 0.64$\pm$0.40 & 0.35$\pm$0.94&5048.13&0.873&  \\
CXOXB J142506.6+325443 &  14 25 06.66 & 32 54 43.92 & 0.54 & 15 & 10&5&3.47$\pm$1.04 & 1.38$\pm$0.53 & 2.35$\pm$1.44&4708.48&0.954&-0.33$^{+0.09}_{-0.09}$ \\
CXOXB J142507.2+324436 &  14 25 07.21 & 32 44 36.02 & 1.57 & 7 & 5&2&1.72$\pm$0.79 & 0.74$\pm$0.42 & 0.98$\pm$1.13&4708.48&0.882&  \\
CXOXB J142507.3+323137 &  14 25 07.35 & 32 31 37.01 & 0.25 & 74 & 50&24&15.18$\pm$1.88 & 6.11$\pm$0.94 & 9.99$\pm$2.36&5048.13&0.937&-0.35$^{+0.02}_{-0.02}$ \\
CXOXB J142507.5+352724 &  14 25 07.54 & 35 27 24.49 & 3.31 & 11 & 6&5&2.68$\pm$0.94 & 0.89$\pm$0.45 & 2.42$\pm$1.46&4711.62&0.857&-0.12$^{+0.13}_{-0.13}$ \\
CXOXB J142507.9+322344 &  14 25 07.97 & 32 23 44.80 & 1.01 & 5 & 4&1&1.00$\pm$0.66 & 0.48$\pm$0.37 & 0.40$\pm$0.92&5048.13&0.956&  \\
CXOXB J142508.0+322322 &  14 25 08.05 & 32 23 22.76 & 1.01 & 5 & 4&1&1.01$\pm$0.66 & 0.48$\pm$0.37 & 0.41$\pm$0.92&5048.13&0.952&  \\
CXOXB J142508.1+325203 &  14 25 08.15 & 32 52 03.78 & 0.68 & 8 & 5&3&1.78$\pm$0.82 & 0.66$\pm$0.42 & 1.36$\pm$1.24&4708.48&0.992&  \\
CXOXB J142508.2+323022 &  14 25 08.22 & 32 30 22.64 & 1.25 & 5 & 3&2&1.00$\pm$0.66 & 0.36$\pm$0.34 & 0.81$\pm$1.05&5048.13&0.956&  \\
CXOXB J142508.7+331436 &  14 25 08.78 & 33 14 36.85 & 0.76 & 7 & 3&4&2.47$\pm$0.79 & 0.63$\pm$0.36 & 2.87$\pm$1.34&4714.68&0.625&  \\
CXOXB J142509.0+341955 &  14 25 09.08 & 34 19 55.81 & 3.37 & 5 & 3&2&1.18$\pm$0.72 & 0.44$\pm$0.37 & 0.91$\pm$1.15&4714.68&0.862&  \\
CXOXB J142509.0+322211 &  14 25 09.09 & 32 22 11.65 & 1.25 & 4 & 1&3&0.84$\pm$0.62 & 0.12$\pm$0.27 & 1.28$\pm$1.16&5048.13&0.908&  \\
CXOXB J142509.5+354246 &  14 25 09.50 & 35 42 46.30 & 0.86 & 6 & 2&4&1.16$\pm$0.70 & 0.23$\pm$0.31 & 1.58$\pm$1.26&5038.95&0.995&  \\
CXOXB J142509.5+333800 &  14 25 09.55 & 33 38 00.98 & 0.54 & 11 & 6&5&2.50$\pm$0.92 & 0.81$\pm$0.45 & 2.30$\pm$1.44&4714.68&0.972&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J142509.6+342108 &  14 25 09.61 & 34 21 08.53 & 2.57 & 5 & 3&2&1.19$\pm$0.72 & 0.43$\pm$0.37 & 0.93$\pm$1.14&4714.68&0.884&  \\
CXOXB J142509.6+344953 &  14 25 09.66 & 34 49 53.32 & 1.25 & 4 & 1&3&0.92$\pm$0.66 & 0.14$\pm$0.29 & 1.40$\pm$1.24&4714.68&0.953&  \\
CXOXB J142510.3+332629 &  14 25 10.35 & 33 26 29.17 & 5.06 & 5 & 4&1&1.10$\pm$0.74 & 0.58$\pm$0.40 & 0.25$\pm$1.04&4714.68&0.836&  \\
CXOXB J142510.3+352314 &  14 25 10.39 & 35 23 14.31 & 1.49 & 6 & 5&1&1.40$\pm$0.75 & 0.70$\pm$0.42 & 0.45$\pm$0.99&4711.62&0.934&  \\
CXOXB J142510.7+323827 &  14 25 10.79 & 32 38 27.06 & 5.86 & 5 & 3&2&0.93$\pm$0.70 & 0.37$\pm$0.35 & 0.61$\pm$1.12&5048.13&0.799&  \\
CXOXB J142510.9+340035 &  14 25 10.93 & 34 00 35.66 & 0.58 & 10 & 5&5&2.32$\pm$0.89 & 0.69$\pm$0.42 & 2.35$\pm$1.44&4714.68&0.949&0.00$^{+0.13}_{-0.13}$ \\
CXOXB J142511.3+353857 &  14 25 11.35 & 35 38 57.50 & 0.76 & 7 & 5&2&1.41$\pm$0.74 & 0.60$\pm$0.39 & 0.81$\pm$1.05&5038.95&0.958&  \\
CXOXB J142511.3+332025 &  14 25 11.37 & 33 20 25.85 & 0.21 & 99 & 77&22&23.12$\pm$2.29 & 10.71$\pm$1.22 & 10.42$\pm$2.44&4714.68&0.944&-0.56$^{+0.01}_{-0.01}$ \\
CXOXB J142511.4+345613 &  14 25 11.44 & 34 56 13.76 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.40$\pm$0.36 & 0.45$\pm$0.98&4714.68&0.973&  \\
CXOXB J142511.4+350513 &  14 25 11.47 & 35 05 13.73 & 5.98 & 4 & 2&2&1.16$\pm$0.71 & 0.37$\pm$0.34 & 1.08$\pm$1.19&4714.68&0.604&  \\
CXOXB J142511.6+324724 &  14 25 11.67 & 32 47 24.58 & 1.25 & 4 & 0&4&0.92$\pm$0.66 & $\le $0.2 & 1.88$\pm$1.35&4708.48&0.952&  \\
CXOXB J142511.9+324151 &  14 25 11.99 & 32 41 51.86 & 3.53 & 4 & 3&1&0.92$\pm$0.68 & 0.44$\pm$0.37 & 0.38$\pm$1.01&4708.48&0.860&  \\
CXOXB J142512.5+331112 &  14 25 12.52 & 33 11 12.96 & 1.01 & 7 & 4&3&1.77$\pm$0.79 & 0.60$\pm$0.39 & 1.54$\pm$1.24&4714.68&0.869&  \\
CXOXB J142512.9+340030 &  14 25 12.94 & 34 00 30.16 & 0.19 & 78 & 57&21&18.11$\pm$2.05 & 7.88$\pm$1.07 & 9.90$\pm$2.39&4714.68&0.950&-0.46$^{+0.02}_{-0.02}$ \\
CXOXB J142513.2+325235 &  14 25 13.23 & 32 52 35.80 & 0.32 & 24 & 14&10&5.36$\pm$1.25 & 1.86$\pm$0.60 & 4.53$\pm$1.81&4708.48&0.991&-0.17$^{+0.06}_{-0.06}$ \\
CXOXB J142513.3+351029 &  14 25 13.38 & 35 10 29.72 & 1.82 & 5 & 3&2&1.25$\pm$0.71 & 0.45$\pm$0.37 & 0.99$\pm$1.14&4711.62&0.849&  \\
CXOXB J142513.4+352401 &  14 25 13.42 & 35 24 01.13 & 1.48 & 6 & 4&2&1.47$\pm$0.75 & 0.59$\pm$0.39 & 0.98$\pm$1.13&4711.62&0.882&  \\
CXOXB J142513.5+333041 &  14 25 13.57 & 33 30 41.10 & 3.57 & 4 & 2&2&0.90$\pm$0.68 & 0.28$\pm$0.33 & 0.88$\pm$1.15&4714.68&0.859&  \\
CXOXB J142513.8+344041 &  14 25 13.89 & 34 40 41.40 & 4.75 & 5 & 3&2&1.16$\pm$0.73 & 0.45$\pm$0.37 & 0.84$\pm$1.17&4717.74&0.812&  \\
CXOXB J142513.9+335839 &  14 25 13.92 & 33 58 39.43 & 1.49 & 4 & 2&2&0.94$\pm$0.66 & 0.28$\pm$0.33 & 0.94$\pm$1.13&4714.68&0.922&  \\
CXOXB J142514.5+335108 &  14 25 14.57 & 33 51 08.21 & 3.84 & 11 & 8&3&2.77$\pm$0.94 & 1.25$\pm$0.49 & 1.38$\pm$1.28&4714.68&0.818&-0.52$^{+0.14}_{-0.13}$ \\
CXOXB J142514.6+341009 &  14 25 14.63 & 34 10 09.34 & 1.57 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.93$\pm$1.13&4714.68&0.934&  \\
CXOXB J142514.7+325558 &  14 25 14.78 & 32 55 58.40 & 0.58 & 16 & 10&6&3.72$\pm$1.06 & 1.39$\pm$0.53 & 2.83$\pm$1.53&4708.48&0.948&-0.25$^{+0.09}_{-0.08}$ \\
CXOXB J142515.2+352150 &  14 25 15.22 & 35 21 50.75 & 1.25 & 4 & 3&1&0.91$\pm$0.66 & 0.41$\pm$0.36 & 0.46$\pm$0.98&4711.62&0.960&  \\
CXOXB J142515.3+325815 &  14 25 15.31 & 32 58 15.30 & 2.31 & 5 & 0&5&1.16$\pm$0.72 & $\le $0.2 & 2.40$\pm$1.45&4708.48&0.910&  \\
CXOXB J142515.4+350931 &  14 25 15.46 & 35 09 31.92 & 0.79 & 36 & 24&12&8.97$\pm$1.48 & 3.57$\pm$0.74 & 6.03$\pm$1.94&4711.62&0.879&-0.34$^{+0.04}_{-0.04}$ \\
CXOXB J142515.4+352314 &  14 25 15.48 & 35 23 14.83 & 1.46 & 9 & 4&5&2.12$\pm$0.86 & 0.56$\pm$0.39 & 2.39$\pm$1.44&4711.62&0.928&  \\
CXOXB J142515.7+342231 &  14 25 15.76 & 34 22 31.11 & 1.22 & 14 & 11&3&3.35$\pm$1.01 & 1.58$\pm$0.55 & 1.43$\pm$1.25&4714.68&0.913&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J142516.0+341012 &  14 25 16.00 & 34 10 12.32 & 1.59 & 7 & 7&0&1.72$\pm$0.79 & 1.04$\pm$0.47 & $\le$0.7&4714.68&0.884&  \\
CXOXB J142516.0+341922 &  14 25 16.01 & 34 19 22.39 & 3.69 & 7 & 5&2&1.68$\pm$0.80 & 0.74$\pm$0.42 & 0.88$\pm$1.15&4714.68&0.857&  \\
CXOXB J142516.3+332927 &  14 25 16.36 & 33 29 27.92 & 4.53 & 5 & 3&2&2.30$\pm$0.73 & 0.85$\pm$0.37 & 1.78$\pm$1.17&4714.68&0.442&  \\
CXOXB J142516.5+345246 &  14 25 16.55 & 34 52 46.18 & 0.86 & 6 & 6&0&1.33$\pm$0.75 & 0.79$\pm$0.45 & $\le$0.7&4714.68&0.992&  \\
CXOXB J142516.7+345142 &  14 25 16.79 & 34 51 42.06 & 0.58 & 10 & 1&9&2.24$\pm$0.89 & 0.13$\pm$0.29 & 4.09$\pm$1.74&4714.68&0.985&0.80$^{+0.11}_{-0.15}$ \\
CXOXB J142517.1+323848 &  14 25 17.11 & 32 38 48.41 & 2.42 & 20 & 12&8&4.52$\pm$1.09 & 1.64$\pm$0.53 & 3.59$\pm$1.59&5054.25&0.820&-0.22$^{+0.07}_{-0.07}$ \\
CXOXB J142517.1+345139 &  14 25 17.18 & 34 51 39.27 & 0.86 & 6 & 6&0&1.34$\pm$0.75 & 0.80$\pm$0.45 & $\le$0.7&4714.68&0.986&  \\
CXOXB J142517.4+324727 &  14 25 17.43 & 32 47 27.12 & 0.86 & 6 & 6&0&1.38$\pm$0.75 & 0.82$\pm$0.45 & $\le$0.7&4708.48&0.959&  \\
CXOXB J142517.5+344851 &  14 25 17.58 & 34 48 51.21 & 0.86 & 8 & 7&1&1.86$\pm$0.82 & 0.97$\pm$0.47 & 0.46$\pm$0.98&4714.68&0.945&  \\
CXOXB J142517.6+344047 &  14 25 17.69 & 34 40 47.37 & 4.11 & 6 & 4&2&1.46$\pm$0.77 & 0.61$\pm$0.40 & 0.90$\pm$1.16&4717.74&0.822&  \\
CXOXB J142517.8+353821 &  14 25 17.80 & 35 38 21.36 & 1.25 & 6 & 4&2&1.21$\pm$0.70 & 0.48$\pm$0.37 & 0.81$\pm$1.05&5038.95&0.955&  \\
CXOXB J142518.0+351558 &  14 25 18.08 & 35 15 58.86 & 0.26 & 33 & 27&6&7.39$\pm$1.42 & 3.60$\pm$0.78 & 2.73$\pm$1.52&4711.62&0.986&-0.64$^{+0.04}_{-0.04}$ \\
CXOXB J142518.2+333532 &  14 25 18.24 & 33 35 32.35 & 0.68 & 11 & 8&3&2.55$\pm$0.92 & 1.11$\pm$0.49 & 1.41$\pm$1.24&4714.68&0.946&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142518.3+350322 &  14 25 18.36 & 35 03 22.66 & 4.14 & 5 & 1&4&1.25$\pm$0.73 & 0.13$\pm$0.29 & 2.07$\pm$1.37&4714.68&0.787&  \\
CXOXB J142518.7+324357 &  14 25 18.75 & 32 43 57.15 & 2.20 & 5 & 4&1&1.18$\pm$0.71 & 0.58$\pm$0.40 & 0.44$\pm$1.00&4708.48&0.900&  \\
CXOXB J142518.7+350825 &  14 25 18.76 & 35 08 25.59 & 3.62 & 8 & 3&5&1.93$\pm$0.84 & 0.43$\pm$0.37 & 2.45$\pm$1.46&4711.62&0.860&  \\
CXOXB J142519.0+332234 &  14 25 19.05 & 33 22 34.67 & 1.24 & 12 & 10&2&2.85$\pm$0.96 & 1.43$\pm$0.53 & 0.92$\pm$1.14&4714.68&0.913&-0.68$^{+0.12}_{-0.11}$ \\
CXOXB J142519.1+323114 &  14 25 19.13 & 32 31 14.70 & 1.25 & 5 & 3&2&1.02$\pm$0.66 & 0.37$\pm$0.34 & 0.82$\pm$1.05&5048.13&0.932&  \\
CXOXB J142519.1+333346 &  14 25 19.15 & 33 33 46.06 & 0.94 & 16 & 16&0&3.91$\pm$1.06 & 2.34$\pm$0.63 & $\le$0.7&4714.68&0.896&-1.00$^{+0.16}_{-0.00}$ \\
CXOXB J142519.7+322851 &  14 25 19.74 & 32 28 51.62 & 1.01 & 5 & 4&1&0.97$\pm$0.66 & 0.46$\pm$0.37 & 0.39$\pm$0.92&5048.13&0.988&  \\
CXOXB J142519.7+354431 &  14 25 19.78 & 35 44 31.79 & 1.25 & 4 & 3&1&0.78$\pm$0.62 & 0.35$\pm$0.34 & 0.39$\pm$0.92&5038.95&0.987&  \\
CXOXB J142519.8+335330 &  14 25 19.87 & 33 53 30.45 & 4.91 & 4 & 0&4&1.00$\pm$0.69 & $\le $0.2 & 2.18$\pm$1.39&4714.68&0.725&  \\
CXOXB J142519.8+324512 &  14 25 19.89 & 32 45 12.09 & 1.10 & 7 & 0&7&1.80$\pm$0.79 & $\le $0.2 & 3.67$\pm$1.61&4708.48&0.851&  \\
CXOXB J142520.0+324248 &  14 25 20.00 & 32 42 48.15 & 2.89 & 6 & 5&1&1.49$\pm$0.76 & 0.76$\pm$0.42 & 0.43$\pm$1.00&4708.48&0.848&  \\
CXOXB J142520.0+344244 &  14 25 20.04 & 34 42 44.05 & 3.86 & 8 & 7&1&1.97$\pm$0.84 & 1.07$\pm$0.47 & 0.36$\pm$1.02&4717.74&0.842&  \\
CXOXB J142520.0+350517 &  14 25 20.05 & 35 05 17.76 & 2.25 & 15 & 14&1&3.92$\pm$1.05 & 2.22$\pm$0.60 & 0.39$\pm$1.01&4714.68&0.819&-0.91$^{+0.11}_{-0.08}$ \\
CXOXB J142520.3+353312 &  14 25 20.31 & 35 33 12.96 & 3.39 & 8 & 5&3&1.69$\pm$0.78 & 0.65$\pm$0.40 & 1.23$\pm$1.18&5038.95&0.866&  \\
CXOXB J142520.3+342942 &  14 25 20.32 & 34 29 42.54 & 0.86 & 6 & 6&0&1.35$\pm$0.75 & 0.80$\pm$0.45 & $\le$0.7&4714.68&0.980&  \\
CXOXB J142520.3+324700 &  14 25 20.36 & 32 47 00.74 & 0.51 & 16 & 13&3&3.71$\pm$1.06 & 1.80$\pm$0.58 & 1.40$\pm$1.25&4708.48&0.952&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J142520.3+322853 &  14 25 20.37 & 32 28 53.29 & 1.01 & 5 & 5&0&0.97$\pm$0.66 & 0.58$\pm$0.39 & $\le$0.7&5048.13&0.988&  \\
CXOXB J142521.0+332446 &  14 25 21.08 & 33 24 46.44 & 2.28 & 11 & 10&1&2.69$\pm$0.93 & 1.50$\pm$0.53 & 0.36$\pm$1.01&4714.68&0.864&-0.88$^{+0.14}_{-0.11}$ \\
CXOXB J142521.2+340919 &  14 25 21.27 & 34 09 19.76 & 1.28 & 4 & 1&3&0.99$\pm$0.66 & 0.15$\pm$0.29 & 1.52$\pm$1.24&4714.68&0.874&  \\
CXOXB J142521.3+344547 &  14 25 21.30 & 34 45 47.36 & 2.48 & 5 & 4&1&1.18$\pm$0.71 & 0.58$\pm$0.40 & 0.43$\pm$1.00&4714.68&0.893&  \\
CXOXB J142521.5+340425 &  14 25 21.50 & 34 04 25.47 & 0.54 & 11 & 10&1&2.43$\pm$0.92 & 1.31$\pm$0.53 & 0.45$\pm$0.98&4714.68&1.000&-0.82$^{+0.14}_{-0.10}$ \\
CXOXB J142521.5+321851 &  14 25 21.58 & 32 18 51.52 & 1.07 & 16 & 7&9&3.41$\pm$1.00 & 0.89$\pm$0.44 & 3.88$\pm$1.64&5048.13&0.888&0.12$^{+0.09}_{-0.09}$ \\
CXOXB J142521.6+355022 &  14 25 21.61 & 35 50 22.34 & 3.01 & 4 & 1&3&0.81$\pm$0.63 & 0.12$\pm$0.27 & 1.24$\pm$1.18&5038.95&0.877&  \\
CXOXB J142521.6+350008 &  14 25 21.64 & 35 00 08.77 & 0.84 & 18 & 11&7&4.29$\pm$1.11 & 1.57$\pm$0.55 & 3.36$\pm$1.61&4714.68&0.917&-0.23$^{+0.08}_{-0.08}$ \\
CXOXB J142521.7+322241 &  14 25 21.76 & 32 22 41.46 & 1.01 & 7 & 5&2&1.41$\pm$0.74 & 0.60$\pm$0.39 & 0.81$\pm$1.05&5048.13&0.954&  \\
CXOXB J142522.0+322353 &  14 25 22.04 & 32 23 53.24 & 1.25 & 4 & 3&1&0.79$\pm$0.62 & 0.35$\pm$0.34 & 0.40$\pm$0.92&5048.13&0.970&  \\
CXOXB J142522.4+333749 &  14 25 22.45 & 33 37 49.32 & 0.76 & 7 & 2&5&1.58$\pm$0.79 & 0.27$\pm$0.33 & 2.29$\pm$1.44&4714.68&0.979&  \\
CXOXB J142522.6+342847 &  14 25 22.65 & 34 28 47.26 & 1.01 & 5 & 2&3&1.12$\pm$0.71 & 0.27$\pm$0.33 & 1.37$\pm$1.24&4714.68&0.982&  \\
CXOXB J142523.4+342509 &  14 25 23.45 & 34 25 09.09 & 1.01 & 7 & 5&2&1.68$\pm$0.79 & 0.72$\pm$0.42 & 0.97$\pm$1.13&4714.68&0.914&  \\
CXOXB J142523.7+352823 &  14 25 23.75 & 35 28 23.29 & 1.61 & 22 & 5&17&5.57$\pm$1.21 & 0.75$\pm$0.42 & 8.76$\pm$2.21&4714.68&0.857&0.55$^{+0.06}_{-0.06}$ \\
CXOXB J142524.1+335339 &  14 25 24.19 & 33 53 39.56 & 1.80 & 12 & 8&4&3.33$\pm$0.96 & 1.34$\pm$0.49 & 2.19$\pm$1.36&4714.68&0.774&-0.36$^{+0.12}_{-0.11}$ \\
CXOXB J142524.2+340936 &  14 25 24.29 & 34 09 36.03 & 1.01 & 6 & 4&2&1.38$\pm$0.75 & 0.55$\pm$0.39 & 0.92$\pm$1.13&4714.68&0.943&  \\
CXOXB J142524.4+332145 &  14 25 24.40 & 33 21 45.09 & 1.34 & 16 & 9&7&3.78$\pm$1.06 & 1.27$\pm$0.51 & 3.34$\pm$1.61&4714.68&0.926&-0.13$^{+0.09}_{-0.08}$ \\
CXOXB J142524.4+324059 &  14 25 24.48 & 32 40 59.16 & 3.43 & 6 & 4&2&1.32$\pm$0.71 & 0.54$\pm$0.37 & 0.83$\pm$1.07&5054.25&0.812&  \\
CXOXB J142524.8+353037 &  14 25 24.86 & 35 30 37.60 & 3.01 & 5 & 4&1&1.19$\pm$0.72 & 0.59$\pm$0.40 & 0.41$\pm$1.00&4714.68&0.865&  \\
CXOXB J142526.2+334844 &  14 25 26.25 & 33 48 44.73 & 3.36 & 7 & 6&1&2.12$\pm$0.80 & 1.12$\pm$0.45 & 0.50$\pm$1.01&4714.68&0.694&  \\
CXOXB J142526.9+343723 &  14 25 26.93 & 34 37 23.87 & 2.65 & 16 & 8&8&5.45$\pm$1.07 & 1.63$\pm$0.49 & 5.50$\pm$1.69&4717.74&0.636&-0.01$^{+0.09}_{-0.09}$ \\
CXOXB J142527.0+345909 &  14 25 27.06 & 34 59 09.92 & 0.49 & 41 & 29&12&9.69$\pm$1.56 & 4.09$\pm$0.80 & 5.73$\pm$1.94&4714.68&0.929&-0.42$^{+0.03}_{-0.03}$ \\
CXOXB J142527.4+354619 &  14 25 27.46 & 35 46 19.14 & 1.25 & 4 & 2&2&0.85$\pm$0.62 & 0.25$\pm$0.31 & 0.85$\pm$1.05&5038.95&0.900&  \\
CXOXB J142527.8+322940 &  14 25 27.84 & 32 29 40.82 & 0.46 & 19 & 8&11&3.77$\pm$1.06 & 0.94$\pm$0.46 & 4.43$\pm$1.75&5048.13&0.969&0.16$^{+0.07}_{-0.07}$ \\
CXOXB J142527.9+343132 &  14 25 27.96 & 34 31 32.25 & 1.01 & 5 & 5&0&1.18$\pm$0.71 & 0.70$\pm$0.42 & $\le$0.7&4714.68&0.931&  \\
CXOXB J142527.9+344733 &  14 25 27.99 & 34 47 33.80 & 1.77 & 4 & 3&1&0.93$\pm$0.67 & 0.42$\pm$0.36 & 0.44$\pm$0.99&4714.68&0.920&  \\
CXOXB J142528.7+343107 &  14 25 28.71 & 34 31 07.94 & 0.68 & 8 & 6&2&1.80$\pm$0.82 & 0.80$\pm$0.45 & 0.91$\pm$1.13&4714.68&0.979&  \\
CXOXB J142528.7+351745 &  14 25 28.73 & 35 17 45.05 & 0.22 & 50 & 39&11&11.15$\pm$1.69 & 5.18$\pm$0.91 & 4.98$\pm$1.87&4711.62&0.990&-0.56$^{+0.03}_{-0.03}$ \\
CXOXB J142528.8+340111 &  14 25 28.83 & 34 01 11.37 & 1.25 & 6 & 3&3&1.37$\pm$0.75 & 0.41$\pm$0.36 & 1.39$\pm$1.24&4714.68&0.957&  \\
CXOXB J142529.0+323555 &  14 25 29.02 & 32 35 55.19 & 2.94 & 6 & 5&1&1.30$\pm$0.71 & 0.66$\pm$0.39 & 0.37$\pm$0.94&5054.25&0.842&  \\
CXOXB J142529.6+335802 &  14 25 29.63 & 33 58 02.21 & 1.49 & 7 & 4&3&1.66$\pm$0.79 & 0.57$\pm$0.40 & 1.42$\pm$1.25&4714.68&0.907&  \\
CXOXB J142529.9+350836 &  14 25 29.97 & 35 08 36.21 & 2.76 & 5 & 3&2&1.19$\pm$0.72 & 0.44$\pm$0.37 & 0.94$\pm$1.14&4714.68&0.877&  \\
CXOXB J142530.1+335218 &  14 25 30.10 & 33 52 18.47 & 2.39 & 7 & 1&6&1.70$\pm$0.79 & 0.14$\pm$0.29 & 2.98$\pm$1.53&4714.68&0.883&  \\
CXOXB J142530.7+340918 &  14 25 30.78 & 34 09 18.55 & 1.64 & 5 & 3&2&1.15$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.68&0.939&  \\
CXOXB J142530.7+324256 &  14 25 30.77 & 32 42 56.30 & 3.08 & 5 & 2&3&1.04$\pm$0.67 & 0.25$\pm$0.31 & 1.25$\pm$1.18&5054.25&0.864&  \\
CXOXB J142530.8+340337 &  14 25 30.84 & 34 03 37.36 & 0.58 & 14 & 12&2&3.27$\pm$1.01 & 1.67$\pm$0.57 & 0.94$\pm$1.13&4714.68&0.943&-0.72$^{+0.10}_{-0.09}$ \\
CXOXB J142530.9+334924 &  14 25 30.92 & 33 49 24.22 & 2.10 & 10 & 8&2&2.46$\pm$0.90 & 1.19$\pm$0.49 & 0.94$\pm$1.14&4714.68&0.875&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J142531.4+334325 &  14 25 31.45 & 33 43 25.48 & 1.25 & 4 & 4&0&1.00$\pm$0.66 & 0.60$\pm$0.39 & $\le$0.7&4714.68&0.874&  \\
CXOXB J142531.4+330540 &  14 25 31.46 & 33 05 40.15 & 2.52 & 4 & 4&0&0.94$\pm$0.67 & 0.58$\pm$0.40 & $\le$0.7&4711.62&0.883&  \\
CXOXB J142532.3+333436 &  14 25 32.33 & 33 34 36.42 & 1.85 & 5 & 0&5&1.18$\pm$0.71 & $\le $0.2 & 2.42$\pm$1.44&4714.68&0.908&  \\
CXOXB J142532.3+323428 &  14 25 32.39 & 32 34 28.35 & 3.23 & 4 & 1&3&0.89$\pm$0.63 & 0.13$\pm$0.27 & 1.37$\pm$1.18&5048.13&0.792&  \\
CXOXB J142532.7+325644 &  14 25 32.72 & 32 56 44.89 & 2.09 & 7 & 5&2&1.73$\pm$0.79 & 0.74$\pm$0.42 & 0.97$\pm$1.14&4708.48&0.875&  \\
CXOXB J142532.7+330437 &  14 25 32.72 & 33 04 37.32 & 2.21 & 4 & 1&3&0.96$\pm$0.67 & 0.14$\pm$0.29 & 1.48$\pm$1.25&4711.62&0.877&  \\
CXOXB J142532.8+330125 &  14 25 32.86 & 33 01 25.38 & 0.97 & 17 & 10&7&4.41$\pm$1.09 & 1.55$\pm$0.53 & 3.67$\pm$1.61&4711.62&0.842&-0.18$^{+0.08}_{-0.08}$ \\
CXOXB J142533.1+345650 &  14 25 33.10 & 34 56 50.33 & 1.29 & 4 & 3&1&0.92$\pm$0.66 & 0.42$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.938&  \\
CXOXB J142533.2+341235 &  14 25 33.29 & 34 12 35.37 & 3.51 & 4 & 2&2&0.97$\pm$0.68 & 0.30$\pm$0.33 & 0.94$\pm$1.15&4714.68&0.817&  \\
CXOXB J142533.3+333642 &  14 25 33.35 & 33 36 42.21 & 0.58 & 18 & 12&6&4.17$\pm$1.11 & 1.66$\pm$0.57 & 2.81$\pm$1.52&4714.68&0.950&-0.34$^{+0.08}_{-0.07}$ \\
CXOXB J142533.4+353845 &  14 25 33.49 & 35 38 45.06 & 1.25 & 6 & 3&3&1.21$\pm$0.70 & 0.36$\pm$0.34 & 1.22$\pm$1.16&5038.95&0.948&  \\
CXOXB J142533.5+345805 &  14 25 33.54 & 34 58 05.38 & 1.74 & 5 & 2&3&1.44$\pm$0.71 & 0.34$\pm$0.33 & 1.76$\pm$1.25&4714.68&0.749&  \\
CXOXB J142533.8+354137 &  14 25 33.82 & 35 41 37.29 & 1.25 & 4 & 3&1&0.79$\pm$0.62 & 0.35$\pm$0.34 & 0.39$\pm$0.92&5038.95&0.976&  \\
CXOXB J142534.0+341102 &  14 25 34.01 & 34 11 02.87 & 2.63 & 4 & 0&4&0.93$\pm$0.67 & $\le $0.2 & 1.93$\pm$1.36&4714.68&0.887&  \\
CXOXB J142534.0+341648 &  14 25 34.06 & 34 16 48.91 & 1.94 & 4 & 4&0&1.00$\pm$0.67 & 0.61$\pm$0.40 & $\le$0.7&4711.58&0.855&  \\
CXOXB J142535.6+340602 &  14 25 35.63 & 34 06 02.16 & 1.25 & 6 & 5&1&1.38$\pm$0.75 & 0.69$\pm$0.42 & 0.45$\pm$0.99&4714.68&0.948&  \\
CXOXB J142535.7+342911 &  14 25 35.71 & 34 29 11.86 & 1.25 & 5 & 4&1&1.16$\pm$0.71 & 0.56$\pm$0.39 & 0.46$\pm$0.99&4714.68&0.941&  \\
CXOXB J142536.0+354107 &  14 25 36.03 & 35 41 07.14 & 0.58 & 15 & 11&4&2.98$\pm$0.97 & 1.31$\pm$0.51 & 1.61$\pm$1.26&5038.95&0.967&-0.47$^{+0.09}_{-0.09}$ \\
CXOXB J142536.9+351501 &  14 25 36.91 & 35 15 01.67 & 1.29 & 5 & 3&2&1.26$\pm$0.71 & 0.45$\pm$0.36 & 1.02$\pm$1.13&4711.62&0.866&  \\
CXOXB J142537.3+323117 &  14 25 37.34 & 32 31 17.09 & 1.09 & 8 & 6&2&1.62$\pm$0.77 & 0.73$\pm$0.42 & 0.79$\pm$1.06&5048.13&0.933&  \\
CXOXB J142537.6+324421 &  14 25 37.64 & 32 44 21.92 & 2.32 & 5 & 2&3&1.17$\pm$0.72 & 0.28$\pm$0.33 & 1.42$\pm$1.26&4708.48&0.890&  \\
CXOXB J142537.8+351735 &  14 25 37.80 & 35 17 35.34 & 0.37 & 29 & 16&13&6.86$\pm$1.34 & 2.25$\pm$0.63 & 6.25$\pm$1.99&4711.62&0.933&-0.10$^{+0.05}_{-0.05}$ \\
CXOXB J142537.8+344911 &  14 25 37.88 & 34 49 11.86 & 1.74 & 8 & 7&1&1.87$\pm$0.83 & 0.99$\pm$0.47 & 0.44$\pm$0.99&4714.68&0.928&  \\
CXOXB J142538.9+334007 &  14 25 38.91 & 33 40 07.92 & 1.01 & 8 & 5&3&1.82$\pm$0.83 & 0.68$\pm$0.42 & 1.38$\pm$1.24&4714.68&0.962&  \\
CXOXB J142539.0+331008 &  14 25 39.00 & 33 10 08.96 & 0.70 & 33 & 23&10&7.99$\pm$1.42 & 3.32$\pm$0.73 & 4.88$\pm$1.82&4714.68&0.906&-0.40$^{+0.04}_{-0.04}$ \\
CXOXB J142539.3+325132 &  14 25 39.35 & 32 51 32.01 & 1.28 & 5 & 4&1&1.14$\pm$0.71 & 0.55$\pm$0.39 & 0.45$\pm$0.99&4708.48&0.960&  \\
CXOXB J142539.6+341858 &  14 25 39.61 & 34 18 58.36 & 0.59 & 26 & 18&8&6.63$\pm$1.29 & 2.74$\pm$0.66 & 4.13$\pm$1.68&4711.58&0.863&-0.39$^{+0.05}_{-0.05}$ \\
CXOXB J142539.7+342016 &  14 25 39.71 & 34 20 16.49 & 1.93 & 4 & 2&2&0.99$\pm$0.67 & 0.30$\pm$0.33 & 1.00$\pm$1.13&4711.58&0.863&  \\
CXOXB J142539.7+324144 &  14 25 39.77 & 32 41 44.60 & 0.76 & 15 & 3&12&3.13$\pm$0.97 & 0.37$\pm$0.34 & 5.10$\pm$1.81&5054.25&0.911&0.60$^{+0.09}_{-0.09}$ \\
CXOXB J142539.8+324847 &  14 25 39.88 & 32 48 47.29 & 0.91 & 12 & 9&3&2.84$\pm$0.95 & 1.27$\pm$0.51 & 1.42$\pm$1.25&4708.48&0.929&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J142539.8+322856 &  14 25 39.89 & 32 28 56.15 & 1.55 & 8 & 7&1&1.63$\pm$0.77 & 0.86$\pm$0.44 & 0.39$\pm$0.92&5048.13&0.931&  \\
CXOXB J142540.0+344843 &  14 25 40.03 & 34 48 43.25 & 1.68 & 10 & 6&4&2.37$\pm$0.89 & 0.85$\pm$0.45 & 1.90$\pm$1.35&4714.68&0.916&-0.21$^{+0.14}_{-0.13}$ \\
CXOXB J142540.5+341411 &  14 25 40.52 & 34 14 11.09 & 1.53 & 7 & 2&5&1.76$\pm$0.79 & 0.30$\pm$0.33 & 2.56$\pm$1.44&4711.58&0.867&  \\
CXOXB J142540.7+333406 &  14 25 40.71 & 33 34 06.12 & 2.68 & 5 & 4&1&1.16$\pm$0.72 & 0.57$\pm$0.40 & 0.41$\pm$1.00&4714.68&0.897&  \\
CXOXB J142540.7+330746 &  14 25 40.74 & 33 07 46.49 & 2.12 & 4 & 1&3&0.96$\pm$0.67 & 0.14$\pm$0.29 & 1.47$\pm$1.25&4711.62&0.879&  \\
CXOXB J142540.7+330105 &  14 25 40.77 & 33 01 05.88 & 1.50 & 6 & 3&3&1.46$\pm$0.75 & 0.44$\pm$0.36 & 1.48$\pm$1.25&4711.62&0.895&  \\
CXOXB J142541.0+324341 &  14 25 41.08 & 32 43 41.42 & 2.26 & 5 & 4&1&2.62$\pm$0.67 & 1.26$\pm$0.37 & 1.02$\pm$0.93&5054.25&0.360&  \\
CXOXB J142541.1+324549 &  14 25 41.19 & 32 45 49.73 & 1.07 & 14 & 11&3&3.37$\pm$1.01 & 1.59$\pm$0.55 & 1.42$\pm$1.26&4708.48&0.904&-0.59$^{+0.10}_{-0.09}$ \\
CXOXB J142541.5+342148 &  14 25 41.54 & 34 21 48.31 & 1.87 & 14 & 9&5&3.47$\pm$1.01 & 1.33$\pm$0.51 & 2.49$\pm$1.45&4711.58&0.881&-0.29$^{+0.10}_{-0.10}$ \\
CXOXB J142541.6+322757 &  14 25 41.63 & 32 27 57.01 & 0.57 & 16 & 13&3&3.23$\pm$0.99 & 1.57$\pm$0.55 & 1.21$\pm$1.16&5048.13&0.949&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J142541.7+325046 &  14 25 41.79 & 32 50 46.77 & 0.60 & 19 & 15&4&4.40$\pm$1.14 & 2.07$\pm$0.62 & 1.87$\pm$1.35&4708.48&0.951&-0.58$^{+0.07}_{-0.07}$ \\
CXOXB J142542.0+334010 &  14 25 42.03 & 33 40 10.58 & 0.91 & 15 & 12&3&3.46$\pm$1.04 & 1.65$\pm$0.57 & 1.39$\pm$1.25&4714.68&0.951&-0.61$^{+0.09}_{-0.09}$ \\
CXOXB J142542.9+342417 &  14 25 42.91 & 34 24 17.95 & 2.33 & 5 & 4&1&1.16$\pm$0.71 & 0.57$\pm$0.40 & 0.42$\pm$1.00&4714.68&0.910&  \\
CXOXB J142543.2+344951 &  14 25 43.23 & 34 49 51.95 & 0.54 & 42 & 32&10&10.20$\pm$1.57 & 4.64$\pm$0.83 & 4.90$\pm$1.81&4714.68&0.905&-0.53$^{+0.03}_{-0.03}$ \\
CXOXB J142543.3+335543 &  14 25 43.34 & 33 55 43.57 & 0.62 & 30 & 24&6&7.17$\pm$1.36 & 3.42$\pm$0.74 & 2.89$\pm$1.53&4714.68&0.921&-0.60$^{+0.05}_{-0.04}$ \\
CXOXB J142543.6+323608 &  14 25 43.68 & 32 36 08.12 & 1.36 & 6 & 3&3&1.26$\pm$0.70 & 0.38$\pm$0.34 & 1.28$\pm$1.16&5054.25&0.901&  \\
CXOXB J142543.8+324104 &  14 25 43.81 & 32 41 04.10 & 1.29 & 7 & 6&1&1.43$\pm$0.74 & 0.73$\pm$0.42 & 0.40$\pm$0.92&5054.25&0.931&  \\
CXOXB J142543.9+335534 &  14 25 43.93 & 33 55 34.21 & 0.76 & 18 & 3&15&4.27$\pm$1.11 & 0.42$\pm$0.36 & 7.25$\pm$2.10&4714.68&0.924&0.67$^{+0.07}_{-0.08}$ \\
CXOXB J142544.0+330844 &  14 25 44.08 & 33 08 44.46 & 2.25 & 4 & 2&2&0.94$\pm$0.67 & 0.28$\pm$0.33 & 0.94$\pm$1.14&4711.62&0.895&  \\
CXOXB J142544.8+351845 &  14 25 44.87 & 35 18 45.04 & 1.75 & 4 & 4&0&0.95$\pm$0.67 & 0.58$\pm$0.40 & $\le$0.7&4711.62&0.898&  \\
CXOXB J142545.2+332912 &  14 25 45.25 & 33 29 12.77 & 0.86 & 9 & 5&4&2.24$\pm$0.86 & 0.74$\pm$0.42 & 2.02$\pm$1.35&4711.58&0.883&  \\
CXOXB J142545.4+325525 &  14 25 45.48 & 32 55 25.77 & 2.13 & 10 & 5&5&2.35$\pm$0.90 & 0.71$\pm$0.42 & 2.37$\pm$1.45&4708.48&0.916&-0.01$^{+0.14}_{-0.14}$ \\
CXOXB J142545.7+332228 &  14 25 45.73 & 33 22 28.98 & 1.20 & 14 & 11&3&3.66$\pm$1.01 & 1.72$\pm$0.55 & 1.56$\pm$1.25&4711.58&0.837&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J142546.1+344814 &  14 25 46.15 & 34 48 14.31 & 2.96 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.91$\pm$1.14&4717.74&0.879&  \\
CXOXB J142547.0+325850 &  14 25 47.03 & 32 58 50.80 & 0.53 & 28 & 21&7&14.57$\pm$1.33 & 6.51$\pm$0.70 & 7.38$\pm$1.61&4711.62&0.424&-0.50$^{+0.05}_{-0.05}$ \\
CXOXB J142547.4+352719 &  14 25 47.46 & 35 27 19.88 & 0.68 & 12 & 5&7&3.01$\pm$0.95 & 0.75$\pm$0.42 & 3.57$\pm$1.60&4714.68&0.876&0.17$^{+0.11}_{-0.11}$ \\
CXOXB J142548.2+353040 &  14 25 48.29 & 35 30 40.71 & 1.01 & 6 & 5&1&1.44$\pm$0.75 & 0.71$\pm$0.42 & 0.48$\pm$0.98&4714.68&0.918&  \\
CXOXB J142548.9+325855 &  14 25 48.90 & 32 58 55.59 & 1.17 & 6 & 6&0&1.81$\pm$0.75 & 1.09$\pm$0.45 & $\le$0.7&4711.62&0.725&  \\
CXOXB J142549.0+344247 &  14 25 49.08 & 34 42 47.94 & 0.62 & 12 & 7&5&3.00$\pm$0.95 & 1.04$\pm$0.47 & 2.54$\pm$1.44&4717.74&0.880&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J142549.1+330135 &  14 25 49.12 & 33 01 35.12 & 0.86 & 8 & 2&6&1.86$\pm$0.82 & 0.28$\pm$0.33 & 2.83$\pm$1.52&4711.62&0.949&  \\
CXOXB J142549.2+341136 &  14 25 49.24 & 34 11 36.23 & 1.01 & 13 & 10&3&3.19$\pm$0.98 & 1.47$\pm$0.53 & 1.47$\pm$1.25&4711.58&0.894&-0.55$^{+0.11}_{-0.10}$ \\
CXOXB J142549.3+344227 &  14 25 49.39 & 34 42 27.93 & 0.68 & 9 & 7&2&2.12$\pm$0.86 & 0.98$\pm$0.47 & 0.95$\pm$1.12&4717.74&0.935&  \\
CXOXB J142549.4+331918 &  14 25 49.46 & 33 19 18.47 & 2.89 & 4 & 3&1&0.90$\pm$0.67 & 0.42$\pm$0.37 & 0.40$\pm$1.00&4714.68&0.910&  \\
CXOXB J142549.8+351257 &  14 25 49.83 & 35 12 57.05 & 1.99 & 7 & 5&2&1.68$\pm$0.80 & 0.73$\pm$0.42 & 0.92$\pm$1.14&4714.68&0.883&  \\
CXOXB J142549.9+351832 &  14 25 49.95 & 35 18 32.57 & 1.57 & 6 & 6&0&1.42$\pm$0.76 & 0.86$\pm$0.45 & $\le$0.7&4711.62&0.904&  \\
CXOXB J142550.0+333239 &  14 25 50.06 & 33 32 39.88 & 1.00 & 14 & 11&3&3.34$\pm$1.01 & 1.57$\pm$0.55 & 1.43$\pm$1.25&4711.58&0.918&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J142550.4+335618 &  14 25 50.42 & 33 56 18.90 & 1.33 & 7 & 5&2&1.65$\pm$0.79 & 0.70$\pm$0.42 & 0.94$\pm$1.13&4714.68&0.930&  \\
CXOXB J142550.5+340020 &  14 25 50.57 & 34 00 20.22 & 2.28 & 12 & 11&1&2.98$\pm$0.96 & 1.66$\pm$0.55 & 0.38$\pm$1.01&4714.68&0.859&-0.88$^{+0.13}_{-0.10}$ \\
CXOXB J142551.0+350520 &  14 25 51.08 & 35 05 20.44 & 1.01 & 6 & 3&3&1.37$\pm$0.75 & 0.41$\pm$0.36 & 1.39$\pm$1.24&4714.68&0.965&  \\
CXOXB J142551.2+350112 &  14 25 51.24 & 35 01 12.50 & 0.52 & 21 & 18&3&5.02$\pm$1.18 & 2.57$\pm$0.66 & 1.44$\pm$1.25&4714.68&0.920&-0.72$^{+0.07}_{-0.06}$ \\
CXOXB J142551.8+351708 &  14 25 51.83 & 35 17 08.43 & 2.50 & 9 & 6&3&2.11$\pm$0.86 & 0.85$\pm$0.45 & 1.39$\pm$1.25&4711.62&0.917&  \\
CXOXB J142552.0+341748 &  14 25 52.00 & 34 17 48.04 & 1.25 & 4 & 2&2&0.93$\pm$0.66 & 0.28$\pm$0.33 & 0.94$\pm$1.13&4711.58&0.947&  \\
CXOXB J142552.0+324415 &  14 25 52.05 & 32 44 15.58 & 1.75 & 8 & 7&1&1.65$\pm$0.77 & 0.87$\pm$0.44 & 0.39$\pm$0.92&5054.25&0.917&  \\
CXOXB J142552.1+335324 &  14 25 52.19 & 33 53 24.58 & 0.39 & 19 & 15&4&4.58$\pm$1.13 & 2.15$\pm$0.62 & 1.95$\pm$1.35&4714.68&0.915&-0.58$^{+0.07}_{-0.07}$ \\
CXOXB J142552.1+322902 &  14 25 52.19 & 32 29 02.89 & 2.91 & 5 & 4&1&1.04$\pm$0.67 & 0.51$\pm$0.37 & 0.35$\pm$0.94&5048.13&0.867&  \\
CXOXB J142552.4+343558 &  14 25 52.44 & 34 35 58.05 & 1.52 & 6 & 5&1&1.44$\pm$0.75 & 0.72$\pm$0.42 & 0.47$\pm$0.99&4717.74&0.905&  \\
CXOXB J142552.6+340239 &  14 25 52.63 & 34 02 39.48 & 1.38 & 17 & 14&3&4.07$\pm$1.09 & 2.01$\pm$0.60 & 1.39$\pm$1.26&4714.68&0.907&-0.67$^{+0.08}_{-0.08}$ \\
CXOXB J142553.0+323351 &  14 25 53.06 & 32 33 51.52 & 1.18 & 5 & 5&0&1.03$\pm$0.66 & 0.62$\pm$0.39 & $\le$0.7&5054.25&0.915&  \\
CXOXB J142553.0+332247 &  14 25 53.07 & 33 22 47.34 & 1.44 & 4 & 3&1&0.95$\pm$0.66 & 0.43$\pm$0.36 & 0.46$\pm$0.99&4711.58&0.916&  \\
CXOXB J142553.1+340327 &  14 25 53.10 & 34 03 27.00 & 2.75 & 6 & 4&2&1.39$\pm$0.76 & 0.56$\pm$0.40 & 0.89$\pm$1.14&4714.68&0.909&  \\
CXOXB J142553.3+344156 &  14 25 53.30 & 34 41 56.05 & 1.01 & 5 & 3&2&1.15$\pm$0.71 & 0.41$\pm$0.36 & 0.93$\pm$1.12&4717.74&0.956&  \\
CXOXB J142553.3+340537 &  14 25 53.34 & 34 05 37.72 & 2.81 & 5 & 3&2&1.14$\pm$0.72 & 0.42$\pm$0.37 & 0.88$\pm$1.14&4714.68&0.910&  \\
CXOXB J142553.3+351003 &  14 25 53.39 & 35 10 03.07 & 1.32 & 4 & 3&1&0.93$\pm$0.66 & 0.42$\pm$0.36 & 0.46$\pm$0.99&4714.68&0.933&  \\
CXOXB J142554.1+350031 &  14 25 54.13 & 35 00 31.14 & 0.96 & 11 & 11&0&2.63$\pm$0.92 & 1.57$\pm$0.55 & $\le$0.7&4714.68&0.918&-1.00$^{+0.23}_{-0.00}$ \\
CXOXB J142554.5+351920 &  14 25 54.56 & 35 19 20.48 & 2.94 & 5 & 5&0&1.19$\pm$0.72 & 0.74$\pm$0.42 & $\le$0.7&4711.62&0.869&  \\
CXOXB J142554.9+323338 &  14 25 54.96 & 32 33 38.25 & 1.47 & 5 & 3&2&1.03$\pm$0.66 & 0.37$\pm$0.34 & 0.83$\pm$1.05&5054.25&0.915&  \\
CXOXB J142555.0+340044 &  14 25 55.06 & 34 00 44.26 & 2.73 & 11 & 10&1&2.68$\pm$0.93 & 1.49$\pm$0.53 & 0.38$\pm$1.01&4714.68&0.872&-0.87$^{+0.14}_{-0.11}$ \\
CXOXB J142555.6+345101 &  14 25 55.68 & 34 51 01.61 & 3.19 & 6 & 3&3&1.39$\pm$0.76 & 0.42$\pm$0.37 & 1.38$\pm$1.26&4714.68&0.894&  \\
CXOXB J142555.7+333902 &  14 25 55.78 & 33 39 02.05 & 1.90 & 10 & 8&2&2.48$\pm$0.90 & 1.20$\pm$0.49 & 0.93$\pm$1.14&4714.68&0.860&-0.64$^{+0.15}_{-0.13}$ \\
CXOXB J142555.8+343019 &  14 25 55.83 & 34 30 19.74 & 3.14 & 5 & 4&1&1.16$\pm$0.72 & 0.58$\pm$0.40 & 0.39$\pm$1.01&4714.68&0.883&  \\
CXOXB J142556.8+342415 &  14 25 56.87 & 34 24 15.60 & 2.73 & 9 & 5&4&2.27$\pm$0.87 & 0.76$\pm$0.42 & 2.02$\pm$1.36&4711.58&0.854&  \\
CXOXB J142557.6+353445 &  14 25 57.62 & 35 34 45.54 & 1.27 & 4 & 3&1&0.97$\pm$0.66 & 0.43$\pm$0.36 & 0.48$\pm$0.99&4714.68&0.901&  \\
CXOXB J142557.6+334625 &  14 25 57.68 & 33 46 25.74 & 0.65 & 17 & 7&10&4.09$\pm$1.09 & 1.00$\pm$0.47 & 4.88$\pm$1.81&4714.68&0.912&0.18$^{+0.08}_{-0.08}$ \\
CXOXB J142558.0+332534 &  14 25 58.06 & 33 25 34.31 & 0.76 & 8 & 7&1&1.83$\pm$0.82 & 0.96$\pm$0.47 & 0.46$\pm$0.98&4711.58&0.962&  \\
CXOXB J142558.3+342330 &  14 25 58.32 & 34 23 30.50 & 2.24 & 8 & 5&3&1.93$\pm$0.83 & 0.73$\pm$0.42 & 1.45$\pm$1.25&4711.58&0.895&  \\
CXOXB J142558.5+334218 &  14 25 58.58 & 33 42 18.48 & 3.73 & 6 & 4&2&1.35$\pm$0.77 & 0.56$\pm$0.40 & 0.83$\pm$1.16&4714.68&0.889&  \\
CXOXB J142558.7+343824 &  14 25 58.72 & 34 38 24.66 & 0.23 & 42 & 32&10&9.65$\pm$1.57 & 4.38$\pm$0.83 & 4.66$\pm$1.81&4717.74&0.959&-0.52$^{+0.03}_{-0.03}$ \\
CXOXB J142558.9+323924 &  14 25 58.90 & 32 39 24.35 & 0.68 & 8 & 4&4&1.60$\pm$0.77 & 0.48$\pm$0.37 & 1.62$\pm$1.25&5054.25&0.958&  \\
CXOXB J142558.9+345920 &  14 25 58.90 & 34 59 20.67 & 1.76 & 4 & 2&2&0.95$\pm$0.67 & 0.29$\pm$0.33 & 0.96$\pm$1.13&4714.68&0.897&  \\
CXOXB J142558.9+350944 &  14 25 58.96 & 35 09 44.30 & 0.76 & 13 & 8&5&3.01$\pm$0.98 & 1.10$\pm$0.49 & 2.34$\pm$1.44&4714.68&0.949&-0.23$^{+0.11}_{-0.10}$ \\
CXOXB J142559.0+322958 &  14 25 59.04 & 32 29 58.02 & 3.34 & 8 & 4&4&1.61$\pm$0.79 & 0.49$\pm$0.37 & 1.60$\pm$1.28&5048.13&0.881&  \\
CXOXB J142559.6+334635 &  14 25 59.67 & 33 46 35.81 & 1.49 & 5 & 3&2&1.18$\pm$0.71 & 0.42$\pm$0.36 & 0.95$\pm$1.13&4714.68&0.918&  \\
CXOXB J142559.8+324212 &  14 25 59.85 & 32 42 12.72 & 0.39 & 22 & 15&7&4.38$\pm$1.12 & 1.78$\pm$0.57 & 2.83$\pm$1.49&5054.25&0.962&-0.36$^{+0.06}_{-0.06}$ \\
CXOXB J142600.1+335846 &  14 26 00.13 & 33 58 46.76 & 2.04 & 7 & 6&1&1.67$\pm$0.79 & 0.87$\pm$0.45 & 0.44$\pm$0.99&4714.68&0.902&  \\
CXOXB J142600.3+342742 &  14 26 00.39 & 34 27 42.58 & 5.13 & 9 & 4&5&2.17$\pm$0.88 & 0.59$\pm$0.40 & 2.40$\pm$1.48&4711.58&0.833&  \\
CXOXB J142600.6+323948 &  14 26 00.64 & 32 39 48.00 & 1.25 & 4 & 1&3&0.77$\pm$0.62 & 0.11$\pm$0.27 & 1.17$\pm$1.16&5054.25&0.994&  \\
CXOXB J142600.7+333623 &  14 26 00.79 & 33 36 23.43 & 2.66 & 11 & 7&4&2.67$\pm$0.93 & 1.03$\pm$0.47 & 1.92$\pm$1.36&4711.58&0.880&-0.30$^{+0.13}_{-0.12}$ \\
CXOXB J142600.9+340039 &  14 26 00.99 & 34 00 39.99 & 3.19 & 6 & 3&3&1.40$\pm$0.76 & 0.43$\pm$0.37 & 1.39$\pm$1.26&4714.68&0.883&  \\
CXOXB J142601.1+322826 &  14 26 01.13 & 32 28 26.13 & 1.59 & 24 & 17&7&5.12$\pm$1.17 & 2.19$\pm$0.61 & 2.93$\pm$1.52&5048.13&0.879&-0.44$^{+0.06}_{-0.06}$ \\
CXOXB J142601.1+354146 &  14 26 01.17 & 35 41 46.97 & 3.02 & 7 & 5&2&1.42$\pm$0.75 & 0.63$\pm$0.40 & 0.74$\pm$1.08&5038.95&0.882&  \\
CXOXB J142601.4+350846 &  14 26 01.44 & 35 08 46.50 & 0.58 & 17 & 13&4&3.87$\pm$1.09 & 1.76$\pm$0.58 & 1.84$\pm$1.35&4714.68&0.967&-0.53$^{+0.08}_{-0.08}$ \\
CXOXB J142601.5+344413 &  14 26 01.54 & 34 44 13.57 & 1.25 & 4 & 2&2&0.90$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.12&4717.74&0.969&  \\
CXOXB J142601.7+330819 &  14 26 01.73 & 33 08 19.46 & 1.28 & 9 & 9&0&2.10$\pm$0.86 & 1.25$\pm$0.51 & $\le$0.7&4711.62&0.942&  \\
CXOXB J142601.8+343106 &  14 26 01.82 & 34 31 06.01 & 4.15 & 9 & 6&3&2.11$\pm$0.87 & 0.87$\pm$0.45 & 1.33$\pm$1.27&4714.68&0.879&  \\
CXOXB J142601.9+332049 &  14 26 01.90 & 33 20 49.99 & 2.09 & 6 & 5&1&1.50$\pm$0.75 & 0.76$\pm$0.42 & 0.47$\pm$0.99&4711.58&0.861&  \\
CXOXB J142602.1+323440 &  14 26 02.14 & 32 34 40.99 & 0.76 & 9 & 6&3&1.90$\pm$0.80 & 0.76$\pm$0.42 & 1.28$\pm$1.16&5054.25&0.905&  \\
CXOXB J142602.2+351815 &  14 26 02.26 & 35 18 15.62 & 1.82 & 14 & 13&1&3.43$\pm$1.02 & 1.95$\pm$0.59 & 0.33$\pm$1.02&4711.62&0.865&-0.91$^{+0.11}_{-0.08}$ \\
CXOXB J142603.0+322841 &  14 26 03.04 & 32 28 41.82 & 3.11 & 9 & 6&3&1.83$\pm$0.82 & 0.76$\pm$0.42 & 1.13$\pm$1.20&5048.13&0.871&  \\
CXOXB J142603.6+354425 &  14 26 03.66 & 35 44 25.99 & 4.35 & 5 & 2&3&0.95$\pm$0.68 & 0.23$\pm$0.31 & 1.14$\pm$1.20&5038.95&0.875&  \\
CXOXB J142603.9+332335 &  14 26 03.95 & 33 23 35.47 & 0.86 & 9 & 8&1&2.09$\pm$0.86 & 1.11$\pm$0.49 & 0.46$\pm$0.99&4711.58&0.946&  \\
CXOXB J142604.9+351652 &  14 26 04.99 & 35 16 52.07 & 4.89 & 4 & 2&2&0.88$\pm$0.69 & 0.28$\pm$0.34 & 0.83$\pm$1.17&4714.68&0.813&  \\
CXOXB J142605.0+345412 &  14 26 05.09 & 34 54 12.70 & 4.47 & 4 & 1&3&0.84$\pm$0.69 & 0.12$\pm$0.29 & 1.31$\pm$1.28&4714.68&0.870&  \\
CXOXB J142605.4+335908 &  14 26 05.47 & 33 59 08.36 & 2.18 & 4 & 3&1&0.92$\pm$0.67 & 0.42$\pm$0.37 & 0.43$\pm$1.00&4714.68&0.913&  \\
CXOXB J142605.5+351729 &  14 26 05.56 & 35 17 29.13 & 4.47 & 5 & 4&1&2.37$\pm$0.73 & 1.17$\pm$0.40 & 0.80$\pm$1.03&4711.62&0.434&  \\
CXOXB J142605.8+353507 &  14 26 05.87 & 35 35 07.59 & 0.72 & 14 & 10&4&3.25$\pm$1.01 & 1.39$\pm$0.53 & 1.88$\pm$1.35&4714.68&0.944&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J142606.0+340042 &  14 26 06.05 & 34 00 42.57 & 3.16 & 9 & 6&3&2.18$\pm$0.87 & 0.88$\pm$0.45 & 1.42$\pm$1.26&4714.68&0.874&  \\
CXOXB J142606.1+330352 &  14 26 06.19 & 33 03 52.99 & 0.86 & 6 & 3&3&5.83$\pm$0.75 & 1.74$\pm$0.36 & 5.92$\pm$1.24&4711.62&0.227&  \\
CXOXB J142606.2+325557 &  14 26 06.20 & 32 55 57.50 & 1.26 & 15 & 12&3&3.67$\pm$1.04 & 1.76$\pm$0.57 & 1.44$\pm$1.25&4711.62&0.890&-0.61$^{+0.09}_{-0.09}$ \\
CXOXB J142606.3+323510 &  14 26 06.36 & 32 35 10.14 & 0.62 & 10 & 6&4&2.00$\pm$0.83 & 0.72$\pm$0.42 & 1.62$\pm$1.25&5054.25&0.956&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J142607.6+353351 &  14 26 07.67 & 35 33 51.39 & 1.25 & 5 & 0&5&1.14$\pm$0.71 & $\le $0.2 & 2.31$\pm$1.44&4714.68&0.964&  \\
CXOXB J142607.7+340425 &  14 26 07.77 & 34 04 25.54 & 0.45 & 222 & 192&30&59.60$\pm$3.32 & 30.74$\pm$1.85 & 16.18$\pm$2.78&4714.68&0.819&-0.73$^{+0.01}_{-0.01}$ \\
CXOXB J142607.9+335403 &  14 26 07.91 & 33 54 03.84 & 1.01 & 5 & 4&1&1.11$\pm$0.71 & 0.53$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.993&  \\
CXOXB J142608.3+331435 &  14 26 08.36 & 33 14 35.87 & 4.50 & 4 & 2&2&0.81$\pm$0.66 & 0.26$\pm$0.32 & 0.78$\pm$1.11&4956.38&0.805&  \\
CXOXB J142608.5+341258 &  14 26 08.51 & 34 12 58.54 & 0.86 & 6 & 5&1&1.38$\pm$0.75 & 0.69$\pm$0.42 & 0.46$\pm$0.98&4711.58&0.958&  \\
CXOXB J142609.0+333304 &  14 26 09.05 & 33 33 04.02 & 1.40 & 5 & 2&3&1.15$\pm$0.71 & 0.27$\pm$0.33 & 1.40$\pm$1.25&4711.58&0.943&  \\
CXOXB J142609.2+342343 &  14 26 09.20 & 34 23 43.22 & 1.25 & 11 & 8&3&2.62$\pm$0.93 & 1.14$\pm$0.49 & 1.42$\pm$1.25&4711.58&0.913&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J142609.5+353212 &  14 26 09.58 & 35 32 12.63 & 0.86 & 6 & 2&4&1.34$\pm$0.75 & 0.27$\pm$0.33 & 1.81$\pm$1.34&4714.68&0.989&  \\
CXOXB J142609.6+322835 &  14 26 09.60 & 32 28 35.60 & 4.34 & 5 & 1&4&0.99$\pm$0.68 & 0.11$\pm$0.27 & 1.65$\pm$1.29&5054.25&0.843&  \\
CXOXB J142610.3+333053 &  14 26 10.32 & 33 30 53.10 & 1.25 & 4 & 2&2&0.90$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.13&4711.58&0.975&  \\
CXOXB J142610.6+323123 &  14 26 10.68 & 32 31 23.00 & 2.43 & 4 & 3&1&0.81$\pm$0.62 & 0.37$\pm$0.34 & 0.37$\pm$0.93&5054.25&0.894&  \\
CXOXB J142610.8+335326 &  14 26 10.85 & 33 53 26.90 & 0.43 & 15 & 10&5&3.31$\pm$1.03 & 1.32$\pm$0.53 & 2.24$\pm$1.44&4714.68&0.999&-0.33$^{+0.09}_{-0.09}$ \\
CXOXB J142610.8+341734 &  14 26 10.86 & 34 17 34.01 & 1.01 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.46$\pm$0.98&4711.58&0.978&  \\
CXOXB J142611.0+330007 &  14 26 11.08 & 33 00 07.61 & 1.25 & 4 & 3&1&0.97$\pm$0.66 & 0.43$\pm$0.36 & 0.48$\pm$0.98&4711.62&0.907&  \\
CXOXB J142611.1+354201 &  14 26 11.10 & 35 42 01.12 & 3.09 & 9 & 4&5&2.29$\pm$0.87 & 0.62$\pm$0.40 & 2.55$\pm$1.46&4714.68&0.821&  \\
CXOXB J142611.1+333932 &  14 26 11.15 & 33 39 32.75 & 2.00 & 17 & 10&7&4.50$\pm$1.11 & 1.60$\pm$0.54 & 3.68$\pm$1.65&4650.35&0.825&-0.20$^{+0.08}_{-0.08}$ \\
CXOXB J142611.5+325142 &  14 26 11.59 & 32 51 42.94 & 2.19 & 14 & 13&1&3.72$\pm$1.04 & 2.11$\pm$0.60 & 0.36$\pm$1.04&4613.72&0.835&-0.91$^{+0.11}_{-0.08}$ \\
CXOXB J142611.9+335554 &  14 26 11.94 & 33 55 54.92 & 1.25 & 5 & 1&4&1.13$\pm$0.71 & 0.13$\pm$0.29 & 1.84$\pm$1.35&4714.68&0.967&  \\
CXOXB J142611.9+352447 &  14 26 11.97 & 35 24 47.13 & 1.30 & 5 & 3&2&1.17$\pm$0.71 & 0.42$\pm$0.36 & 0.94$\pm$1.13&4714.68&0.934&  \\
CXOXB J142612.0+345118 &  14 26 12.03 & 34 51 18.45 & 3.88 & 5 & 4&1&1.19$\pm$0.72 & 0.60$\pm$0.40 & 0.37$\pm$1.02&4714.68&0.836&  \\
CXOXB J142612.6+354426 &  14 26 12.69 & 35 44 26.64 & 3.76 & 5 & 0&5&1.66$\pm$0.72 & $\le $0.2 & 3.45$\pm$1.46&4714.68&0.618&  \\
CXOXB J142612.7+350755 &  14 26 12.74 & 35 07 55.39 & 0.54 & 11 & 7&4&3.14$\pm$0.92 & 1.19$\pm$0.47 & 2.32$\pm$1.34&4714.68&0.772&-0.27$^{+0.12}_{-0.12}$ \\
CXOXB J142612.8+331703 &  14 26 12.83 & 33 17 03.33 & 3.85 & 4 & 1&3&0.82$\pm$0.65 & 0.11$\pm$0.28 & 1.28$\pm$1.21&4956.38&0.842&  \\
CXOXB J142613.3+350030 &  14 26 13.35 & 35 00 30.72 & 0.87 & 8 & 3&5&1.87$\pm$0.83 & 0.42$\pm$0.36 & 2.37$\pm$1.44&4714.68&0.937&  \\
CXOXB J142613.8+340142 &  14 26 13.83 & 34 01 42.46 & 3.99 & 4 & 0&4&0.99$\pm$0.68 & $\le $0.2 & 2.10$\pm$1.37&4714.68&0.784&  \\
CXOXB J142614.1+335456 &  14 26 14.10 & 33 54 56.03 & 0.51 & 14 & 10&4&4.31$\pm$1.01 & 1.83$\pm$0.53 & 2.50$\pm$1.35&4714.68&0.716&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J142614.7+333104 &  14 26 14.76 & 33 31 04.24 & 1.25 & 6 & 2&4&1.36$\pm$0.75 & 0.27$\pm$0.33 & 1.84$\pm$1.35&4711.58&0.970&  \\
CXOXB J142614.8+350615 &  14 26 14.87 & 35 06 15.75 & 0.12 & 131 & 106&25&28.91$\pm$2.60 & 13.93$\pm$1.40 & 11.20$\pm$2.57&4714.68&1.000&-0.62$^{+0.01}_{-0.01}$ \\
CXOXB J142615.2+330333 &  14 26 15.25 & 33 03 33.25 & 0.68 & 8 & 7&1&1.80$\pm$0.82 & 0.94$\pm$0.47 & 0.45$\pm$0.98&4711.62&0.981&  \\
CXOXB J142615.7+331124 &  14 26 15.73 & 33 11 24.48 & 2.10 & 9 & 8&1&2.19$\pm$0.87 & 1.19$\pm$0.49 & 0.40$\pm$1.01&4711.62&0.872&  \\
CXOXB J142616.0+323424 &  14 26 16.05 & 32 34 24.01 & 1.25 & 5 & 3&2&1.00$\pm$0.66 & 0.36$\pm$0.34 & 0.81$\pm$1.05&5054.25&0.945&  \\
CXOXB J142616.3+340523 &  14 26 16.39 & 34 05 23.78 & 3.21 & 5 & 4&1&1.19$\pm$0.72 & 0.59$\pm$0.40 & 0.40$\pm$1.01&4714.68&0.859&  \\
CXOXB J142616.6+335325 &  14 26 16.62 & 33 53 25.84 & 0.15 & 87 & 62&25&19.31$\pm$2.16 & 8.19$\pm$1.11 & 11.27$\pm$2.57&4714.68&0.994&-0.43$^{+0.02}_{-0.02}$ \\
CXOXB J142617.1+335853 &  14 26 17.16 & 33 58 53.30 & 2.27 & 5 & 5&0&1.18$\pm$0.71 & 0.72$\pm$0.42 & $\le$0.7&4714.68&0.898&  \\
CXOXB J142617.3+323032 &  14 26 17.39 & 32 30 32.79 & 3.12 & 4 & 4&0&0.80$\pm$0.63 & 0.51$\pm$0.37 & $\le$0.6&5054.25&0.876&  \\
CXOXB J142617.4+322637 &  14 26 17.47 & 32 26 37.85 & 3.12 & 5 & 3&2&1.11$\pm$0.68 & 0.41$\pm$0.35 & 0.86$\pm$1.09&4956.38&0.841&  \\
CXOXB J142617.4+330302 &  14 26 17.47 & 33 03 02.83 & 0.37 & 19 & 11&8&4.31$\pm$1.13 & 1.48$\pm$0.55 & 3.68$\pm$1.67&4711.62&0.974&-0.16$^{+0.07}_{-0.07}$ \\
CXOXB J142618.0+350209 &  14 26 18.08 & 35 02 09.56 & 0.86 & 9 & 4&5&2.07$\pm$0.86 & 0.55$\pm$0.39 & 2.33$\pm$1.44&4714.68&0.958&  \\
CXOXB J142618.6+324119 &  14 26 18.64 & 32 41 19.44 & 1.25 & 5 & 3&2&0.98$\pm$0.66 & 0.35$\pm$0.34 & 0.79$\pm$1.05&5054.25&0.978&  \\
CXOXB J142618.9+354217 &  14 26 18.95 & 35 42 17.60 & 1.25 & 16 & 13&3&4.01$\pm$1.07 & 1.96$\pm$0.58 & 1.46$\pm$1.26&4714.68&0.867&-0.64$^{+0.09}_{-0.08}$ \\
CXOXB J142619.0+353026 &  14 26 19.07 & 35 30 26.52 & 0.31 & 26 & 18&8&5.78$\pm$1.28 & 2.38$\pm$0.66 & 3.61$\pm$1.67&4714.68&0.992&-0.38$^{+0.05}_{-0.05}$ \\
CXOXB J142619.2+344801 &  14 26 19.22 & 34 48 01.33 & 2.47 & 4 & 1&3&0.94$\pm$0.67 & 0.14$\pm$0.29 & 1.44$\pm$1.25&4717.74&0.890&  \\
CXOXB J142619.2+341408 &  14 26 19.23 & 34 14 08.21 & 0.54 & 11 & 10&1&2.51$\pm$0.92 & 1.36$\pm$0.53 & 0.46$\pm$0.98&4711.58&0.967&-0.82$^{+0.14}_{-0.10}$ \\
CXOXB J142619.5+334454 &  14 26 19.51 & 33 44 54.72 & 1.29 & 14 & 9&5&3.68$\pm$1.01 & 1.42$\pm$0.51 & 2.63$\pm$1.45&4714.68&0.827&-0.30$^{+0.10}_{-0.10}$ \\
CXOXB J142619.6+324613 &  14 26 19.64 & 32 46 13.60 & 2.77 & 4 & 2&2&0.81$\pm$0.63 & 0.25$\pm$0.31 & 0.80$\pm$1.06&5054.25&0.882&  \\
CXOXB J142619.8+351756 &  14 26 19.88 & 35 17 56.88 & 2.12 & 8 & 6&2&1.95$\pm$0.83 & 0.89$\pm$0.45 & 0.94$\pm$1.14&4714.68&0.876&  \\
CXOXB J142620.1+353819 &  14 26 20.16 & 35 38 19.01 & 3.13 & 4 & 1&3&1.13$\pm$0.67 & 0.17$\pm$0.29 & 1.74$\pm$1.26&4714.68&0.725&  \\
CXOXB J142620.3+322839 &  14 26 20.30 & 32 28 39.94 & 2.89 & 9 & 7&2&2.00$\pm$0.82 & 0.94$\pm$0.45 & 0.84$\pm$1.09&4956.38&0.869&  \\
CXOXB J142620.3+351711 &  14 26 20.36 & 35 17 11.93 & 1.19 & 15 & 11&4&3.87$\pm$1.04 & 1.70$\pm$0.55 & 2.05$\pm$1.36&4714.68&0.842&-0.48$^{+0.09}_{-0.09}$ \\
CXOXB J142620.3+322325 &  14 26 20.38 & 32 23 25.46 & 3.10 & 4 & 3&1&0.85$\pm$0.64 & 0.40$\pm$0.35 & 0.36$\pm$0.96&4956.38&0.860&  \\
CXOXB J142620.3+353707 &  14 26 20.39 & 35 37 07.45 & 0.38 & 117 & 90&27&28.74$\pm$2.47 & 13.18$\pm$1.30 & 13.42$\pm$2.66&4714.68&0.896&-0.54$^{+0.01}_{-0.01}$ \\
CXOXB J142620.5+335436 &  14 26 20.51 & 33 54 36.65 & 0.48 & 22 & 18&4&5.08$\pm$1.20 & 2.48$\pm$0.66 & 1.87$\pm$1.35&4714.68&0.955&-0.64$^{+0.06}_{-0.06}$ \\
CXOXB J142620.6+335408 &  14 26 20.63 & 33 54 08.13 & 0.46 & 16 & 12&4&3.60$\pm$1.06 & 1.61$\pm$0.57 & 1.82$\pm$1.35&4714.68&0.980&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J142620.7+324020 &  14 26 20.72 & 32 40 20.22 & 1.25 & 4 & 4&0&0.79$\pm$0.62 & 0.48$\pm$0.37 & $\le$0.7&5054.25&0.959&  \\
CXOXB J142620.7+324344 &  14 26 20.73 & 32 43 44.64 & 1.58 & 4 & 4&0&0.79$\pm$0.62 & 0.48$\pm$0.37 & $\le$0.7&5054.25&0.941&  \\
CXOXB J142620.8+335442 &  14 26 20.80 & 33 54 42.87 & 0.58 & 12 & 11&1&2.76$\pm$0.95 & 1.51$\pm$0.55 & 0.46$\pm$0.98&4714.68&0.956&-0.84$^{+0.13}_{-0.09}$ \\
CXOXB J142620.9+323210 &  14 26 20.99 & 32 32 10.43 & 2.34 & 4 & 2&2&0.80$\pm$0.63 & 0.24$\pm$0.31 & 0.80$\pm$1.06&5054.25&0.901&  \\
CXOXB J142621.0+350203 &  14 26 21.01 & 35 02 03.38 & 0.76 & 10 & 4&6&2.30$\pm$0.89 & 0.55$\pm$0.39 & 2.80$\pm$1.52&4714.68&0.953&0.20$^{+0.13}_{-0.14}$ \\
CXOXB J142621.6+351146 &  14 26 21.61 & 35 11 46.49 & 2.21 & 7 & 2&5&1.71$\pm$0.79 & 0.29$\pm$0.33 & 2.49$\pm$1.45&4714.68&0.879&  \\
CXOXB J142622.0+340900 &  14 26 22.02 & 34 09 00.96 & 1.59 & 12 & 3&9&3.13$\pm$0.96 & 0.46$\pm$0.37 & 4.78$\pm$1.76&4711.58&0.827&0.50$^{+0.11}_{-0.12}$ \\
CXOXB J142622.3+322823 &  14 26 22.31 & 32 28 23.07 & 2.11 & 12 & 7&5&2.70$\pm$0.91 & 0.95$\pm$0.45 & 2.26$\pm$1.38&4956.38&0.869&-0.18$^{+0.12}_{-0.11}$ \\
CXOXB J142622.6+334202 &  14 26 22.67 & 33 42 02.40 & 1.10 & 27 & 17&10&6.96$\pm$1.33 & 2.62$\pm$0.66 & 5.19$\pm$1.85&4650.35&0.871&-0.27$^{+0.05}_{-0.05}$ \\
CXOXB J142622.7+324914 &  14 26 22.74 & 32 49 14.86 & 2.49 & 12 & 8&4&3.18$\pm$0.98 & 1.27$\pm$0.50 & 2.11$\pm$1.39&4613.72&0.853&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J142623.0+340754 &  14 26 23.06 & 34 07 54.93 & 2.27 & 7 & 4&3&1.75$\pm$0.80 & 0.60$\pm$0.40 & 1.50$\pm$1.26&4714.68&0.842&  \\
CXOXB J142623.6+341549 &  14 26 23.66 & 34 15 49.82 & 0.51 & 14 & 9&5&3.16$\pm$1.01 & 1.21$\pm$0.51 & 2.29$\pm$1.44&4711.58&0.977&-0.29$^{+0.10}_{-0.09}$ \\
CXOXB J142623.8+352818 &  14 26 23.85 & 35 28 18.60 & 1.01 & 6 & 5&1&1.38$\pm$0.75 & 0.69$\pm$0.42 & 0.46$\pm$0.98&4714.68&0.952&  \\
CXOXB J142623.9+323643 &  14 26 23.90 & 32 36 43.49 & 1.25 & 5 & 0&5&1.08$\pm$0.66 & $\le $0.2 & 2.20$\pm$1.34&5054.25&0.880&  \\
CXOXB J142624.1+343127 &  14 26 24.14 & 34 31 27.54 & 2.44 & 4 & 2&2&0.95$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.13&4714.68&0.886&  \\
CXOXB J142624.2+334632 &  14 26 24.21 & 33 46 32.39 & 2.01 & 5 & 3&2&1.17$\pm$0.71 & 0.42$\pm$0.36 & 0.93$\pm$1.13&4714.68&0.914&  \\
CXOXB J142624.2+332221 &  14 26 24.26 & 33 22 21.22 & 1.91 & 4 & 1&3&0.99$\pm$0.67 & 0.14$\pm$0.29 & 1.51$\pm$1.25&4711.58&0.866&  \\
CXOXB J142624.4+342432 &  14 26 24.42 & 34 24 32.42 & 3.33 & 4 & 0&4&0.94$\pm$0.68 & $\le $0.2 & 1.97$\pm$1.36&4711.58&0.854&  \\
CXOXB J142625.1+331709 &  14 26 25.14 & 33 17 09.21 & 0.73 & 32 & 25&7&7.28$\pm$1.33 & 3.40$\pm$0.72 & 3.20$\pm$1.53&4956.38&0.872&-0.57$^{+0.04}_{-0.04}$ \\
CXOXB J142625.3+332017 &  14 26 25.32 & 33 20 17.10 & 3.02 & 4 & 1&3&0.92$\pm$0.67 & 0.13$\pm$0.29 & 1.42$\pm$1.26&4711.58&0.883&  \\
CXOXB J142625.4+330252 &  14 26 25.42 & 33 02 52.32 & 0.46 & 17 & 15&2&3.85$\pm$1.09 & 2.03$\pm$0.62 & 0.91$\pm$1.13&4711.62&0.973&-0.77$^{+0.08}_{-0.07}$ \\
CXOXB J142625.5+334052 &  14 26 25.53 & 33 40 52.09 & 2.06 & 7 & 4&3&1.73$\pm$0.80 & 0.59$\pm$0.40 & 1.48$\pm$1.27&4650.35&0.895&  \\
CXOXB J142625.8+323353 &  14 26 25.86 & 32 33 53.79 & 0.52 & 39 & 27&12&8.10$\pm$1.42 & 3.35$\pm$0.72 & 5.04$\pm$1.81&5054.25&0.921&-0.39$^{+0.04}_{-0.03}$ \\
CXOXB J142625.9+352851 &  14 26 25.94 & 35 28 51.55 & 0.37 & 22 & 21&1&5.00$\pm$1.20 & 2.84$\pm$0.70 & 0.45$\pm$0.98&4714.68&0.970&-0.91$^{+0.07}_{-0.05}$ \\
CXOXB J142626.1+323209 &  14 26 26.17 & 32 32 09.83 & 2.15 & 8 & 7&1&1.66$\pm$0.78 & 0.88$\pm$0.44 & 0.36$\pm$0.93&5054.25&0.895&  \\
CXOXB J142626.1+331807 &  14 26 26.18 & 33 18 07.91 & 2.26 & 4 & 2&2&0.84$\pm$0.64 & 0.26$\pm$0.32 & 0.85$\pm$1.08&4956.38&0.893&  \\
CXOXB J142626.4+332149 &  14 26 26.44 & 33 21 49.18 & 2.29 & 6 & 2&4&1.42$\pm$0.76 & 0.28$\pm$0.33 & 1.93$\pm$1.35&4711.58&0.901&  \\
CXOXB J142626.8+334516 &  14 26 26.88 & 33 45 16.88 & 3.04 & 4 & 3&1&0.96$\pm$0.68 & 0.45$\pm$0.37 & 0.40$\pm$1.02&4650.35&0.859&  \\
CXOXB J142627.1+345235 &  14 26 27.15 & 34 52 35.79 & 1.10 & 10 & 6&4&2.41$\pm$0.89 & 0.87$\pm$0.45 & 1.94$\pm$1.35&4714.68&0.903&-0.21$^{+0.14}_{-0.13}$ \\
CXOXB J142627.4+333142 &  14 26 27.45 & 33 31 42.86 & 1.35 & 7 & 5&2&1.61$\pm$0.79 & 0.69$\pm$0.42 & 0.92$\pm$1.13&4711.58&0.944&  \\
CXOXB J142627.4+344322 &  14 26 27.48 & 34 43 22.54 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.98&4717.74&0.963&  \\
CXOXB J142627.5+322927 &  14 26 27.54 & 32 29 27.36 & 2.19 & 7 & 5&2&1.58$\pm$0.75 & 0.68$\pm$0.40 & 0.88$\pm$1.08&4956.38&0.859&  \\
CXOXB J142628.1+341856 &  14 26 28.16 & 34 18 56.92 & 1.28 & 6 & 5&1&1.47$\pm$0.75 & 0.73$\pm$0.42 & 0.48$\pm$0.99&4711.58&0.894&  \\
CXOXB J142628.3+345200 &  14 26 28.30 & 34 52 00.58 & 0.81 & 15 & 12&3&3.63$\pm$1.04 & 1.74$\pm$0.57 & 1.45$\pm$1.25&4714.68&0.906&-0.61$^{+0.09}_{-0.09}$ \\
CXOXB J142628.4+333335 &  14 26 28.42 & 33 33 35.09 & 2.50 & 6 & 4&2&1.71$\pm$0.76 & 0.69$\pm$0.40 & 1.12$\pm$1.14&4711.58&0.752&  \\
CXOXB J142628.4+343001 &  14 26 28.47 & 34 30 01.63 & 1.75 & 4 & 3&1&0.94$\pm$0.67 & 0.43$\pm$0.36 & 0.46$\pm$0.99&4714.68&0.908&  \\
CXOXB J142628.9+332809 &  14 26 28.90 & 33 28 09.09 & 0.76 & 12 & 11&1&2.73$\pm$0.95 & 1.50$\pm$0.55 & 0.45$\pm$0.99&4711.58&0.965&-0.84$^{+0.13}_{-0.09}$ \\
CXOXB J142629.1+351340 &  14 26 29.15 & 35 13 40.70 & 2.21 & 4 & 2&2&0.94$\pm$0.67 & 0.29$\pm$0.33 & 0.94$\pm$1.14&4714.68&0.890&  \\
CXOXB J142629.2+324550 &  14 26 29.25 & 32 45 50.21 & 2.73 & 8 & 7&1&2.66$\pm$0.85 & 1.41$\pm$0.48 & 0.60$\pm$1.02&4613.72&0.677&  \\
CXOXB J142629.8+351232 &  14 26 29.84 & 35 12 32.41 & 3.17 & 4 & 4&0&0.93$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.6&4714.68&0.855&  \\
CXOXB J142629.9+353722 &  14 26 29.96 & 35 37 22.43 & 1.93 & 13 & 9&4&3.27$\pm$0.98 & 1.36$\pm$0.51 & 2.00$\pm$1.35&4714.68&0.864&-0.40$^{+0.11}_{-0.10}$ \\
CXOXB J142630.0+325924 &  14 26 30.09 & 32 59 24.87 & 1.81 & 6 & 5&1&1.40$\pm$0.75 & 0.70$\pm$0.42 & 0.44$\pm$0.99&4711.62&0.927&  \\
CXOXB J142630.3+345020 &  14 26 30.39 & 34 50 20.27 & 0.99 & 11 & 10&1&2.77$\pm$0.92 & 1.51$\pm$0.53 & 0.48$\pm$0.99&4714.68&0.865&-0.83$^{+0.14}_{-0.10}$ \\
CXOXB J142630.5+323628 &  14 26 30.50 & 32 36 28.23 & 0.57 & 26 & 17&9&5.38$\pm$1.20 & 2.10$\pm$0.60 & 3.77$\pm$1.63&5054.25&0.925&-0.31$^{+0.05}_{-0.05}$ \\
CXOXB J142630.5+331124 &  14 26 30.54 & 33 11 24.17 & 2.16 & 6 & 2&4&1.30$\pm$0.72 & 0.26$\pm$0.31 & 1.77$\pm$1.29&4956.38&0.891&  \\
CXOXB J142630.6+322814 &  14 26 30.61 & 32 28 14.87 & 0.83 & 14 & 6&8&3.04$\pm$0.96 & 0.78$\pm$0.42 & 3.52$\pm$1.60&4956.38&0.913&0.14$^{+0.10}_{-0.10}$ \\
CXOXB J142630.7+335508 &  14 26 30.76 & 33 55 08.42 & 1.32 & 8 & 7&1&1.85$\pm$0.83 & 0.97$\pm$0.47 & 0.44$\pm$0.99&4714.68&0.942&  \\
CXOXB J142630.7+341054 &  14 26 30.77 & 34 10 54.60 & 2.50 & 9 & 5&4&2.15$\pm$0.86 & 0.72$\pm$0.42 & 1.92$\pm$1.36&4711.58&0.901&  \\
CXOXB J142631.6+351003 &  14 26 31.64 & 35 10 03.16 & 2.15 & 5 & 4&1&1.20$\pm$0.71 & 0.58$\pm$0.40 & 0.45$\pm$0.99&4714.68&0.887&  \\
CXOXB J142631.8+340223 &  14 26 31.81 & 34 02 23.63 & 1.53 & 4 & 3&1&0.97$\pm$0.67 & 0.44$\pm$0.36 & 0.48$\pm$0.99&4714.68&0.884&  \\
CXOXB J142631.9+331345 &  14 26 31.92 & 33 13 45.39 & 1.04 & 16 & 13&3&3.47$\pm$1.01 & 1.68$\pm$0.56 & 1.30$\pm$1.19&4956.38&0.915&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J142632.2+350814 &  14 26 32.25 & 35 08 14.81 & 1.69 & 7 & 6&1&1.63$\pm$0.79 & 0.84$\pm$0.45 & 0.44$\pm$0.99&4714.68&0.934&  \\
CXOXB J142632.6+334621 &  14 26 32.68 & 33 46 21.28 & 2.77 & 4 & 1&3&0.92$\pm$0.67 & 0.13$\pm$0.29 & 1.41$\pm$1.26&4714.68&0.896&  \\
CXOXB J142632.7+340135 &  14 26 32.73 & 34 01 35.18 & 1.30 & 5 & 5&0&1.20$\pm$0.71 & 0.72$\pm$0.42 & $\le$0.7&4714.68&0.900&  \\
CXOXB J142632.7+352333 &  14 26 32.79 & 35 23 33.82 & 1.60 & 17 & 9&8&4.19$\pm$1.09 & 1.33$\pm$0.51 & 3.98$\pm$1.68&4714.68&0.882&-0.07$^{+0.08}_{-0.08}$ \\
CXOXB J142632.8+331037 &  14 26 32.88 & 33 10 37.60 & 1.22 & 19 & 16&3&4.35$\pm$1.08 & 2.19$\pm$0.60 & 1.35$\pm$1.19&4956.38&0.863&-0.70$^{+0.07}_{-0.07}$ \\
CXOXB J142633.3+350156 &  14 26 33.33 & 35 01 56.71 & 1.07 & 16 & 13&3&3.93$\pm$1.06 & 1.91$\pm$0.58 & 1.46$\pm$1.25&4714.68&0.891&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J142633.6+333211 &  14 26 33.60 & 33 32 11.57 & 0.95 & 19 & 17&2&4.50$\pm$1.14 & 2.41$\pm$0.65 & 0.91$\pm$1.14&4711.58&0.923&-0.80$^{+0.08}_{-0.07}$ \\
CXOXB J142634.1+351601 &  14 26 34.10 & 35 16 01.86 & 0.44 & 25 & 16&9&6.53$\pm$1.27 & 2.49$\pm$0.63 & 4.76$\pm$1.75&4714.68&0.843&-0.28$^{+0.05}_{-0.05}$ \\
CXOXB J142634.5+331439 &  14 26 34.51 & 33 14 39.86 & 1.25 & 7 & 3&4&1.56$\pm$0.75 & 0.40$\pm$0.35 & 1.81$\pm$1.28&4956.38&0.888&  \\
CXOXB J142634.9+335725 &  14 26 34.93 & 33 57 25.94 & 2.79 & 5 & 1&4&1.14$\pm$0.72 & 0.13$\pm$0.29 & 1.87$\pm$1.36&4714.68&0.911&  \\
CXOXB J142635.6+344214 &  14 26 35.61 & 34 42 14.95 & 0.52 & 35 & 17&18&8.80$\pm$1.45 & 2.55$\pm$0.65 & 9.19$\pm$2.25&4717.74&0.874&0.03$^{+0.04}_{-0.04}$ \\
CXOXB J142635.7+344947 &  14 26 35.77 & 34 49 47.15 & 1.50 & 4 & 4&0&0.94$\pm$0.66 & 0.57$\pm$0.39 & $\le$0.7&4714.68&0.916&  \\
CXOXB J142636.0+345247 &  14 26 36.03 & 34 52 47.96 & 1.25 & 4 & 3&1&0.95$\pm$0.66 & 0.43$\pm$0.36 & 0.47$\pm$0.99&4714.68&0.919&  \\
CXOXB J142636.1+323529 &  14 26 36.15 & 32 35 29.72 & 1.23 & 12 & 10&2&2.52$\pm$0.89 & 1.27$\pm$0.50 & 0.81$\pm$1.06&5054.25&0.897&-0.69$^{+0.12}_{-0.11}$ \\
CXOXB J142636.5+344111 &  14 26 36.55 & 34 41 11.34 & 1.79 & 6 & 5&1&1.41$\pm$0.75 & 0.71$\pm$0.42 & 0.45$\pm$0.99&4717.74&0.918&  \\
CXOXB J142637.0+322113 &  14 26 37.04 & 32 21 13.10 & 2.13 & 4 & 0&4&1.06$\pm$0.64 & $\le $0.2 & 2.18$\pm$1.29&4956.38&0.727&  \\
CXOXB J142637.2+333524 &  14 26 37.20 & 33 35 24.47 & 1.06 & 11 & 7&4&2.79$\pm$0.94 & 1.06$\pm$0.48 & 2.04$\pm$1.37&4650.35&0.882&-0.28$^{+0.13}_{-0.12}$ \\
CXOXB J142637.2+344552 &  14 26 37.20 & 34 45 52.59 & 2.81 & 5 & 3&2&1.14$\pm$0.72 & 0.42$\pm$0.37 & 0.89$\pm$1.14&4717.74&0.911&  \\
CXOXB J142637.2+353655 &  14 26 37.22 & 35 36 55.30 & 1.99 & 5 & 2&3&1.28$\pm$0.71 & 0.31$\pm$0.33 & 1.56$\pm$1.25&4714.68&0.837&  \\
CXOXB J142637.2+331557 &  14 26 37.29 & 33 15 57.80 & 1.25 & 4 & 3&1&0.84$\pm$0.63 & 0.38$\pm$0.35 & 0.42$\pm$0.94&4956.38&0.942&  \\
CXOXB J142637.3+333025 &  14 26 37.39 & 33 30 25.92 & 2.23 & 4 & 4&0&0.95$\pm$0.67 & 0.58$\pm$0.40 & $\le$0.7&4711.58&0.891&  \\
CXOXB J142637.7+352706 &  14 26 37.79 & 35 27 06.54 & 1.20 & 15 & 11&4&3.55$\pm$1.04 & 1.56$\pm$0.55 & 1.89$\pm$1.35&4714.68&0.920&-0.48$^{+0.09}_{-0.09}$ \\
CXOXB J142638.0+332007 &  14 26 38.05 & 33 20 07.19 & 1.43 & 11 & 9&2&2.38$\pm$0.88 & 1.17$\pm$0.49 & 0.85$\pm$1.08&4956.38&0.911&-0.65$^{+0.13}_{-0.12}$ \\
CXOXB J142638.3+342949 &  14 26 38.32 & 34 29 49.05 & 1.25 & 6 & 4&2&1.48$\pm$0.75 & 0.59$\pm$0.39 & 1.00$\pm$1.13&4714.68&0.892&  \\
CXOXB J142638.4+353345 &  14 26 38.47 & 35 33 45.66 & 1.56 & 10 & 8&2&2.35$\pm$0.90 & 1.13$\pm$0.49 & 0.90$\pm$1.14&4714.68&0.919&-0.62$^{+0.15}_{-0.13}$ \\
CXOXB J142638.5+340929 &  14 26 38.57 & 34 09 29.22 & 1.92 & 11 & 8&3&2.63$\pm$0.93 & 1.15$\pm$0.49 & 1.43$\pm$1.25&4714.68&0.907&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J142638.6+334424 &  14 26 38.68 & 33 44 24.48 & 1.67 & 5 & 3&2&1.21$\pm$0.72 & 0.44$\pm$0.37 & 0.96$\pm$1.15&4650.35&0.915&  \\
CXOXB J142639.1+340228 &  14 26 39.10 & 34 02 28.39 & 1.25 & 4 & 2&2&0.95$\pm$0.66 & 0.28$\pm$0.33 & 0.96$\pm$1.13&4714.68&0.917&  \\
CXOXB J142639.1+352611 &  14 26 39.16 & 35 26 11.14 & 2.57 & 6 & 3&3&1.43$\pm$0.76 & 0.43$\pm$0.37 & 1.43$\pm$1.25&4714.68&0.885&  \\
CXOXB J142639.2+340136 &  14 26 39.20 & 34 01 36.49 & 0.86 & 10 & 3&7&2.35$\pm$0.89 & 0.42$\pm$0.36 & 3.34$\pm$1.60&4714.68&0.934&0.40$^{+0.13}_{-0.14}$ \\
CXOXB J142639.7+330000 &  14 26 39.75 & 33 00 00.73 & 2.63 & 9 & 8&1&2.13$\pm$0.87 & 1.15$\pm$0.49 & 0.40$\pm$1.00&4711.62&0.907&  \\
CXOXB J142640.2+323455 &  14 26 40.22 & 32 34 55.53 & 2.86 & 5 & 3&2&1.12$\pm$0.67 & 0.41$\pm$0.34 & 0.87$\pm$1.07&5054.25&0.809&  \\
CXOXB J142640.5+335344 &  14 26 40.59 & 33 53 44.78 & 2.37 & 9 & 6&3&2.10$\pm$0.86 & 0.84$\pm$0.45 & 1.39$\pm$1.25&4714.68&0.924&  \\
CXOXB J142640.6+331622 &  14 26 40.69 & 33 16 22.31 & 1.25 & 4 & 3&1&0.89$\pm$0.63 & 0.40$\pm$0.35 & 0.45$\pm$0.94&4956.38&0.895&  \\
CXOXB J142640.9+323642 &  14 26 40.90 & 32 36 42.01 & 2.53 & 4 & 1&3&0.81$\pm$0.63 & 0.12$\pm$0.27 & 1.24$\pm$1.17&5054.25&0.894&  \\
CXOXB J142641.0+340220 &  14 26 41.01 & 34 02 20.86 & 1.01 & 6 & 4&2&1.45$\pm$0.75 & 0.58$\pm$0.39 & 0.98$\pm$1.13&4714.68&0.909&  \\
CXOXB J142641.6+344159 &  14 26 41.63 & 34 41 59.50 & 2.39 & 5 & 4&1&1.18$\pm$0.71 & 0.58$\pm$0.40 & 0.43$\pm$1.00&4717.74&0.894&  \\
CXOXB J142641.6+331712 &  14 26 41.66 & 33 17 12.87 & 1.01 & 6 & 5&1&1.35$\pm$0.71 & 0.67$\pm$0.40 & 0.45$\pm$0.94&4956.38&0.880&  \\
CXOXB J142642.1+354129 &  14 26 42.16 & 35 41 29.71 & 1.25 & 4 & 2&2&0.92$\pm$0.66 & 0.27$\pm$0.33 & 0.93$\pm$1.12&4714.68&0.960&  \\
CXOXB J142642.5+322448 &  14 26 42.55 & 32 24 48.23 & 0.62 & 9 & 7&2&1.88$\pm$0.82 & 0.87$\pm$0.45 & 0.84$\pm$1.07&4956.38&0.952&  \\
CXOXB J142643.3+352704 &  14 26 43.35 & 35 27 04.32 & 2.82 & 4 & 4&0&0.94$\pm$0.67 & 0.59$\pm$0.40 & $\le$0.7&4714.68&0.872&  \\
CXOXB J142643.5+345220 &  14 26 43.52 & 34 52 20.15 & 0.39 & 22 & 12&10&5.04$\pm$1.20 & 1.64$\pm$0.57 & 4.65$\pm$1.81&4714.68&0.963&-0.09$^{+0.06}_{-0.06}$ \\
CXOXB J142644.1+355158 &  14 26 44.11 & 35 51 58.91 & 3.04 & 12 & 8&4&2.95$\pm$0.97 & 1.21$\pm$0.49 & 1.88$\pm$1.38&4714.68&0.851&-0.38$^{+0.12}_{-0.12}$ \\
CXOXB J142644.1+345118 &  14 26 44.15 & 34 51 18.17 & 1.01 & 6 & 4&2&1.38$\pm$0.75 & 0.55$\pm$0.39 & 0.93$\pm$1.12&4714.68&0.955&  \\
CXOXB J142644.3+333050 &  14 26 44.32 & 33 30 50.91 & 3.15 & 5 & 4&1&1.14$\pm$0.72 & 0.56$\pm$0.40 & 0.38$\pm$1.01&4711.58&0.904&  \\
CXOXB J142644.3+350942 &  14 26 44.33 & 35 09 42.67 & 2.44 & 8 & 5&3&4.69$\pm$0.83 & 1.76$\pm$0.42 & 3.53$\pm$1.26&4714.68&0.370&  \\
CXOXB J142644.5+334107 &  14 26 44.58 & 33 41 07.51 & 1.25 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.97$\pm$1.14&4650.35&0.943&  \\
CXOXB J142644.7+354346 &  14 26 44.71 & 35 43 46.19 & 1.25 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.968&  \\
CXOXB J142644.8+343021 &  14 26 44.86 & 34 30 21.06 & 0.76 & 8 & 3&5&1.88$\pm$0.82 & 0.42$\pm$0.36 & 2.39$\pm$1.44&4714.68&0.936&  \\
CXOXB J142645.1+342723 &  14 26 45.13 & 34 27 23.99 & 0.46 & 15 & 15&0&3.43$\pm$1.03 & 2.04$\pm$0.62 & $\le$0.7&4714.68&0.964&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J142645.1+332325 &  14 26 45.19 & 33 23 25.16 & 3.02 & 8 & 7&1&1.73$\pm$0.79 & 0.93$\pm$0.45 & 0.36$\pm$0.96&4956.38&0.882&  \\
CXOXB J142645.4+335729 &  14 26 45.47 & 33 57 29.37 & 1.61 & 8 & 3&5&1.94$\pm$0.83 & 0.43$\pm$0.37 & 2.47$\pm$1.45&4714.68&0.886&  \\
CXOXB J142645.5+353837 &  14 26 45.54 & 35 38 37.25 & 1.25 & 7 & 6&1&1.64$\pm$0.79 & 0.84$\pm$0.45 & 0.47$\pm$0.98&4714.68&0.935&  \\
CXOXB J142645.9+353015 &  14 26 45.91 & 35 30 15.24 & 1.10 & 19 & 16&3&4.69$\pm$1.14 & 2.37$\pm$0.63 & 1.43$\pm$1.26&4714.68&0.881&-0.70$^{+0.08}_{-0.07}$ \\
CXOXB J142645.9+333642 &  14 26 45.98 & 33 36 42.73 & 0.68 & 9 & 9&0&2.28$\pm$0.87 & 1.36$\pm$0.52 & $\le$0.7&4650.35&0.892&  \\
CXOXB J142645.9+351225 &  14 26 45.98 & 35 12 25.47 & 1.54 & 4 & 0&4&0.95$\pm$0.66 & $\le $0.2 & 1.94$\pm$1.35&4714.68&0.913&  \\
CXOXB J142646.9+351122 &  14 26 46.90 & 35 11 22.83 & 1.98 & 7 & 2&5&1.68$\pm$0.79 & 0.29$\pm$0.33 & 2.45$\pm$1.44&4714.68&0.898&  \\
CXOXB J142647.2+334736 &  14 26 47.25 & 33 47 36.49 & 2.76 & 6 & 1&5&1.46$\pm$0.77 & 0.14$\pm$0.29 & 2.50$\pm$1.47&4650.35&0.880&  \\
CXOXB J142647.5+351835 &  14 26 47.52 & 35 18 35.71 & 1.01 & 5 & 4&1&1.17$\pm$0.71 & 0.56$\pm$0.39 & 0.47$\pm$0.98&4714.68&0.943&  \\
CXOXB J142647.7+324359 &  14 26 47.72 & 32 43 59.38 & 2.35 & 8 & 6&2&2.03$\pm$0.85 & 0.92$\pm$0.46 & 0.98$\pm$1.16&4613.72&0.887&  \\
CXOXB J142647.7+350227 &  14 26 47.77 & 35 02 27.82 & 3.79 & 8 & 4&4&1.92$\pm$0.84 & 0.58$\pm$0.40 & 1.91$\pm$1.37&4714.68&0.866&  \\
CXOXB J142647.9+343923 &  14 26 47.94 & 34 39 23.71 & 3.28 & 5 & 1&4&1.15$\pm$0.72 & 0.13$\pm$0.29 & 1.90$\pm$1.36&4717.74&0.887&  \\
CXOXB J142648.2+334545 &  14 26 48.20 & 33 45 45.56 & 0.76 & 19 & 16&3&4.65$\pm$1.15 & 2.34$\pm$0.64 & 1.46$\pm$1.27&4650.35&0.920&-0.69$^{+0.07}_{-0.07}$ \\
CXOXB J142648.4+345847 &  14 26 48.41 & 34 58 47.37 & 1.60 & 5 & 3&2&1.17$\pm$0.71 & 0.42$\pm$0.36 & 0.94$\pm$1.13&4714.68&0.925&  \\
CXOXB J142648.5+341448 &  14 26 48.59 & 34 14 48.29 & 3.42 & 4 & 4&0&0.91$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.6&4711.58&0.870&  \\
CXOXB J142649.0+341914 &  14 26 49.03 & 34 19 14.50 & 3.65 & 5 & 5&0&1.12$\pm$0.72 & 0.71$\pm$0.42 & $\le$0.6&4711.58&0.891&  \\
CXOXB J142649.2+331955 &  14 26 49.22 & 33 19 55.03 & 1.25 & 4 & 3&1&0.83$\pm$0.63 & 0.37$\pm$0.35 & 0.41$\pm$0.94&4956.38&0.944&  \\
CXOXB J142649.4+330924 &  14 26 49.47 & 33 09 24.76 & 0.72 & 18 & 12&6&4.11$\pm$1.06 & 1.64$\pm$0.54 & 2.77$\pm$1.45&4956.38&0.867&-0.34$^{+0.08}_{-0.07}$ \\
CXOXB J142649.6+332300 &  14 26 49.61 & 33 23 00.27 & 2.61 & 4 & 4&0&0.87$\pm$0.64 & 0.54$\pm$0.38 & $\le$0.6&4956.38&0.853&  \\
CXOXB J142649.9+322726 &  14 26 49.95 & 32 27 26.13 & 1.25 & 4 & 2&2&0.81$\pm$0.63 & 0.24$\pm$0.31 & 0.82$\pm$1.07&4956.38&0.989&  \\
CXOXB J142650.0+335349 &  14 26 50.03 & 33 53 49.67 & 3.66 & 5 & 4&1&1.16$\pm$0.72 & 0.58$\pm$0.40 & 0.36$\pm$1.01&4714.68&0.866&  \\
CXOXB J142650.0+330754 &  14 26 50.06 & 33 07 54.90 & 1.11 & 16 & 8&8&3.56$\pm$1.01 & 1.06$\pm$0.47 & 3.60$\pm$1.60&4956.38&0.882&-0.01$^{+0.09}_{-0.09}$ \\
CXOXB J142650.3+323910 &  14 26 50.31 & 32 39 10.48 & 2.54 & 10 & 7&3&2.11$\pm$0.84 & 0.91$\pm$0.44 & 1.21$\pm$1.18&5054.25&0.863&-0.45$^{+0.15}_{-0.14}$ \\
CXOXB J142651.0+322217 &  14 26 51.09 & 32 22 17.85 & 1.25 & 7 & 0&7&1.48$\pm$0.75 & $\le $0.2 & 3.01$\pm$1.52&4956.38&0.937&  \\
CXOXB J142651.1+331226 &  14 26 51.11 & 33 12 26.94 & 1.01 & 7 & 6&1&1.46$\pm$0.75 & 0.75$\pm$0.42 & 0.42$\pm$0.94&4956.38&0.954&  \\
CXOXB J142651.2+353101 &  14 26 51.22 & 35 31 01.01 & 2.51 & 6 & 4&2&1.39$\pm$0.76 & 0.57$\pm$0.40 & 0.86$\pm$1.15&4714.68&0.882&  \\
CXOXB J142651.2+351057 &  14 26 51.27 & 35 10 57.78 & 2.05 & 5 & 3&2&1.19$\pm$0.71 & 0.43$\pm$0.36 & 0.95$\pm$1.13&4714.68&0.899&  \\
CXOXB J142651.5+351924 &  14 26 51.52 & 35 19 24.01 & 0.28 & 29 & 19&10&15.56$\pm$1.34 & 6.07$\pm$0.67 & 10.90$\pm$1.81&4714.68&0.411&-0.31$^{+0.05}_{-0.05}$ \\
CXOXB J142651.8+355135 &  14 26 51.80 & 35 51 35.71 & 3.12 & 6 & 1&5&1.40$\pm$0.77 & 0.13$\pm$0.29 & 2.41$\pm$1.46&4714.68&0.867&  \\
CXOXB J142651.8+335325 &  14 26 51.89 & 33 53 25.40 & 3.90 & 4 & 3&1&0.91$\pm$0.68 & 0.44$\pm$0.37 & 0.35$\pm$1.02&4714.68&0.848&  \\
CXOXB J142652.0+331759 &  14 26 52.00 & 33 17 59.08 & 1.01 & 5 & 3&2&1.02$\pm$0.67 & 0.37$\pm$0.35 & 0.83$\pm$1.07&4956.38&0.974&  \\
CXOXB J142652.0+343252 &  14 26 52.06 & 34 32 52.08 & 1.01 & 6 & 2&4&1.38$\pm$0.75 & 0.27$\pm$0.33 & 1.87$\pm$1.35&4714.68&0.954&  \\
CXOXB J142652.1+324323 &  14 26 52.12 & 32 43 23.34 & 2.57 & 6 & 6&0&1.51$\pm$0.77 & 0.92$\pm$0.46 & $\le$0.7&4613.72&0.884&  \\
CXOXB J142652.2+333946 &  14 26 52.20 & 33 39 46.28 & 0.76 & 7 & 4&3&1.63$\pm$0.80 & 0.56$\pm$0.40 & 1.42$\pm$1.26&4650.35&0.970&  \\
CXOXB J142652.4+341850 &  14 26 52.40 & 34 18 50.10 & 4.08 & 6 & 4&2&1.36$\pm$0.77 & 0.57$\pm$0.40 & 0.83$\pm$1.16&4711.58&0.881&  \\
CXOXB J142652.5+335243 &  14 26 52.50 & 33 52 43.69 & 2.15 & 16 & 15&1&3.94$\pm$1.07 & 2.25$\pm$0.62 & 0.33$\pm$1.02&4714.68&0.868&-0.92$^{+0.10}_{-0.07}$ \\
CXOXB J142652.6+342300 &  14 26 52.63 & 34 23 00.20 & 1.58 & 6 & 3&3&1.43$\pm$0.75 & 0.43$\pm$0.36 & 1.44$\pm$1.25&4714.68&0.915&  \\
CXOXB J142652.7+325630 &  14 26 52.71 & 32 56 30.87 & 1.48 & 4 & 1&3&0.96$\pm$0.68 & 0.14$\pm$0.29 & 1.47$\pm$1.27&4613.72&0.934&  \\
CXOXB J142652.7+352031 &  14 26 52.75 & 35 20 31.79 & 0.76 & 7 & 5&2&1.59$\pm$0.79 & 0.68$\pm$0.42 & 0.92$\pm$1.12&4714.68&0.972&  \\
CXOXB J142652.9+343634 &  14 26 52.91 & 34 36 34.96 & 2.69 & 4 & 3&1&0.92$\pm$0.67 & 0.43$\pm$0.37 & 0.42$\pm$1.00&4714.68&0.895&  \\
CXOXB J142653.2+351643 &  14 26 53.28 & 35 16 43.36 & 1.01 & 5 & 2&3&1.93$\pm$0.71 & 0.46$\pm$0.33 & 2.35$\pm$1.24&4714.68&0.572&  \\
CXOXB J142653.4+344514 &  14 26 53.41 & 34 45 14.00 & 2.24 & 10 & 7&3&2.44$\pm$0.90 & 1.03$\pm$0.47 & 1.44$\pm$1.26&4714.68&0.879&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J142653.5+353313 &  14 26 53.57 & 35 33 13.65 & 3.37 & 7 & 4&3&1.70$\pm$0.80 & 0.59$\pm$0.40 & 1.43$\pm$1.26&4714.68&0.863&  \\
CXOXB J142653.6+324548 &  14 26 53.69 & 32 45 48.88 & 0.90 & 7 & 6&1&1.73$\pm$0.81 & 0.89$\pm$0.46 & 0.48$\pm$1.01&4613.72&0.926&  \\
CXOXB J142653.9+345852 &  14 26 53.93 & 34 58 52.95 & 1.05 & 10 & 2&8&2.34$\pm$0.89 & 0.28$\pm$0.33 & 3.81$\pm$1.68&4714.68&0.933&0.60$^{+0.13}_{-0.14}$ \\
CXOXB J142654.0+331018 &  14 26 54.04 & 33 10 18.30 & 0.49 & 16 & 14&2&3.43$\pm$1.01 & 1.79$\pm$0.57 & 0.85$\pm$1.07&4956.38&0.927&-0.76$^{+0.09}_{-0.08}$ \\
CXOXB J142654.1+343859 &  14 26 54.17 & 34 38 59.78 & 4.38 & 7 & 4&3&1.67$\pm$0.81 & 0.59$\pm$0.40 & 1.38$\pm$1.28&4714.68&0.847&  \\
CXOXB J142654.4+350831 &  14 26 54.42 & 35 08 31.19 & 3.54 & 4 & 2&2&0.92$\pm$0.68 & 0.28$\pm$0.33 & 0.89$\pm$1.15&4714.68&0.859&  \\
CXOXB J142654.9+323429 &  14 26 54.96 & 32 34 29.06 & 2.71 & 6 & 5&1&1.27$\pm$0.72 & 0.65$\pm$0.40 & 0.37$\pm$0.95&4956.38&0.896&  \\
CXOXB J142655.1+345208 &  14 26 55.17 & 34 52 08.28 & 1.01 & 5 & 3&2&1.12$\pm$0.71 & 0.40$\pm$0.36 & 0.91$\pm$1.12&4714.68&0.982&  \\
CXOXB J142655.2+324125 &  14 26 55.29 & 32 41 25.17 & 4.77 & 5 & 1&4&0.92$\pm$0.69 & 0.10$\pm$0.28 & 1.55$\pm$1.29&5054.25&0.865&  \\
CXOXB J142655.5+355027 &  14 26 55.57 & 35 50 27.31 & 3.00 & 5 & 4&1&1.16$\pm$0.72 & 0.58$\pm$0.40 & 0.39$\pm$1.00&4714.68&0.889&  \\
CXOXB J142655.7+331733 &  14 26 55.73 & 33 17 33.44 & 0.86 & 6 & 6&0&1.21$\pm$0.71 & 0.72$\pm$0.42 & $\le$0.7&4956.38&0.988&  \\
CXOXB J142655.7+331919 &  14 26 55.74 & 33 19 19.24 & 1.25 & 6 & 6&0&1.29$\pm$0.71 & 0.77$\pm$0.42 & $\le$0.7&4956.38&0.927&  \\
CXOXB J142655.9+331318 &  14 26 55.92 & 33 13 18.99 & 1.25 & 4 & 4&0&0.82$\pm$0.63 & 0.49$\pm$0.37 & $\le$0.7&4956.38&0.975&  \\
CXOXB J142656.0+353124 &  14 26 56.07 & 35 31 24.05 & 4.48 & 4 & 0&4&0.84$\pm$0.69 & $\le $0.2 & 1.82$\pm$1.38&4714.68&0.872&  \\
CXOXB J142656.1+331315 &  14 26 56.17 & 33 13 15.03 & 0.62 & 9 & 5&4&1.84$\pm$0.82 & 0.61$\pm$0.40 & 1.66$\pm$1.28&4956.38&0.975&  \\
CXOXB J142656.2+345834 &  14 26 56.25 & 34 58 34.84 & 1.37 & 7 & 3&4&1.63$\pm$0.79 & 0.42$\pm$0.36 & 1.88$\pm$1.35&4714.68&0.940&  \\
CXOXB J142656.4+333851 &  14 26 56.40 & 33 38 51.49 & 1.25 & 4 & 4&0&0.92$\pm$0.67 & 0.55$\pm$0.40 & $\le$0.8&4650.35&0.984&  \\
CXOXB J142656.7+341027 &  14 26 56.74 & 34 10 27.69 & 1.71 & 4 & 3&1&0.92$\pm$0.67 & 0.42$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.928&  \\
CXOXB J142656.8+324657 &  14 26 56.83 & 32 46 57.80 & 1.25 & 5 & 5&0&1.21$\pm$0.72 & 0.72$\pm$0.43 & $\le$0.8&4613.72&0.947&  \\
CXOXB J142657.0+343143 &  14 26 57.02 & 34 31 43.82 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.40$\pm$0.36 & 0.45$\pm$0.98&4714.68&0.977&  \\
CXOXB J142657.4+324628 &  14 26 57.44 & 32 46 28.55 & 0.76 & 8 & 3&5&2.06$\pm$0.84 & 0.46$\pm$0.37 & 2.61$\pm$1.47&4613.72&0.891&  \\
CXOXB J142657.5+333118 &  14 26 57.51 & 33 31 18.71 & 1.71 & 10 & 3&7&2.50$\pm$0.91 & 0.45$\pm$0.37 & 3.56$\pm$1.64&4650.35&0.871&0.40$^{+0.14}_{-0.14}$ \\
CXOXB J142657.5+335506 &  14 26 57.56 & 33 55 06.03 & 2.91 & 7 & 4&3&1.67$\pm$0.80 & 0.58$\pm$0.40 & 1.41$\pm$1.27&4714.68&0.859&  \\
CXOXB J142657.6+332338 &  14 26 57.60 & 33 23 38.34 & 2.89 & 7 & 7&0&1.49$\pm$0.76 & 0.91$\pm$0.45 & $\le$0.6&4956.38&0.894&  \\
CXOXB J142657.7+331813 &  14 26 57.70 & 33 18 13.29 & 0.86 & 6 & 0&6&1.22$\pm$0.71 & $\le $0.2 & 2.48$\pm$1.45&4956.38&0.981&  \\
CXOXB J142657.9+331414 &  14 26 57.99 & 33 14 14.20 & 0.46 & 14 & 12&2&2.83$\pm$0.96 & 1.45$\pm$0.54 & 0.82$\pm$1.07&4956.38&0.985&-0.72$^{+0.10}_{-0.09}$ \\
CXOXB J142658.0+351638 &  14 26 58.04 & 35 16 38.65 & 1.25 & 4 & 2&2&0.89$\pm$0.66 & 0.27$\pm$0.33 & 0.91$\pm$1.12&4714.68&0.986&  \\
CXOXB J142658.3+352250 &  14 26 58.34 & 35 22 50.97 & 1.29 & 4 & 3&1&0.92$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.945&  \\
CXOXB J142658.6+350616 &  14 26 58.69 & 35 06 16.20 & 4.77 & 6 & 3&3&1.34$\pm$0.77 & 0.42$\pm$0.37 & 1.29$\pm$1.28&4714.68&0.860&  \\
CXOXB J142658.9+324003 &  14 26 58.95 & 32 40 03.30 & 2.59 & 30 & 18&12&6.55$\pm$1.29 & 2.37$\pm$0.62 & 5.21$\pm$1.83&5054.25&0.852&-0.22$^{+0.05}_{-0.05}$ \\
CXOXB J142659.1+325431 &  14 26 59.15 & 32 54 31.32 & 0.68 & 8 & 8&0&1.90$\pm$0.84 & 1.13$\pm$0.50 & $\le$0.8&4613.72&0.968&  \\
CXOXB J142659.3+351244 &  14 26 59.34 & 35 12 44.55 & 1.25 & 5 & 5&0&1.24$\pm$0.71 & 0.74$\pm$0.42 & $\le$0.7&4714.68&0.881&  \\
CXOXB J142659.6+341158 &  14 26 59.65 & 34 11 58.48 & 1.27 & 17 & 17&0&4.09$\pm$1.09 & 2.46$\pm$0.65 & $\le$0.7&4714.68&0.904&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J142659.9+340956 &  14 26 59.92 & 34 09 56.16 & 1.01 & 11 & 6&5&2.56$\pm$0.92 & 0.83$\pm$0.45 & 2.35$\pm$1.44&4714.68&0.939&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J142700.0+335907 &  14 27 00.08 & 33 59 07.87 & 1.29 & 4 & 2&2&0.99$\pm$0.66 & 0.30$\pm$0.33 & 1.00$\pm$1.13&4714.68&0.877&  \\
CXOXB J142700.3+324900 &  14 27 00.37 & 32 49 00.99 & 1.01 & 5 & 3&2&1.17$\pm$0.72 & 0.42$\pm$0.37 & 0.95$\pm$1.15&4613.72&0.982&  \\
CXOXB J142700.5+343842 &  14 27 00.52 & 34 38 42.47 & 4.11 & 6 & 3&3&1.41$\pm$0.77 & 0.43$\pm$0.37 & 1.39$\pm$1.27&4714.68&0.855&  \\
CXOXB J142701.0+334238 &  14 27 01.01 & 33 42 38.70 & 1.25 & 5 & 4&1&1.15$\pm$0.72 & 0.55$\pm$0.40 & 0.46$\pm$1.00&4650.35&0.983&  \\
CXOXB J142701.1+344556 &  14 27 01.16 & 34 45 56.04 & 2.32 & 5 & 3&2&1.18$\pm$0.71 & 0.43$\pm$0.37 & 0.93$\pm$1.14&4714.68&0.895&  \\
CXOXB J142701.6+335020 &  14 27 01.67 & 33 50 20.86 & 4.18 & 7 & 6&1&1.78$\pm$0.82 & 0.96$\pm$0.46 & 0.36$\pm$1.04&4613.72&0.833&  \\
CXOXB J142702.1+331542 &  14 27 02.17 & 33 15 42.60 & 1.01 & 5 & 4&1&1.28$\pm$0.67 & 0.61$\pm$0.37 & 0.52$\pm$0.94&4956.38&0.777&  \\
CXOXB J142702.1+354453 &  14 27 02.19 & 35 44 53.81 & 0.37 & 24 & 19&5&5.61$\pm$1.24 & 2.64$\pm$0.67 & 2.37$\pm$1.44&4714.68&0.944&-0.58$^{+0.06}_{-0.05}$ \\
CXOXB J142702.2+334337 &  14 27 02.26 & 33 43 37.91 & 0.86 & 11 & 11&0&2.57$\pm$0.94 & 1.53$\pm$0.56 & $\le$0.7&4650.35&0.968&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J142702.6+343319 &  14 27 02.65 & 34 33 19.39 & 1.25 & 4 & 4&0&0.95$\pm$0.66 & 0.57$\pm$0.39 & $\le$0.7&4714.68&0.920&  \\
CXOXB J142702.9+342654 &  14 27 02.94 & 34 26 54.24 & 0.54 & 11 & 6&5&2.46$\pm$0.92 & 0.80$\pm$0.45 & 2.27$\pm$1.44&4714.68&0.985&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J142703.3+334004 &  14 27 03.39 & 33 40 04.06 & 0.58 & 10 & 10&0&2.27$\pm$0.90 & 1.35$\pm$0.54 & $\le$0.8&4650.35&1.000&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J142703.6+333346 &  14 27 03.60 & 33 33 46.45 & 1.74 & 10 & 8&2&2.56$\pm$0.91 & 1.23$\pm$0.50 & 1.00$\pm$1.15&4650.35&0.874&-0.62$^{+0.14}_{-0.13}$ \\
CXOXB J142703.9+325357 &  14 27 03.90 & 32 53 57.65 & 1.01 & 6 & 4&2&1.41$\pm$0.77 & 0.56$\pm$0.40 & 0.95$\pm$1.15&4613.72&0.978&  \\
CXOXB J142703.9+344250 &  14 27 03.99 & 34 42 50.07 & 3.75 & 4 & 3&1&1.01$\pm$0.69 & 0.48$\pm$0.38 & 0.41$\pm$1.04&4613.72&0.810&  \\
CXOXB J142704.3+351749 &  14 27 04.31 & 35 17 49.38 & 1.01 & 5 & 0&5&1.10$\pm$0.71 & $\le $0.2 & 2.24$\pm$1.44&4714.68&1.000&  \\
CXOXB J142704.9+332051 &  14 27 04.97 & 33 20 51.37 & 1.47 & 4 & 2&2&0.85$\pm$0.63 & 0.25$\pm$0.31 & 0.86$\pm$1.07&4956.38&0.917&  \\
CXOXB J142705.1+343352 &  14 27 05.10 & 34 33 52.71 & 0.92 & 8 & 3&5&1.97$\pm$0.83 & 0.44$\pm$0.36 & 2.50$\pm$1.44&4714.68&0.890&  \\
CXOXB J142705.1+352732 &  14 27 05.12 & 35 27 32.55 & 3.61 & 4 & 1&3&0.98$\pm$0.69 & 0.14$\pm$0.30 & 1.51$\pm$1.29&4613.72&0.847&  \\
CXOXB J142705.2+344012 &  14 27 05.29 & 34 40 12.66 & 3.45 & 4 & 3&1&1.01$\pm$0.69 & 0.48$\pm$0.37 & 0.43$\pm$1.03&4613.72&0.831&  \\
CXOXB J142705.3+350205 &  14 27 05.31 & 35 02 05.01 & 1.32 & 21 & 12&9&5.21$\pm$1.19 & 1.79$\pm$0.57 & 4.49$\pm$1.76&4714.68&0.873&-0.15$^{+0.07}_{-0.07}$ \\
CXOXB J142705.5+332620 &  14 27 05.57 & 33 26 20.96 & 3.56 & 6 & 1&5&1.52$\pm$0.78 & 0.14$\pm$0.30 & 2.61$\pm$1.49&4613.72&0.848&  \\
CXOXB J142705.5+352722 &  14 27 05.57 & 35 27 22.76 & 4.07 & 5 & 1&4&1.23$\pm$0.73 & 0.14$\pm$0.29 & 2.04$\pm$1.37&4714.68&0.801&  \\
CXOXB J142705.6+344611 &  14 27 05.60 & 34 46 11.40 & 2.26 & 5 & 2&3&1.18$\pm$0.71 & 0.28$\pm$0.33 & 1.43$\pm$1.25&4714.68&0.900&  \\
CXOXB J142705.7+341343 &  14 27 05.78 & 34 13 43.90 & 3.80 & 6 & 5&1&1.58$\pm$0.77 & 0.82$\pm$0.43 & 0.41$\pm$1.02&4714.68&0.770&  \\
CXOXB J142705.8+340321 &  14 27 05.82 & 34 03 21.04 & 0.76 & 7 & 6&1&1.56$\pm$0.79 & 0.79$\pm$0.45 & 0.45$\pm$0.98&4714.68&0.991&  \\
CXOXB J142705.9+330816 &  14 27 05.91 & 33 08 16.59 & 1.18 & 9 & 5&4&1.96$\pm$0.82 & 0.65$\pm$0.40 & 1.75$\pm$1.29&4956.38&0.897&  \\
CXOXB J142706.0+341345 &  14 27 06.09 & 34 13 45.33 & 2.53 & 6 & 6&0&1.73$\pm$0.78 & 1.07$\pm$0.46 & $\le$0.6&4610.62&0.753&  \\
CXOXB J142706.4+353904 &  14 27 06.45 & 35 39 04.25 & 0.86 & 6 & 4&2&1.37$\pm$0.75 & 0.54$\pm$0.39 & 0.92$\pm$1.13&4714.68&0.964&  \\
CXOXB J142706.6+323731 &  14 27 06.66 & 32 37 31.33 & 3.44 & 14 & 8&6&3.18$\pm$0.97 & 1.10$\pm$0.47 & 2.72$\pm$1.47&4956.38&0.852&-0.16$^{+0.10}_{-0.10}$ \\
CXOXB J142706.7+354023 &  14 27 06.70 & 35 40 23.22 & 0.62 & 9 & 6&3&2.02$\pm$0.86 & 0.80$\pm$0.45 & 1.36$\pm$1.24&4714.68&0.983&  \\
CXOXB J142706.8+352810 &  14 27 06.82 & 35 28 10.41 & 3.26 & 10 & 4&6&2.59$\pm$0.92 & 0.62$\pm$0.41 & 3.14$\pm$1.57&4613.72&0.856&0.19$^{+0.14}_{-0.14}$ \\
CXOXB J142707.0+344550 &  14 27 07.01 & 34 45 50.12 & 2.49 & 4 & 3&1&0.93$\pm$0.67 & 0.43$\pm$0.37 & 0.43$\pm$1.00&4714.68&0.893&  \\
CXOXB J142707.0+325212 &  14 27 07.03 & 32 52 12.72 & 0.26 & 34 & 25&9&7.84$\pm$1.47 & 3.43$\pm$0.77 & 4.21$\pm$1.78&4613.72&0.998&-0.47$^{+0.04}_{-0.04}$ \\
CXOXB J142707.1+344739 &  14 27 07.12 & 34 47 39.83 & 1.57 & 4 & 1&3&0.93$\pm$0.67 & 0.14$\pm$0.29 & 1.42$\pm$1.25&4714.68&0.925&  \\
CXOXB J142707.3+325120 &  14 27 07.39 & 32 51 20.47 & 0.68 & 8 & 4&4&1.88$\pm$0.84 & 0.56$\pm$0.40 & 1.91$\pm$1.37&4613.72&0.977&  \\
CXOXB J142707.8+333040 &  14 27 07.81 & 33 30 40.33 & 3.52 & 4 & 3&1&1.15$\pm$0.69 & 0.54$\pm$0.38 & 0.49$\pm$1.03&4613.72&0.728&  \\
CXOXB J142707.8+344907 &  14 27 07.84 & 34 49 07.77 & 1.25 & 5 & 5&0&1.15$\pm$0.71 & 0.69$\pm$0.42 & $\le$0.7&4714.68&0.950&  \\
CXOXB J142708.1+341933 &  14 27 08.12 & 34 19 33.13 & 3.46 & 4 & 3&1&0.99$\pm$0.69 & 0.47$\pm$0.38 & 0.42$\pm$1.03&4610.62&0.843&  \\
CXOXB J142708.1+350908 &  14 27 08.12 & 35 09 08.07 & 3.25 & 4 & 1&3&0.92$\pm$0.67 & 0.13$\pm$0.29 & 1.42$\pm$1.26&4714.68&0.872&  \\
CXOXB J142708.3+335353 &  14 27 08.39 & 33 53 53.64 & 1.93 & 10 & 2&8&2.73$\pm$0.92 & 0.32$\pm$0.34 & 4.47$\pm$1.72&4613.72&0.818&0.61$^{+0.13}_{-0.15}$ \\
CXOXB J142708.5+324100 &  14 27 08.55 & 32 41 00.60 & 4.40 & 4 & 2&2&1.08$\pm$0.70 & 0.34$\pm$0.34 & 1.04$\pm$1.19&4613.72&0.731&  \\
CXOXB J142708.6+331508 &  14 27 08.69 & 33 15 08.69 & 0.39 & 18 & 16&2&3.72$\pm$1.06 & 1.97$\pm$0.60 & 0.84$\pm$1.07&4956.38&0.965&-0.78$^{+0.08}_{-0.07}$ \\
CXOXB J142708.8+340218 &  14 27 08.83 & 34 02 18.42 & 0.62 & 10 & 7&3&2.26$\pm$0.89 & 0.94$\pm$0.47 & 1.38$\pm$1.24&4714.68&0.975&-0.40$^{+0.14}_{-0.13}$ \\
CXOXB J142708.9+340352 &  14 27 08.91 & 34 03 52.68 & 1.01 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.975&  \\
CXOXB J142708.9+342123 &  14 27 08.94 & 34 21 23.09 & 1.56 & 12 & 8&4&2.91$\pm$0.96 & 1.17$\pm$0.49 & 1.93$\pm$1.36&4714.68&0.892&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J142709.4+325146 &  14 27 09.48 & 32 51 46.61 & 0.46 & 14 & 7&7&3.24$\pm$1.03 & 0.96$\pm$0.48 & 3.29$\pm$1.64&4613.72&0.995&0.00$^{+0.10}_{-0.10}$ \\
CXOXB J142710.3+333109 &  14 27 10.33 & 33 31 09.29 & 3.30 & 5 & 4&1&1.24$\pm$0.74 & 0.62$\pm$0.41 & 0.41$\pm$1.03&4613.72&0.861&  \\
CXOXB J142710.4+353905 &  14 27 10.45 & 35 39 05.95 & 1.01 & 7 & 5&2&1.60$\pm$0.79 & 0.68$\pm$0.42 & 0.92$\pm$1.13&4714.68&0.961&  \\
CXOXB J142710.6+334638 &  14 27 10.60 & 33 46 38.03 & 1.15 & 21 & 10&11&5.37$\pm$1.20 & 1.53$\pm$0.54 & 5.70$\pm$1.91&4650.35&0.876&0.04$^{+0.07}_{-0.07}$ \\
CXOXB J142710.8+341405 &  14 27 10.81 & 34 14 05.61 & 1.47 & 13 & 6&7&3.39$\pm$1.01 & 0.94$\pm$0.46 & 3.69$\pm$1.65&4610.62&0.865&0.07$^{+0.11}_{-0.11}$ \\
CXOXB J142711.2+335323 &  14 27 11.25 & 33 53 23.66 & 1.87 & 9 & 6&3&2.44$\pm$0.88 & 0.98$\pm$0.46 & 1.61$\pm$1.28&4613.72&0.827&  \\
CXOXB J142711.2+353504 &  14 27 11.26 & 35 35 04.57 & 2.47 & 5 & 4&1&1.26$\pm$0.71 & 0.62$\pm$0.40 & 0.45$\pm$1.00&4714.68&0.838&  \\
CXOXB J142711.2+322915 &  14 27 11.29 & 32 29 15.45 & 1.25 & 4 & 4&0&0.83$\pm$0.63 & 0.50$\pm$0.37 & $\le$0.7&4956.38&0.951&  \\
CXOXB J142711.3+330718 &  14 27 11.34 & 33 07 18.68 & 3.15 & 4 & 2&2&0.82$\pm$0.64 & 0.25$\pm$0.32 & 0.81$\pm$1.09&4956.38&0.876&  \\
CXOXB J142711.4+351718 &  14 27 11.46 & 35 17 18.55 & 0.86 & 6 & 4&2&1.36$\pm$0.75 & 0.54$\pm$0.39 & 0.92$\pm$1.12&4714.68&0.969&  \\
CXOXB J142712.2+333844 &  14 27 12.26 & 33 38 44.80 & 0.58 & 10 & 6&4&2.41$\pm$0.90 & 0.86$\pm$0.45 & 1.96$\pm$1.36&4650.35&0.940&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J142712.4+353900 &  14 27 12.40 & 35 39 00.90 & 0.86 & 8 & 6&2&1.84$\pm$0.82 & 0.82$\pm$0.45 & 0.92$\pm$1.13&4714.68&0.958&  \\
CXOXB J142712.5+322908 &  14 27 12.59 & 32 29 08.06 & 1.25 & 4 & 3&1&0.83$\pm$0.63 & 0.37$\pm$0.35 & 0.41$\pm$0.94&4956.38&0.956&  \\
CXOXB J142712.6+333924 &  14 27 12.65 & 33 39 24.43 & 1.25 & 4 & 3&1&0.96$\pm$0.67 & 0.43$\pm$0.37 & 0.48$\pm$1.00&4650.35&0.945&  \\
CXOXB J142712.7+330212 &  14 27 12.72 & 33 02 12.59 & 2.07 & 9 & 4&5&2.30$\pm$0.88 & 0.61$\pm$0.40 & 2.59$\pm$1.48&4613.72&0.877&  \\
CXOXB J142712.8+352349 &  14 27 12.87 & 35 23 49.33 & 2.09 & 4 & 4&0&0.92$\pm$0.67 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.921&  \\
CXOXB J142713.2+322840 &  14 27 13.26 & 32 28 40.75 & 1.25 & 4 & 3&1&0.81$\pm$0.63 & 0.36$\pm$0.35 & 0.40$\pm$0.94&4956.38&0.977&  \\
CXOXB J142713.2+332044 &  14 27 13.27 & 33 20 44.83 & 1.74 & 5 & 1&4&1.04$\pm$0.68 & 0.12$\pm$0.27 & 1.70$\pm$1.28&4956.38&0.936&  \\
CXOXB J142713.5+322251 &  14 27 13.55 & 32 22 51.00 & 1.25 & 7 & 5&2&1.46$\pm$0.75 & 0.62$\pm$0.40 & 0.84$\pm$1.07&4956.38&0.948&  \\
CXOXB J142713.7+322610 &  14 27 13.72 & 32 26 10.71 & 0.46 & 16 & 12&4&3.25$\pm$1.01 & 1.45$\pm$0.54 & 1.65$\pm$1.28&4956.38&0.983&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J142713.7+353245 &  14 27 13.73 & 35 32 45.82 & 2.11 & 7 & 4&3&1.77$\pm$0.81 & 0.61$\pm$0.40 & 1.51$\pm$1.28&4613.72&0.881&  \\
CXOXB J142713.8+322742 &  14 27 13.83 & 32 27 42.71 & 0.43 & 18 & 13&5&3.74$\pm$1.06 & 1.61$\pm$0.55 & 2.11$\pm$1.37&4956.38&0.959&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J142714.2+334933 &  14 27 14.21 & 33 49 33.56 & 2.06 & 8 & 7&1&2.05$\pm$0.85 & 1.08$\pm$0.48 & 0.46$\pm$1.02&4613.72&0.877&  \\
CXOXB J142714.6+344944 &  14 27 14.62 & 34 49 44.87 & 1.25 & 4 & 1&3&0.92$\pm$0.66 & 0.14$\pm$0.29 & 1.40$\pm$1.24&4714.68&0.950&  \\
CXOXB J142714.6+323629 &  14 27 14.66 & 32 36 29.78 & 2.51 & 5 & 5&0&1.11$\pm$0.68 & 0.68$\pm$0.40 & $\le$0.7&4956.38&0.857&  \\
CXOXB J142715.1+344354 &  14 27 15.14 & 34 43 54.26 & 1.71 & 11 & 7&4&2.81$\pm$0.95 & 1.07$\pm$0.48 & 2.04$\pm$1.38&4613.72&0.885&-0.29$^{+0.13}_{-0.12}$ \\
CXOXB J142715.2+325903 &  14 27 15.29 & 32 59 03.90 & 1.18 & 34 & 24&10&9.09$\pm$1.47 & 3.84$\pm$0.76 & 5.37$\pm$1.86&4613.72&0.854&-0.42$^{+0.04}_{-0.04}$ \\
CXOXB J142715.3+344546 &  14 27 15.33 & 34 45 46.37 & 2.94 & 4 & 3&1&0.94$\pm$0.67 & 0.44$\pm$0.37 & 0.41$\pm$1.00&4714.68&0.866&  \\
CXOXB J142715.3+344433 &  14 27 15.35 & 34 44 33.62 & 2.64 & 4 & 4&0&1.03$\pm$0.69 & 0.64$\pm$0.40 & $\le$0.7&4613.72&0.840&  \\
CXOXB J142715.8+323920 &  14 27 15.87 & 32 39 20.50 & 2.17 & 4 & 2&2&0.89$\pm$0.64 & 0.27$\pm$0.31 & 0.89$\pm$1.08&4956.38&0.854&  \\
CXOXB J142716.4+331329 &  14 27 16.45 & 33 13 29.36 & 1.25 & 4 & 1&3&0.82$\pm$0.63 & 0.12$\pm$0.27 & 1.25$\pm$1.18&4956.38&0.965&  \\
CXOXB J142716.5+330257 &  14 27 16.50 & 33 02 57.33 & 2.07 & 5 & 1&4&1.25$\pm$0.73 & 0.15$\pm$0.30 & 2.04$\pm$1.38&4613.72&0.894&  \\
CXOXB J142717.0+350026 &  14 27 17.00 & 35 00 26.42 & 2.90 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.91$\pm$1.14&4714.68&0.889&  \\
CXOXB J142717.1+333352 &  14 27 17.12 & 33 33 52.17 & 2.27 & 4 & 4&0&0.95$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4650.35&0.906&  \\
CXOXB J142717.1+335222 &  14 27 17.19 & 33 52 22.24 & 1.96 & 4 & 2&2&1.04$\pm$0.68 & 0.31$\pm$0.34 & 1.04$\pm$1.16&4613.72&0.859&  \\
CXOXB J142717.3+324749 &  14 27 17.32 & 32 47 49.88 & 1.26 & 4 & 3&1&0.96$\pm$0.68 & 0.43$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.948&  \\
CXOXB J142717.4+350619 &  14 27 17.42 & 35 06 19.31 & 1.32 & 7 & 7&0&1.75$\pm$0.81 & 1.06$\pm$0.48 & $\le$0.7&4613.72&0.901&  \\
CXOXB J142717.4+333509 &  14 27 17.43 & 33 35 09.24 & 1.75 & 4 & 1&3&0.95$\pm$0.68 & 0.14$\pm$0.29 & 1.45$\pm$1.27&4650.35&0.924&  \\
CXOXB J142717.7+335333 &  14 27 17.77 & 33 53 33.29 & 1.59 & 9 & 6&3&2.31$\pm$0.88 & 0.92$\pm$0.46 & 1.55$\pm$1.27&4613.72&0.885&  \\
CXOXB J142717.8+325306 &  14 27 17.84 & 32 53 06.21 & 1.25 & 5 & 0&5&1.18$\pm$0.72 & $\le $0.2 & 2.40$\pm$1.47&4613.72&0.968&  \\
CXOXB J142717.8+342020 &  14 27 17.87 & 34 20 20.44 & 2.43 & 7 & 6&1&1.77$\pm$0.81 & 0.92$\pm$0.46 & 0.46$\pm$1.02&4610.62&0.887&  \\
CXOXB J142718.0+354033 &  14 27 18.08 & 35 40 33.61 & 0.68 & 10 & 5&5&2.32$\pm$0.89 & 0.69$\pm$0.42 & 2.36$\pm$1.44&4714.68&0.944&0.00$^{+0.14}_{-0.14}$ \\
CXOXB J142718.2+322801 &  14 27 18.29 & 32 28 01.27 & 1.01 & 6 & 6&0&1.25$\pm$0.71 & 0.75$\pm$0.42 & $\le$0.7&4956.38&0.952&  \\
CXOXB J142718.3+331205 &  14 27 18.36 & 33 12 05.11 & 1.38 & 11 & 6&5&2.31$\pm$0.88 & 0.75$\pm$0.42 & 2.13$\pm$1.37&4956.38&0.942&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J142718.3+332529 &  14 27 18.39 & 33 25 29.95 & 2.03 & 5 & 3&2&1.31$\pm$0.73 & 0.47$\pm$0.37 & 1.04$\pm$1.16&4613.72&0.856&  \\
CXOXB J142718.6+342703 &  14 27 18.63 & 34 27 03.69 & 1.25 & 5 & 3&2&1.17$\pm$0.71 & 0.42$\pm$0.36 & 0.95$\pm$1.13&4714.68&0.935&  \\
CXOXB J142718.8+332107 &  14 27 18.80 & 33 21 07.56 & 1.55 & 11 & 6&5&4.15$\pm$0.88 & 1.35$\pm$0.43 & 3.82$\pm$1.37&4956.38&0.523&-0.10$^{+0.13}_{-0.12}$ \\
CXOXB J142718.9+354612 &  14 27 18.92 & 35 46 12.54 & 1.60 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.68&0.947&  \\
CXOXB J142719.0+331721 &  14 27 19.01 & 33 17 21.52 & 1.25 & 6 & 4&2&1.23$\pm$0.71 & 0.49$\pm$0.38 & 0.82$\pm$1.07&4956.38&0.966&  \\
CXOXB J142719.0+335003 &  14 27 19.03 & 33 50 03.63 & 1.33 & 11 & 7&4&2.79$\pm$0.94 & 1.06$\pm$0.48 & 2.04$\pm$1.38&4613.72&0.899&-0.28$^{+0.13}_{-0.12}$ \\
CXOXB J142719.7+354105 &  14 27 19.75 & 35 41 05.40 & 0.40 & 33 & 21&12&7.53$\pm$1.42 & 2.85$\pm$0.70 & 5.55$\pm$1.93&4714.68&0.966&-0.27$^{+0.04}_{-0.04}$ \\
CXOXB J142719.7+324614 &  14 27 19.76 & 32 46 14.78 & 1.94 & 5 & 2&3&1.22$\pm$0.73 & 0.29$\pm$0.34 & 1.48$\pm$1.28&4613.72&0.919&  \\
CXOXB J142720.3+330302 &  14 27 20.33 & 33 03 02.74 & 1.34 & 9 & 7&2&2.36$\pm$0.88 & 1.10$\pm$0.48 & 1.04$\pm$1.16&4613.72&0.868&  \\
CXOXB J142720.6+332022 &  14 27 20.60 & 33 20 22.29 & 1.42 & 8 & 7&1&1.76$\pm$0.79 & 0.93$\pm$0.45 & 0.41$\pm$0.94&4956.38&0.890&  \\
CXOXB J142720.8+333732 &  14 27 20.80 & 33 37 32.73 & 1.32 & 8 & 7&1&1.94$\pm$0.84 & 1.02$\pm$0.48 & 0.47$\pm$1.00&4650.35&0.926&  \\
CXOXB J142720.8+333532 &  14 27 20.81 & 33 35 32.91 & 1.85 & 6 & 5&1&1.44$\pm$0.76 & 0.72$\pm$0.43 & 0.45$\pm$1.01&4650.35&0.923&  \\
CXOXB J142721.1+345559 &  14 27 21.10 & 34 55 59.94 & 0.98 & 7 & 6&1&1.64$\pm$0.79 & 0.84$\pm$0.45 & 0.46$\pm$0.99&4714.68&0.932&  \\
CXOXB J142721.1+344600 &  14 27 21.11 & 34 46 00.92 & 2.53 & 4 & 2&2&1.12$\pm$0.68 & 0.34$\pm$0.34 & 1.12$\pm$1.16&4613.72&0.783&  \\
CXOXB J142721.4+323801 &  14 27 21.48 & 32 38 01.25 & 0.96 & 8 & 7&1&1.88$\pm$0.79 & 0.99$\pm$0.45 & 0.45$\pm$0.94&4956.38&0.838&  \\
CXOXB J142721.6+350700 &  14 27 21.62 & 35 07 00.62 & 0.78 & 11 & 9&2&2.74$\pm$0.94 & 1.34$\pm$0.52 & 0.99$\pm$1.15&4613.72&0.916&-0.65$^{+0.13}_{-0.11}$ \\
CXOXB J142721.6+325259 &  14 27 21.68 & 32 52 59.26 & 1.35 & 7 & 3&4&1.70$\pm$0.81 & 0.44$\pm$0.37 & 1.97$\pm$1.38&4613.72&0.938&  \\
CXOXB J142722.5+323915 &  14 27 22.59 & 32 39 15.21 & 1.46 & 5 & 2&3&1.09$\pm$0.68 & 0.26$\pm$0.31 & 1.32$\pm$1.19&4956.38&0.902&  \\
CXOXB J142722.6+343539 &  14 27 22.62 & 34 35 39.17 & 2.52 & 4 & 1&3&0.99$\pm$0.68 & 0.15$\pm$0.30 & 1.52$\pm$1.28&4613.72&0.878&  \\
CXOXB J142722.7+322707 &  14 27 22.71 & 32 27 07.79 & 0.71 & 8 & 7&1&1.65$\pm$0.79 & 0.86$\pm$0.45 & 0.40$\pm$0.94&4956.38&0.959&  \\
CXOXB J142722.9+324813 &  14 27 22.95 & 32 48 13.93 & 0.69 & 20 & 16&4&5.02$\pm$1.18 & 2.40$\pm$0.65 & 2.01$\pm$1.38&4613.72&0.913&-0.61$^{+0.07}_{-0.07}$ \\
CXOXB J142723.8+351419 &  14 27 23.88 & 35 14 19.53 & 1.76 & 5 & 2&3&1.58$\pm$0.71 & 0.38$\pm$0.33 & 1.92$\pm$1.25&4714.68&0.687&  \\
CXOXB J142723.9+332921 &  14 27 23.94 & 33 29 21.33 & 1.42 & 7 & 6&1&1.73$\pm$0.81 & 0.89$\pm$0.46 & 0.48$\pm$1.01&4613.72&0.923&  \\
CXOXB J142724.0+322948 &  14 27 24.04 & 32 29 48.46 & 1.27 & 12 & 10&2&2.52$\pm$0.91 & 1.26$\pm$0.50 & 0.82$\pm$1.08&4956.38&0.940&-0.68$^{+0.12}_{-0.11}$ \\
CXOXB J142724.6+325941 &  14 27 24.66 & 32 59 41.63 & 1.75 & 5 & 3&2&1.31$\pm$0.73 & 0.47$\pm$0.37 & 1.05$\pm$1.16&4613.72&0.861&  \\
CXOXB J142724.7+332249 &  14 27 24.78 & 33 22 49.54 & 2.16 & 5 & 4&1&1.26$\pm$0.73 & 0.61$\pm$0.40 & 0.47$\pm$1.02&4613.72&0.884&  \\
CXOXB J142724.8+340512 &  14 27 24.86 & 34 05 12.99 & 1.47 & 4 & 4&0&0.90$\pm$0.66 & 0.55$\pm$0.39 & $\le$0.7&4714.68&0.953&  \\
CXOXB J142724.9+350030 &  14 27 24.90 & 35 00 30.87 & 2.15 & 6 & 4&2&1.51$\pm$0.77 & 0.61$\pm$0.40 & 1.00$\pm$1.16&4613.72&0.888&  \\
CXOXB J142725.2+354323 &  14 27 25.22 & 35 43 23.61 & 1.49 & 4 & 3&1&0.91$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.953&  \\
CXOXB J142725.2+333018 &  14 27 25.22 & 33 30 18.19 & 1.48 & 6 & 3&3&1.48$\pm$0.77 & 0.44$\pm$0.37 & 1.49$\pm$1.27&4613.72&0.923&  \\
CXOXB J142725.4+341556 &  14 27 25.40 & 34 15 56.59 & 1.25 & 5 & 4&1&1.22$\pm$0.73 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4610.62&0.931&  \\
CXOXB J142725.6+334708 &  14 27 25.60 & 33 47 08.38 & 2.14 & 6 & 4&2&1.51$\pm$0.77 & 0.61$\pm$0.40 & 1.00$\pm$1.16&4613.72&0.890&  \\
CXOXB J142725.8+324255 &  14 27 25.80 & 32 42 55.63 & 1.50 & 11 & 10&1&2.43$\pm$0.88 & 1.33$\pm$0.50 & 0.41$\pm$0.94&4956.38&0.892&-0.84$^{+0.14}_{-0.10}$ \\
CXOXB J142726.6+323414 &  14 27 26.64 & 32 34 14.84 & 0.61 & 32 & 19&13&7.08$\pm$1.33 & 2.51$\pm$0.64 & 5.83$\pm$1.90&4956.38&0.899&-0.19$^{+0.04}_{-0.04}$ \\
CXOXB J142726.8+323232 &  14 27 26.85 & 32 32 32.83 & 1.81 & 13 & 6&7&3.51$\pm$0.94 & 0.97$\pm$0.43 & 3.82$\pm$1.53&4956.38&0.727&0.07$^{+0.11}_{-0.11}$ \\
CXOXB J142727.3+350519 &  14 27 27.32 & 35 05 19.38 & 0.40 & 25 & 18&7&6.12$\pm$1.29 & 2.63$\pm$0.67 & 3.47$\pm$1.64&4613.72&0.940&-0.44$^{+0.05}_{-0.05}$ \\
CXOXB J142727.4+335341 &  14 27 27.45 & 33 53 41.34 & 1.01 & 6 & 3&3&1.53$\pm$0.77 & 0.46$\pm$0.37 & 1.55$\pm$1.27&4613.72&0.897&  \\
CXOXB J142727.5+341640 &  14 27 27.57 & 34 16 40.50 & 0.86 & 7 & 4&3&1.71$\pm$0.81 & 0.58$\pm$0.40 & 1.48$\pm$1.27&4610.62&0.940&  \\
CXOXB J142727.6+350806 &  14 27 27.65 & 35 08 06.68 & 1.26 & 8 & 6&2&2.06$\pm$0.84 & 0.93$\pm$0.46 & 1.04$\pm$1.15&4613.72&0.887&  \\
CXOXB J142728.1+353815 &  14 27 28.16 & 35 38 15.08 & 2.30 & 4 & 4&0&0.93$\pm$0.67 & 0.57$\pm$0.40 & $\le$0.7&4714.68&0.902&  \\
CXOXB J142728.3+335203 &  14 27 28.37 & 33 52 03.25 & 1.25 & 5 & 5&0&1.21$\pm$0.72 & 0.73$\pm$0.43 & $\le$0.8&4613.72&0.943&  \\
CXOXB J142729.0+340223 &  14 27 29.03 & 34 02 23.67 & 1.38 & 7 & 5&2&1.65$\pm$0.79 & 0.71$\pm$0.42 & 0.93$\pm$1.13&4714.68&0.917&  \\
CXOXB J142729.0+335034 &  14 27 29.07 & 33 50 34.16 & 1.25 & 4 & 0&4&1.02$\pm$0.68 & $\le $0.2 & 2.09$\pm$1.38&4613.72&0.889&  \\
CXOXB J142729.2+332824 &  14 27 29.22 & 33 28 24.66 & 1.25 & 6 & 5&1&1.45$\pm$0.77 & 0.72$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.945&  \\
CXOXB J142729.2+332753 &  14 27 29.28 & 33 27 53.55 & 1.01 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.946&  \\
CXOXB J142729.4+324147 &  14 27 29.45 & 32 41 47.91 & 1.02 & 7 & 3&4&1.48$\pm$0.75 & 0.38$\pm$0.35 & 1.71$\pm$1.28&4956.38&0.935&  \\
CXOXB J142729.8+323804 &  14 27 29.89 & 32 38 04.66 & 1.25 & 4 & 3&1&0.85$\pm$0.63 & 0.38$\pm$0.35 & 0.43$\pm$0.94&4956.38&0.927&  \\
CXOXB J142730.0+350226 &  14 27 30.00 & 35 02 26.36 & 1.25 & 8 & 4&4&1.97$\pm$0.84 & 0.59$\pm$0.40 & 2.00$\pm$1.38&4613.72&0.930&  \\
CXOXB J142730.0+335538 &  14 27 30.01 & 33 55 38.83 & 1.34 & 4 & 0&4&0.99$\pm$0.68 & $\le $0.2 & 2.03$\pm$1.38&4613.72&0.915&  \\
CXOXB J142730.2+345133 &  14 27 30.20 & 34 51 33.43 & 1.25 & 7 & 5&2&1.70$\pm$0.79 & 0.73$\pm$0.42 & 0.96$\pm$1.13&4714.68&0.887&  \\
CXOXB J142730.6+350407 &  14 27 30.67 & 35 04 07.81 & 0.46 & 16 & 14&2&3.89$\pm$1.08 & 2.03$\pm$0.61 & 0.98$\pm$1.15&4613.72&0.947&-0.75$^{+0.09}_{-0.08}$ \\
CXOXB J142731.0+335027 &  14 27 31.04 & 33 50 27.83 & 1.01 & 5 & 4&1&1.31$\pm$0.72 & 0.62$\pm$0.40 & 0.52$\pm$1.01&4613.72&0.878&  \\
CXOXB J142731.3+345216 &  14 27 31.30 & 34 52 16.70 & 2.10 & 7 & 4&3&1.62$\pm$0.79 & 0.56$\pm$0.40 & 1.40$\pm$1.25&4714.68&0.928&  \\
CXOXB J142731.4+324435 &  14 27 31.43 & 32 44 35.78 & 1.71 & 6 & 1&5&1.29$\pm$0.72 & 0.12$\pm$0.28 & 2.19$\pm$1.37&4956.38&0.903&  \\
CXOXB J142731.5+335107 &  14 27 31.50 & 33 51 07.47 & 1.01 & 6 & 3&3&1.48$\pm$0.77 & 0.44$\pm$0.37 & 1.50$\pm$1.27&4613.72&0.932&  \\
CXOXB J142732.0+354233 &  14 27 32.03 & 35 42 33.95 & 2.12 & 7 & 6&1&1.70$\pm$0.79 & 0.88$\pm$0.45 & 0.45$\pm$0.99&4714.68&0.885&  \\
CXOXB J142732.0+353116 &  14 27 32.07 & 35 31 16.10 & 1.25 & 4 & 4&0&0.96$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4613.72&0.956&  \\
CXOXB J142732.6+333911 &  14 27 32.65 & 33 39 11.02 & 2.30 & 4 & 2&2&0.94$\pm$0.68 & 0.29$\pm$0.34 & 0.93$\pm$1.15&4650.35&0.903&  \\
CXOXB J142732.7+343040 &  14 27 32.71 & 34 30 40.47 & 0.45 & 66 & 53&13&15.72$\pm$1.91 & 7.53$\pm$1.03 & 6.25$\pm$2.00&4714.68&0.923&-0.61$^{+0.02}_{-0.02}$ \\
CXOXB J142732.7+335100 &  14 27 32.78 & 33 51 00.57 & 0.68 & 8 & 4&4&1.95$\pm$0.84 & 0.58$\pm$0.40 & 1.98$\pm$1.37&4613.72&0.942&  \\
CXOXB J142733.2+324208 &  14 27 33.24 & 32 42 08.04 & 1.25 & 7 & 7&0&3.37$\pm$0.75 & 2.01$\pm$0.45 & $\le$0.7&4956.38&0.414&  \\
CXOXB J142733.4+345550 &  14 27 33.42 & 34 55 50.05 & 2.59 & 5 & 4&1&1.15$\pm$0.72 & 0.56$\pm$0.40 & 0.41$\pm$1.00&4714.68&0.914&  \\
CXOXB J142733.8+340044 &  14 27 33.86 & 34 00 44.47 & 3.56 & 9 & 6&3&2.38$\pm$0.89 & 0.97$\pm$0.46 & 1.54$\pm$1.29&4613.72&0.831&  \\
CXOXB J142734.2+335721 &  14 27 34.24 & 33 57 21.50 & 1.70 & 6 & 4&2&1.48$\pm$0.77 & 0.59$\pm$0.40 & 0.99$\pm$1.15&4613.72&0.918&  \\
CXOXB J142734.3+343317 &  14 27 34.32 & 34 33 17.23 & 2.94 & 4 & 3&1&1.87$\pm$0.69 & 0.85$\pm$0.37 & 0.88$\pm$1.02&4613.72&0.474&  \\
CXOXB J142734.5+350517 &  14 27 34.50 & 35 05 17.88 & 0.54 & 12 & 6&6&2.86$\pm$0.97 & 0.85$\pm$0.46 & 2.90$\pm$1.56&4613.72&0.966&0.00$^{+0.11}_{-0.11}$ \\
CXOXB J142734.6+331258 &  14 27 34.67 & 33 12 58.05 & 4.30 & 6 & 1&5&1.47$\pm$0.79 & 0.13$\pm$0.30 & 2.54$\pm$1.50&4613.72&0.844&  \\
CXOXB J142734.8+324352 &  14 27 34.80 & 32 43 52.76 & 0.44 & 40 & 30&10&8.65$\pm$1.46 & 3.87$\pm$0.77 & 4.37$\pm$1.72&4956.38&0.921&-0.50$^{+0.03}_{-0.03}$ \\
CXOXB J142734.8+352543 &  14 27 34.84 & 35 25 43.31 & 0.43 & 27 & 16&11&6.73$\pm$1.33 & 2.38$\pm$0.64 & 5.56$\pm$1.92&4613.72&0.923&-0.19$^{+0.05}_{-0.05}$ \\
CXOXB J142735.2+330048 &  14 27 35.29 & 33 00 48.01 & 1.25 & 4 & 3&1&1.01$\pm$0.68 & 0.45$\pm$0.37 & 0.51$\pm$1.01&4613.72&0.910&  \\
CXOXB J142735.5+341927 &  14 27 35.58 & 34 19 27.69 & 1.01 & 6 & 4&2&3.30$\pm$0.77 & 1.31$\pm$0.40 & 2.23$\pm$1.15&4610.62&0.418&  \\
CXOXB J142736.3+333005 &  14 27 36.31 & 33 30 05.52 & 0.76 & 7 & 6&1&1.71$\pm$0.81 & 0.87$\pm$0.46 & 0.49$\pm$1.01&4613.72&0.941&  \\
CXOXB J142736.7+343926 &  14 27 36.76 & 34 39 26.50 & 0.68 & 8 & 5&3&1.91$\pm$0.84 & 0.71$\pm$0.43 & 1.45$\pm$1.27&4613.72&0.964&  \\
CXOXB J142736.7+350427 &  14 27 36.76 & 35 04 27.51 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.969&  \\
CXOXB J142737.2+332346 &  14 27 37.27 & 33 23 46.09 & 1.25 & 4 & 3&1&0.98$\pm$0.68 & 0.44$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.932&  \\
CXOXB J142737.3+342035 &  14 27 37.37 & 34 20 35.27 & 1.25 & 4 & 3&1&0.97$\pm$0.68 & 0.43$\pm$0.37 & 0.48$\pm$1.01&4610.62&0.942&  \\
CXOXB J142737.4+334903 &  14 27 37.40 & 33 49 03.57 & 0.39 & 21 & 16&5&5.30$\pm$1.20 & 2.40$\pm$0.64 & 2.56$\pm$1.47&4613.72&0.912&-0.53$^{+0.07}_{-0.06}$ \\
CXOXB J142738.0+340836 &  14 27 38.03 & 34 08 36.46 & 2.93 & 7 & 3&4&1.78$\pm$0.81 & 0.46$\pm$0.37 & 2.06$\pm$1.39&4610.62&0.871&  \\
CXOXB J142738.2+351132 &  14 27 38.26 & 35 11 32.02 & 0.87 & 18 & 13&5&4.50$\pm$1.14 & 1.94$\pm$0.60 & 2.51$\pm$1.47&4613.72&0.915&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J142738.3+325320 &  14 27 38.37 & 32 53 20.27 & 0.69 & 57 & 41&16&14.65$\pm$1.83 & 6.29$\pm$0.95 & 8.28$\pm$2.21&4613.72&0.891&-0.44$^{+0.02}_{-0.02}$ \\
CXOXB J142738.7+351004 &  14 27 38.73 & 35 10 04.91 & 1.25 & 4 & 1&3&0.97$\pm$0.68 & 0.14$\pm$0.29 & 1.48$\pm$1.27&4613.72&0.938&  \\
CXOXB J142739.2+341736 &  14 27 39.21 & 34 17 36.44 & 1.25 & 4 & 2&2&0.98$\pm$0.68 & 0.29$\pm$0.34 & 1.00$\pm$1.15&4610.62&0.939&  \\
CXOXB J142739.5+351845 &  14 27 39.52 & 35 18 45.73 & 3.11 & 5 & 4&1&1.17$\pm$0.72 & 0.58$\pm$0.40 & 0.40$\pm$1.01&4714.68&0.876&  \\
CXOXB J142739.5+331216 &  14 27 39.57 & 33 12 16.22 & 0.98 & 44 & 19&25&11.54$\pm$1.64 & 2.97$\pm$0.69 & 13.30$\pm$2.64&4613.72&0.870&0.13$^{+0.03}_{-0.03}$ \\
CXOXB J142739.5+342044 &  14 27 39.58 & 34 20 44.63 & 1.01 & 8 & 5&3&1.94$\pm$0.84 & 0.72$\pm$0.43 & 1.48$\pm$1.27&4610.62&0.946&  \\
CXOXB J142739.6+353713 &  14 27 39.63 & 35 37 13.59 & 2.50 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.96$\pm$1.16&4613.72&0.898&  \\
CXOXB J142739.6+323132 &  14 27 39.67 & 32 31 32.60 & 1.69 & 10 & 7&3&2.21$\pm$0.85 & 0.93$\pm$0.45 & 1.31$\pm$1.19&4956.38&0.885&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J142739.7+333635 &  14 27 39.75 & 33 36 35.78 & 3.54 & 10 & 7&3&2.53$\pm$0.92 & 1.08$\pm$0.48 & 1.46$\pm$1.29&4613.72&0.872&-0.44$^{+0.15}_{-0.14}$ \\
CXOXB J142740.0+341738 &  14 27 40.07 & 34 17 38.66 & 1.25 & 4 & 3&1&0.93$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4610.62&0.985&  \\
CXOXB J142740.4+341659 &  14 27 40.49 & 34 16 59.30 & 0.76 & 7 & 4&3&1.67$\pm$0.81 & 0.57$\pm$0.40 & 1.45$\pm$1.27&4610.62&0.968&  \\
CXOXB J142740.5+333329 &  14 27 40.52 & 33 33 29.71 & 0.73 & 16 & 16&0&3.97$\pm$1.09 & 2.37$\pm$0.65 & $\le$0.7&4613.72&0.923&-1.00$^{+0.16}_{-0.00}$ \\
CXOXB J142740.6+334753 &  14 27 40.69 & 33 47 53.11 & 1.25 & 5 & 3&2&1.22$\pm$0.72 & 0.44$\pm$0.37 & 0.99$\pm$1.15&4613.72&0.935&  \\
CXOXB J142740.7+323503 &  14 27 40.76 & 32 35 03.72 & 1.01 & 6 & 3&3&1.33$\pm$0.71 & 0.40$\pm$0.35 & 1.35$\pm$1.18&4956.38&0.893&  \\
CXOXB J142741.0+345237 &  14 27 41.05 & 34 52 37.28 & 1.67 & 18 & 11&7&4.49$\pm$1.12 & 1.65$\pm$0.55 & 3.50$\pm$1.61&4714.68&0.868&-0.23$^{+0.08}_{-0.08}$ \\
CXOXB J142741.2+345930 &  14 27 41.21 & 34 59 30.24 & 1.71 & 8 & 3&5&2.00$\pm$0.84 & 0.45$\pm$0.37 & 2.54$\pm$1.47&4613.72&0.909&  \\
CXOXB J142741.2+331330 &  14 27 41.23 & 33 13 30.39 & 3.65 & 6 & 4&2&1.53$\pm$0.79 & 0.64$\pm$0.41 & 0.91$\pm$1.19&4613.72&0.806&  \\
CXOXB J142741.4+325433 &  14 27 41.46 & 32 54 33.51 & 3.31 & 4 & 0&4&1.05$\pm$0.69 & $\le $0.2 & 2.21$\pm$1.39&4613.72&0.796&  \\
CXOXB J142741.4+341851 &  14 27 41.46 & 34 18 51.11 & 1.25 & 4 & 1&3&1.00$\pm$0.68 & 0.15$\pm$0.29 & 1.52$\pm$1.27&4610.62&0.922&  \\
CXOXB J142742.3+350648 &  14 27 42.34 & 35 06 48.00 & 0.68 & 8 & 3&5&1.91$\pm$0.84 & 0.43$\pm$0.37 & 2.42$\pm$1.47&4613.72&0.963&  \\
CXOXB J142742.6+325335 &  14 27 42.66 & 32 53 35.72 & 3.97 & 5 & 3&2&1.17$\pm$0.74 & 0.44$\pm$0.38 & 0.88$\pm$1.18&4613.72&0.884&  \\
CXOXB J142742.9+331912 &  14 27 42.95 & 33 19 12.19 & 4.28 & 5 & 1&4&1.11$\pm$0.70 & 0.12$\pm$0.28 & 1.86$\pm$1.31&4956.38&0.785&  \\
CXOXB J142743.0+335040 &  14 27 43.07 & 33 50 40.73 & 0.86 & 6 & 5&1&1.66$\pm$0.77 & 0.83$\pm$0.43 & 0.56$\pm$1.00&4613.72&0.829&  \\
CXOXB J142744.1+343811 &  14 27 44.18 & 34 38 11.62 & 1.25 & 4 & 1&3&0.95$\pm$0.68 & 0.14$\pm$0.29 & 1.46$\pm$1.27&4613.72&0.961&  \\
CXOXB J142744.4+334931 &  14 27 44.41 & 33 49 31.96 & 0.68 & 10 & 5&5&2.39$\pm$0.91 & 0.71$\pm$0.43 & 2.42$\pm$1.47&4613.72&0.964&0.00$^{+0.13}_{-0.13}$ \\
CXOXB J142744.4+333828 &  14 27 44.47 & 33 38 28.26 & 1.19 & 51 & 39&12&13.91$\pm$1.75 & 6.38$\pm$0.93 & 6.47$\pm$2.00&4613.72&0.833&-0.54$^{+0.03}_{-0.03}$ \\
CXOXB J142744.4+330921 &  14 27 44.48 & 33 09 21.82 & 1.75 & 4 & 4&0&1.00$\pm$0.68 & 0.60$\pm$0.40 & $\le$0.7&4613.72&0.901&  \\
CXOXB J142745.4+324808 &  14 27 45.42 & 32 48 08.95 & 2.04 & 17 & 13&4&3.92$\pm$1.04 & 1.82$\pm$0.56 & 1.77$\pm$1.30&4956.38&0.840&-0.56$^{+0.08}_{-0.08}$ \\
CXOXB J142745.6+351727 &  14 27 45.66 & 35 17 27.65 & 2.74 & 10 & 7&3&2.37$\pm$0.91 & 1.02$\pm$0.47 & 1.34$\pm$1.27&4714.68&0.879&-0.45$^{+0.15}_{-0.14}$ \\
CXOXB J142745.7+323600 &  14 27 45.71 & 32 36 00.03 & 1.25 & 4 & 2&2&0.83$\pm$0.63 & 0.25$\pm$0.31 & 0.84$\pm$1.07&4956.38&0.963&  \\
CXOXB J142745.9+333213 &  14 27 45.92 & 33 32 13.25 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.951&  \\
CXOXB J142746.3+341109 &  14 27 46.31 & 34 11 09.42 & 1.12 & 6 & 6&0&1.48$\pm$0.77 & 0.89$\pm$0.46 & $\le$0.7&4610.62&0.924&  \\
CXOXB J142746.3+341159 &  14 27 46.32 & 34 11 59.03 & 0.68 & 9 & 7&2&2.35$\pm$0.88 & 1.09$\pm$0.48 & 1.05$\pm$1.15&4610.62&0.879&  \\
CXOXB J142746.3+343130 &  14 27 46.39 & 34 31 30.15 & 3.79 & 4 & 2&2&1.03$\pm$0.69 & 0.32$\pm$0.34 & 1.01$\pm$1.18&4613.72&0.795&  \\
CXOXB J142746.5+333146 &  14 27 46.54 & 33 31 46.64 & 0.86 & 6 & 5&1&1.51$\pm$0.77 & 0.75$\pm$0.43 & 0.50$\pm$1.01&4613.72&0.913&  \\
CXOXB J142746.6+330117 &  14 27 46.63 & 33 01 17.29 & 0.30 & 27 & 21&6&6.36$\pm$1.33 & 2.95$\pm$0.72 & 2.87$\pm$1.55&4613.72&0.978&-0.56$^{+0.05}_{-0.05}$ \\
CXOXB J142747.0+340945 &  14 27 47.06 & 34 09 45.95 & 1.65 & 6 & 4&2&1.50$\pm$0.77 & 0.60$\pm$0.40 & 0.99$\pm$1.16&4610.62&0.901&  \\
CXOXB J142747.2+350343 &  14 27 47.29 & 35 03 43.93 & 0.28 & 30 & 25&5&7.41$\pm$1.39 & 3.68$\pm$0.77 & 2.51$\pm$1.47&4613.72&0.932&-0.67$^{+0.05}_{-0.04}$ \\
CXOXB J142747.5+352713 &  14 27 47.57 & 35 27 13.90 & 0.22 & 44 & 32&12&10.47$\pm$1.64 & 4.53$\pm$0.85 & 5.80$\pm$1.97&4613.72&0.968&-0.45$^{+0.03}_{-0.03}$ \\
CXOXB J142748.0+341932 &  14 27 48.04 & 34 19 32.82 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4610.62&0.977&  \\
CXOXB J142748.0+335824 &  14 27 48.08 & 33 58 24.85 & 1.80 & 4 & 3&1&1.01$\pm$0.68 & 0.46$\pm$0.37 & 0.49$\pm$1.01&4613.72&0.884&  \\
CXOXB J142748.1+334533 &  14 27 48.16 & 33 45 33.94 & 1.16 & 10 & 9&1&2.51$\pm$0.91 & 1.35$\pm$0.52 & 0.47$\pm$1.01&4613.72&0.907&-0.82$^{+0.15}_{-0.11}$ \\
CXOXB J142748.8+335154 &  14 27 48.87 & 33 51 54.60 & 1.25 & 4 & 1&3&0.93$\pm$0.68 & 0.14$\pm$0.29 & 1.41$\pm$1.27&4613.72&0.991&  \\
CXOXB J142748.9+353522 &  14 27 48.93 & 35 35 22.58 & 1.42 & 7 & 4&3&1.73$\pm$0.81 & 0.59$\pm$0.40 & 1.50$\pm$1.27&4613.72&0.921&  \\
CXOXB J142749.0+335209 &  14 27 49.00 & 33 52 09.39 & 0.76 & 7 & 5&2&1.62$\pm$0.80 & 0.69$\pm$0.43 & 0.94$\pm$1.15&4613.72&0.992&  \\
CXOXB J142749.0+350055 &  14 27 49.03 & 35 00 55.25 & 1.25 & 4 & 4&0&0.97$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.7&4613.72&0.941&  \\
CXOXB J142750.4+344100 &  14 27 50.41 & 34 41 00.14 & 1.25 & 4 & 4&0&0.93$\pm$0.68 & 0.55$\pm$0.40 & $\le$0.8&4613.72&0.993&  \\
CXOXB J142750.4+323511 &  14 27 50.43 & 32 35 11.10 & 0.86 & 7 & 5&2&1.45$\pm$0.75 & 0.62$\pm$0.40 & 0.84$\pm$1.07&4956.38&0.957&  \\
CXOXB J142750.5+352929 &  14 27 50.51 & 35 29 29.14 & 1.01 & 5 & 4&1&1.16$\pm$0.72 & 0.55$\pm$0.40 & 0.47$\pm$1.00&4613.72&0.992&  \\
CXOXB J142750.5+324346 &  14 27 50.52 & 32 43 46.77 & 0.51 & 18 & 10&8&3.77$\pm$1.06 & 1.25$\pm$0.50 & 3.40$\pm$1.59&4956.38&0.949&-0.11$^{+0.08}_{-0.07}$ \\
CXOXB J142750.8+323212 &  14 27 50.80 & 32 32 12.48 & 1.92 & 4 & 3&1&0.85$\pm$0.63 & 0.39$\pm$0.35 & 0.41$\pm$0.94&4956.38&0.908&  \\
CXOXB J142751.0+345748 &  14 27 51.06 & 34 57 48.99 & 2.52 & 6 & 0&6&1.55$\pm$0.77 & $\le $0.2 & 3.18$\pm$1.56&4613.72&0.862&  \\
CXOXB J142751.4+351353 &  14 27 51.40 & 35 13 53.06 & 3.08 & 6 & 3&3&1.55$\pm$0.78 & 0.47$\pm$0.37 & 1.55$\pm$1.29&4613.72&0.847&  \\
CXOXB J142751.4+322703 &  14 27 51.49 & 32 27 03.75 & 4.57 & 5 & 3&2&1.12$\pm$0.71 & 0.43$\pm$0.36 & 0.82$\pm$1.13&4855.38&0.801&  \\
CXOXB J142751.7+335654 &  14 27 51.72 & 33 56 54.68 & 1.25 & 11 & 9&2&2.65$\pm$0.94 & 1.29$\pm$0.52 & 0.96$\pm$1.15&4613.72&0.953&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J142752.2+325503 &  14 27 52.20 & 32 55 03.21 & 2.88 & 5 & 3&2&1.29$\pm$0.73 & 0.47$\pm$0.37 & 1.00$\pm$1.17&4613.72&0.844&  \\
CXOXB J142752.2+353031 &  14 27 52.26 & 35 30 31.81 & 0.76 & 7 & 3&4&1.61$\pm$0.80 & 0.41$\pm$0.37 & 1.87$\pm$1.37&4613.72&1.000&  \\
CXOXB J142753.0+351137 &  14 27 53.03 & 35 11 37.38 & 1.76 & 5 & 4&1&1.21$\pm$0.73 & 0.59$\pm$0.40 & 0.47$\pm$1.01&4613.72&0.929&  \\
CXOXB J142753.1+323327 &  14 27 53.17 & 32 33 27.27 & 1.36 & 4 & 2&2&0.89$\pm$0.63 & 0.27$\pm$0.31 & 0.90$\pm$1.07&4956.38&0.884&  \\
CXOXB J142753.9+345246 &  14 27 53.90 & 34 52 46.64 & 1.52 & 25 & 19&6&7.10$\pm$1.33 & 3.25$\pm$0.71 & 3.33$\pm$1.61&4515.82&0.830&-0.54$^{+0.06}_{-0.05}$ \\
CXOXB J142753.9+333417 &  14 27 53.96 & 33 34 17.35 & 2.00 & 4 & 4&0&0.96$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4613.72&0.922&  \\
CXOXB J142754.3+344651 &  14 27 54.31 & 34 46 51.53 & 0.89 & 15 & 10&5&3.69$\pm$1.06 & 1.47$\pm$0.54 & 2.48$\pm$1.47&4613.72&0.931&-0.34$^{+0.09}_{-0.09}$ \\
CXOXB J142754.4+341343 &  14 27 54.41 & 34 13 43.02 & 0.36 & 22 & 12&10&5.58$\pm$1.23 & 1.81$\pm$0.58 & 5.15$\pm$1.85&4610.62&0.909&-0.09$^{+0.06}_{-0.06}$ \\
CXOXB J142754.4+351825 &  14 27 54.47 & 35 18 25.19 & 3.85 & 7 & 5&2&1.89$\pm$0.84 & 0.84$\pm$0.44 & 0.99$\pm$1.20&4515.78&0.828&  \\
CXOXB J142754.5+333730 &  14 27 54.59 & 33 37 30.36 & 4.12 & 5 & 2&3&1.38$\pm$0.74 & 0.33$\pm$0.34 & 1.66$\pm$1.30&4613.72&0.754&  \\
CXOXB J142754.7+330517 &  14 27 54.74 & 33 05 17.61 & 1.25 & 5 & 4&1&2.28$\pm$0.72 & 1.09$\pm$0.40 & 0.92$\pm$1.00&4613.72&0.505&  \\
CXOXB J142754.8+345343 &  14 27 54.83 & 34 53 43.97 & 3.80 & 4 & 2&2&1.01$\pm$0.71 & 0.31$\pm$0.35 & 0.98$\pm$1.20&4515.82&0.842&  \\
CXOXB J142754.9+330009 &  14 27 54.96 & 33 00 09.62 & 0.21 & 52 & 32&20&12.97$\pm$1.76 & 4.75$\pm$0.85 & 10.13$\pm$2.40&4613.72&0.924&-0.23$^{+0.03}_{-0.03}$ \\
CXOXB J142755.5+323601 &  14 27 55.50 & 32 36 01.21 & 1.25 & 6 & 2&4&1.23$\pm$0.71 & 0.24$\pm$0.31 & 1.67$\pm$1.28&4956.38&0.970&  \\
CXOXB J142755.6+344805 &  14 27 55.63 & 34 48 05.44 & 0.80 & 23 & 15&8&5.75$\pm$1.25 & 2.24$\pm$0.63 & 4.03$\pm$1.72&4613.72&0.914&-0.31$^{+0.06}_{-0.06}$ \\
CXOXB J142755.7+353028 &  14 27 55.76 & 35 30 28.20 & 1.25 & 4 & 3&1&0.97$\pm$0.68 & 0.43$\pm$0.37 & 0.49$\pm$1.00&4613.72&0.949&  \\
CXOXB J142755.8+324407 &  14 27 55.83 & 32 44 07.35 & 1.43 & 4 & 4&0&0.84$\pm$0.63 & 0.51$\pm$0.38 & $\le$0.7&4956.38&0.924&  \\
CXOXB J142755.9+323252 &  14 27 55.91 & 32 32 52.40 & 1.68 & 5 & 2&3&1.11$\pm$0.68 & 0.27$\pm$0.31 & 1.35$\pm$1.19&4956.38&0.880&  \\
CXOXB J142755.9+342812 &  14 27 55.94 & 34 28 12.69 & 2.56 & 17 & 15&2&4.81$\pm$1.14 & 2.57$\pm$0.64 & 1.02$\pm$1.20&4521.94&0.826&-0.80$^{+0.09}_{-0.08}$ \\
CXOXB J142756.0+322951 &  14 27 56.05 & 32 29 51.80 & 2.10 & 19 & 18&1&4.39$\pm$1.09 & 2.51$\pm$0.63 & 0.34$\pm$0.96&4956.38&0.846&-0.93$^{+0.08}_{-0.06}$ \\
CXOXB J142756.1+350628 &  14 27 56.16 & 35 06 28.20 & 0.86 & 6 & 4&2&1.38$\pm$0.77 & 0.55$\pm$0.40 & 0.93$\pm$1.15&4613.72&1.000&  \\
CXOXB J142756.2+352002 &  14 27 56.20 & 35 20 02.74 & 4.12 & 5 & 3&2&1.20$\pm$0.74 & 0.45$\pm$0.38 & 0.89$\pm$1.18&4613.72&0.849&  \\
CXOXB J142756.7+334003 &  14 27 56.71 & 33 40 03.47 & 3.62 & 4 & 2&2&1.05$\pm$0.71 & 0.32$\pm$0.35 & 1.02$\pm$1.20&4515.82&0.824&  \\
CXOXB J142756.8+341319 &  14 27 56.87 & 34 13 19.38 & 1.25 & 4 & 4&0&0.99$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.8&4610.62&0.929&  \\
CXOXB J142757.1+340556 &  14 27 57.17 & 34 05 56.23 & 3.60 & 7 & 3&4&1.88$\pm$0.84 & 0.48$\pm$0.38 & 2.17$\pm$1.43&4515.82&0.840&  \\
CXOXB J142757.5+332629 &  14 27 57.50 & 33 26 29.55 & 0.86 & 6 & 6&0&1.39$\pm$0.77 & 0.83$\pm$0.46 & $\le$0.8&4613.72&0.990&  \\
CXOXB J142757.5+331950 &  14 27 57.55 & 33 19 50.36 & 2.24 & 6 & 6&0&1.49$\pm$0.77 & 0.92$\pm$0.46 & $\le$0.7&4613.72&0.885&  \\
CXOXB J142757.7+333932 &  14 27 57.76 & 33 39 32.47 & 2.10 & 10 & 9&1&2.83$\pm$0.94 & 1.55$\pm$0.54 & 0.45$\pm$1.05&4515.82&0.818&-0.85$^{+0.16}_{-0.12}$ \\
CXOXB J142757.9+333444 &  14 27 57.90 & 33 34 44.36 & 1.89 & 7 & 4&3&1.71$\pm$0.81 & 0.59$\pm$0.40 & 1.47$\pm$1.28&4613.72&0.914&  \\
CXOXB J142757.9+335750 &  14 27 57.95 & 33 57 50.33 & 1.65 & 8 & 6&2&1.94$\pm$0.84 & 0.87$\pm$0.46 & 0.97$\pm$1.15&4613.72&0.936&  \\
CXOXB J142758.2+330015 &  14 27 58.22 & 33 00 15.31 & 1.25 & 5 & 3&2&1.19$\pm$0.72 & 0.43$\pm$0.37 & 0.96$\pm$1.15&4613.72&0.965&  \\
CXOXB J142758.2+324949 &  14 27 58.23 & 32 49 49.82 & 3.50 & 7 & 2&5&1.86$\pm$0.83 & 0.31$\pm$0.35 & 2.71$\pm$1.52&4518.88&0.850&  \\
CXOXB J142758.4+324614 &  14 27 58.45 & 32 46 14.25 & 2.09 & 10 & 7&3&2.28$\pm$0.85 & 0.96$\pm$0.45 & 1.35$\pm$1.19&4956.38&0.853&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J142758.5+353336 &  14 27 58.52 & 35 33 36.28 & 1.25 & 7 & 4&3&1.66$\pm$0.81 & 0.57$\pm$0.40 & 1.44$\pm$1.27&4613.72&0.966&  \\
CXOXB J142758.5+352519 &  14 27 58.59 & 35 25 19.77 & 1.25 & 5 & 3&2&1.21$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4613.72&0.943&  \\
CXOXB J142758.6+341433 &  14 27 58.69 & 34 14 33.29 & 1.25 & 5 & 3&2&1.18$\pm$0.72 & 0.42$\pm$0.37 & 0.96$\pm$1.15&4610.62&0.977&  \\
CXOXB J142758.6+324740 &  14 27 58.69 & 32 47 40.18 & 0.35 & 229 & 180&49&55.04$\pm$3.20 & 25.79$\pm$1.70 & 23.83$\pm$3.25&4956.38&0.829&-0.57$^{+0.01}_{-0.01}$ \\
CXOXB J142759.3+330514 &  14 27 59.35 & 33 05 14.87 & 0.86 & 8 & 4&4&1.86$\pm$0.84 & 0.55$\pm$0.40 & 1.89$\pm$1.37&4613.72&0.987&  \\
CXOXB J142759.7+333010 &  14 27 59.70 & 33 30 10.84 & 1.25 & 4 & 0&4&0.94$\pm$0.68 & $\le $0.2 & 1.90$\pm$1.37&4613.72&0.981&  \\
CXOXB J142759.7+335718 &  14 27 59.72 & 33 57 18.59 & 1.20 & 8 & 6&2&1.93$\pm$0.84 & 0.87$\pm$0.46 & 0.96$\pm$1.15&4613.72&0.943&  \\
CXOXB J142759.9+341826 &  14 27 59.90 & 34 18 26.74 & 0.68 & 9 & 6&3&2.17$\pm$0.88 & 0.86$\pm$0.46 & 1.46$\pm$1.27&4610.62&0.953&  \\
CXOXB J142800.3+344121 &  14 28 00.35 & 34 41 21.65 & 0.76 & 7 & 4&3&1.62$\pm$0.80 & 0.55$\pm$0.40 & 1.41$\pm$1.27&4613.72&0.996&  \\
CXOXB J142800.5+322350 &  14 28 00.50 & 32 23 50.99 & 3.44 & 5 & 4&1&1.12$\pm$0.70 & 0.56$\pm$0.39 & 0.36$\pm$0.98&4855.38&0.852&  \\
CXOXB J142800.6+340612 &  14 28 00.60 & 34 06 12.68 & 3.16 & 4 & 2&2&1.08$\pm$0.70 & 0.33$\pm$0.35 & 1.07$\pm$1.19&4515.82&0.817&  \\
CXOXB J142800.7+350454 &  14 28 00.71 & 35 04 54.60 & 0.58 & 10 & 6&4&2.36$\pm$0.91 & 0.84$\pm$0.46 & 1.92$\pm$1.37&4613.72&0.974&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J142801.0+341713 &  14 28 01.02 & 34 17 13.45 & 1.25 & 5 & 0&5&1.16$\pm$0.72 & $\le $0.2 & 2.35$\pm$1.47&4610.62&0.995&  \\
CXOXB J142801.0+332227 &  14 28 01.07 & 33 22 27.12 & 0.93 & 10 & 5&5&2.45$\pm$0.91 & 0.73$\pm$0.43 & 2.48$\pm$1.47&4613.72&0.929&0.00$^{+0.14}_{-0.14}$ \\
CXOXB J142801.1+323152 &  14 28 01.14 & 32 31 52.15 & 2.38 & 7 & 6&1&1.62$\pm$0.76 & 0.84$\pm$0.43 & 0.42$\pm$0.95&4956.38&0.839&  \\
CXOXB J142801.4+323805 &  14 28 01.46 & 32 38 05.66 & 1.01 & 7 & 4&3&1.44$\pm$0.75 & 0.49$\pm$0.37 & 1.25$\pm$1.18&4956.38&0.972&  \\
CXOXB J142801.5+345554 &  14 28 01.58 & 34 55 54.18 & 3.29 & 5 & 5&0&1.38$\pm$0.74 & 0.88$\pm$0.43 & $\le$0.6&4613.72&0.752&  \\
CXOXB J142802.4+340441 &  14 28 02.49 & 34 04 41.08 & 2.76 & 4 & 2&2&1.03$\pm$0.70 & 0.31$\pm$0.35 & 1.03$\pm$1.19&4515.82&0.872&  \\
CXOXB J142802.5+354228 &  14 28 02.51 & 35 42 28.11 & 2.66 & 5 & 3&2&1.30$\pm$0.75 & 0.48$\pm$0.38 & 1.02$\pm$1.19&4518.88&0.875&  \\
CXOXB J142802.5+342535 &  14 28 02.56 & 34 25 35.87 & 3.78 & 4 & 1&3&0.96$\pm$0.69 & 0.14$\pm$0.30 & 1.48$\pm$1.29&4610.62&0.856&  \\
CXOXB J142802.6+344105 &  14 28 02.60 & 34 41 05.13 & 1.25 & 4 & 1&3&0.93$\pm$0.68 & 0.14$\pm$0.29 & 1.41$\pm$1.27&4613.72&0.991&  \\
CXOXB J142803.6+353925 &  14 28 03.68 & 35 39 25.72 & 2.79 & 4 & 0&4&1.03$\pm$0.70 & $\le $0.2 & 2.15$\pm$1.42&4518.88&0.870&  \\
CXOXB J142803.8+344540 &  14 28 03.83 & 34 45 40.77 & 1.45 & 7 & 2&5&1.68$\pm$0.81 & 0.29$\pm$0.34 & 2.45$\pm$1.47&4613.72&0.946&  \\
CXOXB J142804.1+352453 &  14 28 04.11 & 35 24 53.38 & 1.57 & 6 & 3&3&1.46$\pm$0.77 & 0.44$\pm$0.37 & 1.47$\pm$1.27&4613.72&0.929&  \\
CXOXB J142804.2+323521 &  14 28 04.27 & 32 35 21.23 & 1.25 & 4 & 3&1&0.83$\pm$0.63 & 0.37$\pm$0.35 & 0.41$\pm$0.94&4956.38&0.952&  \\
CXOXB J142804.4+344745 &  14 28 04.43 & 34 47 45.93 & 2.43 & 5 & 3&2&1.24$\pm$0.73 & 0.45$\pm$0.37 & 0.98$\pm$1.16&4613.72&0.889&  \\
CXOXB J142804.5+345837 &  14 28 04.55 & 34 58 37.92 & 1.69 & 12 & 8&4&3.03$\pm$0.98 & 1.21$\pm$0.50 & 2.01$\pm$1.38&4613.72&0.898&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J142805.1+333934 &  14 28 05.13 & 33 39 34.79 & 1.98 & 9 & 6&3&2.46$\pm$0.90 & 0.99$\pm$0.47 & 1.63$\pm$1.31&4515.82&0.860&  \\
CXOXB J142805.5+333843 &  14 28 05.55 & 33 38 43.16 & 2.46 & 6 & 3&3&1.58$\pm$0.79 & 0.48$\pm$0.38 & 1.59$\pm$1.31&4515.82&0.881&  \\
CXOXB J142805.9+331130 &  14 28 05.94 & 33 11 30.88 & 0.68 & 45 & 29&16&12.65$\pm$1.69 & 4.87$\pm$0.84 & 9.09$\pm$2.26&4515.82&0.850&-0.29$^{+0.03}_{-0.03}$ \\
CXOXB J142805.9+334903 &  14 28 05.95 & 33 49 03.61 & 1.25 & 5 & 2&3&1.20$\pm$0.72 & 0.29$\pm$0.34 & 1.46$\pm$1.27&4613.72&0.954&  \\
CXOXB J142806.0+343014 &  14 28 06.09 & 34 30 14.14 & 0.57 & 41 & 26&15&11.05$\pm$1.62 & 4.18$\pm$0.80 & 8.18$\pm$2.20&4521.94&0.885&-0.27$^{+0.03}_{-0.03}$ \\
CXOXB J142806.1+325648 &  14 28 06.10 & 32 56 48.46 & 1.62 & 9 & 5&4&2.25$\pm$0.88 & 0.75$\pm$0.43 & 2.01$\pm$1.38&4613.72&0.902&  \\
CXOXB J142806.1+333802 &  14 28 06.18 & 33 38 02.75 & 2.45 & 6 & 5&1&1.63$\pm$0.79 & 0.82$\pm$0.44 & 0.49$\pm$1.04&4515.82&0.858&  \\
CXOXB J142806.3+353239 &  14 28 06.31 & 35 32 39.12 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.969&  \\
CXOXB J142806.4+333821 &  14 28 06.49 & 33 38 21.86 & 2.38 & 6 & 6&0&1.65$\pm$0.79 & 1.00$\pm$0.47 & $\le$0.7&4515.82&0.846&  \\
CXOXB J142806.8+334501 &  14 28 06.80 & 33 45 01.48 & 2.75 & 7 & 5&2&1.75$\pm$0.81 & 0.76$\pm$0.43 & 0.97$\pm$1.16&4613.72&0.890&  \\
CXOXB J142806.8+351650 &  14 28 06.84 & 35 16 50.80 & 1.77 & 6 & 2&4&1.61$\pm$0.79 & 0.32$\pm$0.35 & 2.18$\pm$1.41&4515.78&0.872&  \\
CXOXB J142807.5+352240 &  14 28 07.52 & 35 22 40.25 & 3.08 & 7 & 4&3&1.87$\pm$0.83 & 0.65$\pm$0.41 & 1.58$\pm$1.31&4515.78&0.861&  \\
CXOXB J142807.5+322651 &  14 28 07.57 & 32 26 51.68 & 2.22 & 6 & 3&3&1.51$\pm$0.73 & 0.45$\pm$0.35 & 1.52$\pm$1.22&4855.38&0.802&  \\
CXOXB J142807.6+350657 &  14 28 07.60 & 35 06 57.40 & 0.86 & 6 & 0&6&1.41$\pm$0.77 & $\le $0.2 & 2.87$\pm$1.56&4613.72&0.975&  \\
CXOXB J142807.8+335830 &  14 28 07.87 & 33 58 30.96 & 2.46 & 5 & 1&4&1.21$\pm$0.73 & 0.14$\pm$0.30 & 1.98$\pm$1.38&4613.72&0.913&  \\
CXOXB J142807.9+322521 &  14 28 07.98 & 32 25 21.08 & 2.21 & 7 & 6&1&1.64$\pm$0.77 & 0.85$\pm$0.43 & 0.43$\pm$0.96&4855.38&0.866&  \\
CXOXB J142808.0+341529 &  14 28 08.00 & 34 15 29.31 & 1.25 & 4 & 2&2&0.94$\pm$0.68 & 0.28$\pm$0.34 & 0.95$\pm$1.15&4610.62&0.972&  \\
CXOXB J142808.3+341904 &  14 28 08.34 & 34 19 04.19 & 1.25 & 5 & 3&2&1.19$\pm$0.72 & 0.42$\pm$0.37 & 0.96$\pm$1.15&4610.62&0.967&  \\
CXOXB J142808.3+325233 &  14 28 08.35 & 32 52 33.16 & 0.73 & 20 & 16&4&5.45$\pm$1.21 & 2.61$\pm$0.66 & 2.17$\pm$1.41&4518.88&0.874&-0.61$^{+0.07}_{-0.07}$ \\
CXOXB J142809.0+352144 &  14 28 09.00 & 35 21 44.41 & 0.80 & 25 & 19&6&6.90$\pm$1.32 & 3.14$\pm$0.71 & 3.31$\pm$1.60&4515.78&0.864&-0.53$^{+0.06}_{-0.05}$ \\
CXOXB J142809.2+341341 &  14 28 09.26 & 34 13 41.59 & 0.86 & 6 & 6&0&2.48$\pm$0.77 & 1.48$\pm$0.46 & $\le$0.7&4610.62&0.554&  \\
CXOXB J142809.5+334202 &  14 28 09.56 & 33 42 02.24 & 2.12 & 9 & 5&4&2.37$\pm$0.90 & 0.79$\pm$0.44 & 2.12$\pm$1.41&4515.82&0.896&  \\
CXOXB J142809.9+342929 &  14 28 09.94 & 34 29 29.43 & 1.88 & 5 & 3&2&1.30$\pm$0.74 & 0.47$\pm$0.38 & 1.04$\pm$1.18&4521.94&0.902&  \\
CXOXB J142810.0+342819 &  14 28 10.07 & 34 28 19.17 & 1.85 & 4 & 3&1&1.08$\pm$0.69 & 0.49$\pm$0.38 & 0.52$\pm$1.03&4521.94&0.860&  \\
CXOXB J142810.2+325717 &  14 28 10.24 & 32 57 17.86 & 2.38 & 4 & 2&2&0.99$\pm$0.68 & 0.30$\pm$0.34 & 0.99$\pm$1.16&4613.72&0.885&  \\
CXOXB J142810.2+324409 &  14 28 10.27 & 32 44 09.46 & 2.15 & 4 & 1&3&0.87$\pm$0.64 & 0.13$\pm$0.28 & 1.34$\pm$1.19&4956.38&0.876&  \\
CXOXB J142810.3+353846 &  14 28 10.32 & 35 38 46.87 & 0.38 & 80 & 54&26&21.55$\pm$2.17 & 8.67$\pm$1.09 & 14.20$\pm$2.73&4518.88&0.889&-0.35$^{+0.02}_{-0.02}$ \\
CXOXB J142810.5+350416 &  14 28 10.53 & 35 04 16.48 & 1.25 & 4 & 4&0&0.95$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4613.72&0.965&  \\
CXOXB J142810.8+340218 &  14 28 10.87 & 34 02 18.25 & 1.94 & 7 & 0&7&1.83$\pm$0.83 & $\le $0.2 & 3.75$\pm$1.68&4515.82&0.898&  \\
CXOXB J142811.0+333009 &  14 28 11.06 & 33 30 09.22 & 1.29 & 5 & 4&1&1.28$\pm$0.72 & 0.61$\pm$0.40 & 0.50$\pm$1.01&4613.72&0.892&  \\
CXOXB J142811.2+343012 &  14 28 11.29 & 34 30 12.28 & 1.80 & 7 & 5&2&1.82$\pm$0.82 & 0.78$\pm$0.44 & 1.03$\pm$1.18&4521.94&0.906&  \\
CXOXB J142811.6+343018 &  14 28 11.66 & 34 30 18.02 & 1.78 & 6 & 2&4&1.56$\pm$0.78 & 0.31$\pm$0.34 & 2.11$\pm$1.41&4521.94&0.908&  \\
CXOXB J142811.7+332008 &  14 28 11.77 & 33 20 08.20 & 0.72 & 43 & 38&5&11.59$\pm$1.66 & 6.12$\pm$0.94 & 2.67$\pm$1.51&4515.82&0.887&-0.77$^{+0.03}_{-0.03}$ \\
CXOXB J142812.1+323114 &  14 28 12.16 & 32 31 14.68 & 2.61 & 7 & 5&2&1.58$\pm$0.77 & 0.68$\pm$0.41 & 0.87$\pm$1.11&4855.38&0.888&  \\
CXOXB J142813.3+354559 &  14 28 13.34 & 35 45 59.12 & 2.09 & 4 & 1&3&1.08$\pm$0.70 & 0.16$\pm$0.30 & 1.65$\pm$1.30&4518.88&0.859&  \\
CXOXB J142813.5+325536 &  14 28 13.51 & 32 55 36.39 & 2.39 & 4 & 1&3&1.02$\pm$0.70 & 0.15$\pm$0.30 & 1.56$\pm$1.31&4518.88&0.894&  \\
CXOXB J142813.6+353015 &  14 28 13.63 & 35 30 15.87 & 1.25 & 4 & 0&4&0.94$\pm$0.68 & $\le $0.2 & 1.93$\pm$1.38&4613.72&0.962&  \\
CXOXB J142813.6+345541 &  14 28 13.65 & 34 55 41.46 & 1.72 & 6 & 4&2&1.62$\pm$0.79 & 0.65$\pm$0.41 & 1.08$\pm$1.18&4515.82&0.875&  \\
CXOXB J142813.8+335624 &  14 28 13.82 & 33 56 24.10 & 1.99 & 8 & 3&5&1.96$\pm$0.85 & 0.44$\pm$0.37 & 2.49$\pm$1.47&4613.72&0.921&  \\
CXOXB J142813.9+351849 &  14 28 13.90 & 35 18 49.68 & 1.50 & 4 & 4&0&1.02$\pm$0.69 & 0.62$\pm$0.41 & $\le$0.8&4515.78&0.918&  \\
CXOXB J142813.9+344215 &  14 28 13.93 & 34 42 15.50 & 0.57 & 15 & 9&6&3.59$\pm$1.06 & 1.28$\pm$0.52 & 2.91$\pm$1.56&4613.72&0.960&-0.20$^{+0.09}_{-0.09}$ \\
CXOXB J142814.0+334759 &  14 28 14.00 & 33 47 59.61 & 1.34 & 8 & 7&1&1.97$\pm$0.85 & 1.04$\pm$0.48 & 0.47$\pm$1.01&4613.72&0.921&  \\
CXOXB J142814.2+331059 &  14 28 14.22 & 33 10 59.43 & 1.83 & 5 & 5&0&1.33$\pm$0.74 & 0.81$\pm$0.44 & $\le$0.7&4515.82&0.872&  \\
CXOXB J142814.2+342921 &  14 28 14.27 & 34 29 21.72 & 0.46 & 33 & 27&6&8.85$\pm$1.48 & 4.32$\pm$0.81 & 3.25$\pm$1.59&4521.94&0.892&-0.64$^{+0.04}_{-0.04}$ \\
CXOXB J142814.3+351753 &  14 28 14.33 & 35 17 53.63 & 1.41 & 5 & 2&3&1.32$\pm$0.74 & 0.32$\pm$0.34 & 1.61$\pm$1.30&4515.78&0.894&  \\
CXOXB J142814.5+351431 &  14 28 14.53 & 35 14 31.61 & 1.44 & 5 & 3&2&1.35$\pm$0.74 & 0.49$\pm$0.38 & 1.08$\pm$1.18&4515.78&0.868&  \\
CXOXB J142814.6+344717 &  14 28 14.69 & 34 47 17.09 & 2.89 & 5 & 3&2&1.20$\pm$0.73 & 0.44$\pm$0.37 & 0.94$\pm$1.17&4613.72&0.906&  \\
CXOXB J142814.7+322612 &  14 28 14.77 & 32 26 12.20 & 1.45 & 8 & 2&6&1.87$\pm$0.80 & 0.28$\pm$0.32 & 2.86$\pm$1.48&4855.38&0.880&  \\
CXOXB J142815.0+345625 &  14 28 15.01 & 34 56 25.59 & 1.77 & 4 & 1&3&1.04$\pm$0.70 & 0.15$\pm$0.30 & 1.59$\pm$1.30&4515.82&0.895&  \\
CXOXB J142815.2+323304 &  14 28 15.22 & 32 33 04.62 & 1.64 & 9 & 8&1&1.94$\pm$0.82 & 1.05$\pm$0.47 & 0.37$\pm$0.95&4956.38&0.897&  \\
CXOXB J142815.5+340947 &  14 28 15.57 & 34 09 47.03 & 1.73 & 13 & 11&2&3.53$\pm$1.03 & 1.80$\pm$0.57 & 1.05$\pm$1.19&4515.82&0.871&-0.71$^{+0.11}_{-0.10}$ \\
CXOXB J142815.5+335317 &  14 28 15.58 & 33 53 17.11 & 0.74 & 15 & 12&3&3.61$\pm$1.06 & 1.72$\pm$0.58 & 1.45$\pm$1.27&4613.72&0.953&-0.61$^{+0.09}_{-0.09}$ \\
CXOXB J142815.8+333319 &  14 28 15.83 & 33 33 19.57 & 1.66 & 10 & 8&2&2.46$\pm$0.92 & 1.19$\pm$0.50 & 0.94$\pm$1.16&4613.72&0.912&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J142816.2+333910 &  14 28 16.23 & 33 39 10.84 & 0.79 & 11 & 9&2&3.01$\pm$0.96 & 1.47$\pm$0.53 & 1.09$\pm$1.18&4515.82&0.876&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J142816.4+325518 &  14 28 16.44 & 32 55 18.17 & 1.64 & 9 & 7&2&2.37$\pm$0.90 & 1.11$\pm$0.49 & 1.03$\pm$1.18&4518.88&0.895&  \\
CXOXB J142816.6+344509 &  14 28 16.68 & 34 45 09.41 & 1.01 & 18 & 9&9&4.63$\pm$1.14 & 1.38$\pm$0.52 & 4.69$\pm$1.79&4613.72&0.888&0.00$^{+0.08}_{-0.08}$ \\
CXOXB J142816.7+342200 &  14 28 16.74 & 34 22 00.62 & 0.98 & 21 & 13&8&5.24$\pm$1.21 & 1.94$\pm$0.60 & 4.02$\pm$1.72&4610.62&0.913&-0.25$^{+0.07}_{-0.06}$ \\
CXOXB J142816.8+322108 &  14 28 16.83 & 32 21 08.35 & 2.43 & 4 & 3&1&0.90$\pm$0.65 & 0.41$\pm$0.36 & 0.41$\pm$0.97&4855.38&0.873&  \\
CXOXB J142817.5+323731 &  14 28 17.50 & 32 37 31.76 & 1.69 & 5 & 5&0&1.08$\pm$0.68 & 0.66$\pm$0.40 & $\le$0.7&4956.38&0.898&  \\
CXOXB J142817.8+354021 &  14 28 17.80 & 35 40 21.70 & 0.29 & 45 & 32&13&12.86$\pm$1.69 & 5.45$\pm$0.87 & 7.54$\pm$2.08&4518.88&0.839&-0.42$^{+0.03}_{-0.03}$ \\
CXOXB J142817.9+353135 &  14 28 17.91 & 35 31 35.64 & 1.70 & 4 & 4&0&0.98$\pm$0.68 & 0.60$\pm$0.40 & $\le$0.7&4613.72&0.910&  \\
CXOXB J142817.9+333157 &  14 28 17.99 & 33 31 57.07 & 1.91 & 14 & 8&6&3.49$\pm$1.03 & 1.19$\pm$0.50 & 3.01$\pm$1.56&4613.72&0.911&-0.15$^{+0.10}_{-0.10}$ \\
CXOXB J142818.1+333815 &  14 28 18.11 & 33 38 15.52 & 1.25 & 5 & 5&0&1.39$\pm$0.74 & 0.83$\pm$0.44 & $\le$0.8&4515.82&0.854&  \\
CXOXB J142818.3+324812 &  14 28 18.38 & 32 48 12.09 & 1.43 & 6 & 6&0&1.63$\pm$0.78 & 0.98$\pm$0.47 & $\le$0.8&4518.88&0.869&  \\
CXOXB J142818.8+354246 &  14 28 18.81 & 35 42 46.22 & 0.86 & 7 & 5&2&1.78$\pm$0.82 & 0.76$\pm$0.44 & 1.02$\pm$1.18&4518.88&0.938&  \\
CXOXB J142818.9+354018 &  14 28 18.99 & 35 40 18.11 & 1.25 & 4 & 3&1&1.13$\pm$0.69 & 0.51$\pm$0.38 & 0.56$\pm$1.03&4518.88&0.843&  \\
CXOXB J142820.1+342608 &  14 28 20.16 & 34 26 08.00 & 1.25 & 8 & 0&8&2.05$\pm$0.86 & $\le $0.2 & 4.18$\pm$1.75&4521.94&0.928&  \\
CXOXB J142820.2+323730 &  14 28 20.21 & 32 37 30.46 & 0.72 & 26 & 15&11&5.65$\pm$1.22 & 1.95$\pm$0.59 & 4.84$\pm$1.79&4956.38&0.912&-0.16$^{+0.05}_{-0.05}$ \\
CXOXB J142820.2+343943 &  14 28 20.26 & 34 39 43.03 & 1.54 & 7 & 6&1&1.74$\pm$0.81 & 0.90$\pm$0.46 & 0.47$\pm$1.01&4613.72&0.910&  \\
CXOXB J142820.6+353525 &  14 28 20.61 & 35 35 25.39 & 2.68 & 4 & 4&0&1.32$\pm$0.70 & 0.82$\pm$0.41 & $\le$0.7&4518.88&0.688&  \\
CXOXB J142820.8+344538 &  14 28 20.82 & 34 45 38.60 & 1.51 & 11 & 9&2&2.71$\pm$0.95 & 1.34$\pm$0.52 & 0.94$\pm$1.16&4613.72&0.912&-0.66$^{+0.13}_{-0.12}$ \\
CXOXB J142820.9+333411 &  14 28 20.96 & 33 34 11.16 & 0.95 & 18 & 12&6&4.85$\pm$1.16 & 1.93$\pm$0.59 & 3.26$\pm$1.60&4515.82&0.884&-0.34$^{+0.08}_{-0.07}$ \\
CXOXB J142821.0+325436 &  14 28 21.02 & 32 54 36.36 & 1.45 & 10 & 5&5&2.62$\pm$0.93 & 0.78$\pm$0.44 & 2.65$\pm$1.50&4518.88&0.910&0.00$^{+0.14}_{-0.14}$ \\
CXOXB J142821.7+333232 &  14 28 21.70 & 33 32 32.45 & 2.99 & 5 & 2&3&1.19$\pm$0.73 & 0.29$\pm$0.34 & 1.44$\pm$1.29&4613.72&0.906&  \\
CXOXB J142821.8+345813 &  14 28 21.85 & 34 58 13.67 & 1.48 & 6 & 4&2&1.55$\pm$0.79 & 0.62$\pm$0.41 & 1.03$\pm$1.18&4515.82&0.910&  \\
CXOXB J142822.2+342138 &  14 28 22.27 & 34 21 38.55 & 3.10 & 8 & 5&3&1.96$\pm$0.85 & 0.74$\pm$0.43 & 1.45$\pm$1.29&4610.62&0.903&  \\
CXOXB J142822.2+323158 &  14 28 22.29 & 32 31 58.24 & 2.01 & 7 & 3&4&1.57$\pm$0.77 & 0.40$\pm$0.35 & 1.82$\pm$1.31&4855.38&0.905&  \\
CXOXB J142822.3+330832 &  14 28 22.33 & 33 08 32.79 & 2.72 & 4 & 3&1&1.44$\pm$0.70 & 0.66$\pm$0.38 & 0.67$\pm$1.04&4515.82&0.640&  \\
CXOXB J142822.4+323836 &  14 28 22.40 & 32 38 36.07 & 1.75 & 9 & 7&2&1.90$\pm$0.82 & 0.89$\pm$0.45 & 0.82$\pm$1.08&4956.38&0.927&  \\
CXOXB J142822.9+354402 &  14 28 22.96 & 35 44 02.48 & 1.25 & 5 & 3&2&1.28$\pm$0.74 & 0.46$\pm$0.38 & 1.04$\pm$1.17&4518.88&0.929&  \\
CXOXB J142823.0+344726 &  14 28 23.07 & 34 47 26.60 & 2.08 & 5 & 3&2&1.31$\pm$0.74 & 0.47$\pm$0.38 & 1.04$\pm$1.18&4515.82&0.891&  \\
CXOXB J142823.1+340445 &  14 28 23.17 & 34 04 45.86 & 1.01 & 7 & 4&3&1.76$\pm$0.82 & 0.60$\pm$0.41 & 1.53$\pm$1.30&4515.82&0.953&  \\
CXOXB J142823.2+332214 &  14 28 23.27 & 33 22 14.56 & 2.57 & 5 & 4&1&1.31$\pm$0.75 & 0.64$\pm$0.41 & 0.47$\pm$1.04&4515.82&0.878&  \\
CXOXB J142824.0+325051 &  14 28 24.08 & 32 50 51.97 & 0.18 & 72 & 54&18&18.09$\pm$2.07 & 8.08$\pm$1.09 & 9.19$\pm$2.35&4518.88&0.956&-0.50$^{+0.02}_{-0.02}$ \\
CXOXB J142824.1+325553 &  14 28 24.14 & 32 55 53.04 & 1.67 & 5 & 3&2&1.28$\pm$0.74 & 0.46$\pm$0.38 & 1.02$\pm$1.18&4518.88&0.917&  \\
CXOXB J142824.1+354634 &  14 28 24.17 & 35 46 34.11 & 1.20 & 8 & 5&3&2.06$\pm$0.86 & 0.77$\pm$0.44 & 1.56$\pm$1.30&4518.88&0.924&  \\
CXOXB J142824.4+352753 &  14 28 24.46 & 35 27 53.03 & 2.42 & 10 & 6&4&2.50$\pm$0.92 & 0.90$\pm$0.46 & 2.00$\pm$1.38&4613.72&0.902&-0.21$^{+0.14}_{-0.14}$ \\
CXOXB J142824.5+345336 &  14 28 24.51 & 34 53 36.34 & 0.76 & 7 & 3&4&1.75$\pm$0.82 & 0.45$\pm$0.38 & 2.03$\pm$1.40&4515.82&0.959&  \\
CXOXB J142824.8+354702 &  14 28 24.86 & 35 47 02.39 & 1.62 & 6 & 3&3&1.54$\pm$0.78 & 0.46$\pm$0.38 & 1.55$\pm$1.30&4518.88&0.920&  \\
CXOXB J142825.0+352842 &  14 28 25.05 & 35 28 42.28 & 0.71 & 33 & 22&11&8.23$\pm$1.45 & 3.28$\pm$0.73 & 5.54$\pm$1.92&4613.72&0.918&-0.34$^{+0.04}_{-0.04}$ \\
CXOXB J142825.1+350338 &  14 28 25.17 & 35 03 38.56 & 2.50 & 7 & 5&2&1.74$\pm$0.81 & 0.75$\pm$0.43 & 0.96$\pm$1.16&4613.72&0.898&  \\
CXOXB J142825.1+334620 &  14 28 25.18 & 33 46 20.65 & 2.32 & 4 & 4&0&1.03$\pm$0.70 & 0.63$\pm$0.41 & $\le$0.7&4515.82&0.891&  \\
CXOXB J142825.2+333546 &  14 28 25.28 & 33 35 46.59 & 1.32 & 4 & 4&0&1.03$\pm$0.69 & 0.62$\pm$0.41 & $\le$0.8&4515.82&0.917&  \\
CXOXB J142825.4+353416 &  14 28 25.48 & 35 34 16.91 & 3.16 & 5 & 0&5&1.18$\pm$0.74 & $\le $0.2 & 2.46$\pm$1.49&4613.72&0.903&  \\
CXOXB J142825.5+352136 &  14 28 25.50 & 35 21 36.44 & 1.25 & 12 & 7&5&3.07$\pm$0.99 & 1.07$\pm$0.49 & 2.59$\pm$1.50&4515.78&0.934&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J142825.5+345546 &  14 28 25.56 & 34 55 46.59 & 0.32 & 32 & 18&14&8.06$\pm$1.46 & 2.70$\pm$0.69 & 7.16$\pm$2.14&4515.82&0.954&-0.13$^{+0.04}_{-0.04}$ \\
CXOXB J142825.9+322541 &  14 28 25.92 & 32 25 41.15 & 0.68 & 9 & 8&1&1.95$\pm$0.83 & 1.03$\pm$0.48 & 0.43$\pm$0.96&4855.38&0.959&  \\
CXOXB J142825.9+351023 &  14 28 25.99 & 35 10 23.10 & 2.70 & 6 & 4&2&1.57$\pm$0.79 & 0.64$\pm$0.41 & 1.01$\pm$1.19&4515.78&0.875&  \\
CXOXB J142826.0+340633 &  14 28 26.03 & 34 06 33.83 & 1.25 & 4 & 3&1&1.00$\pm$0.69 & 0.45$\pm$0.38 & 0.50$\pm$1.03&4515.82&0.957&  \\
CXOXB J142826.3+324809 &  14 28 26.39 & 32 48 09.71 & 1.25 & 6 & 3&3&1.76$\pm$0.78 & 0.52$\pm$0.38 & 1.78$\pm$1.30&4518.88&0.816&  \\
CXOXB J142826.5+334154 &  14 28 26.55 & 33 41 54.24 & 0.68 & 11 & 8&3&2.75$\pm$0.96 & 1.19$\pm$0.51 & 1.52$\pm$1.30&4515.82&0.960&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142826.6+333234 &  14 28 26.60 & 33 32 34.51 & 2.69 & 6 & 5&1&1.58$\pm$0.79 & 0.80$\pm$0.44 & 0.46$\pm$1.04&4515.82&0.875&  \\
CXOXB J142826.8+344640 &  14 28 26.82 & 34 46 40.78 & 2.25 & 5 & 4&1&1.31$\pm$0.74 & 0.64$\pm$0.41 & 0.48$\pm$1.04&4515.82&0.888&  \\
CXOXB J142826.9+331142 &  14 28 26.90 & 33 11 42.86 & 1.01 & 6 & 2&4&1.55$\pm$0.78 & 0.31$\pm$0.34 & 2.09$\pm$1.41&4515.82&0.926&  \\
CXOXB J142827.2+353911 &  14 28 27.25 & 35 39 11.01 & 1.01 & 7 & 5&2&4.27$\pm$0.82 & 1.82$\pm$0.44 & 2.47$\pm$1.17&4518.88&0.393&  \\
CXOXB J142827.5+345121 &  14 28 27.51 & 34 51 21.86 & 0.76 & 10 & 3&7&2.57$\pm$0.93 & 0.46$\pm$0.38 & 3.66$\pm$1.67&4515.82&0.933&0.40$^{+0.13}_{-0.14}$ \\
CXOXB J142827.7+334510 &  14 28 27.73 & 33 45 10.07 & 1.64 & 4 & 1&3&1.02$\pm$0.69 & 0.15$\pm$0.30 & 1.55$\pm$1.30&4515.82&0.922&  \\
CXOXB J142827.7+351659 &  14 28 27.77 & 35 16 59.34 & 0.86 & 6 & 3&3&1.49$\pm$0.78 & 0.44$\pm$0.38 & 1.51$\pm$1.30&4515.78&0.968&  \\
CXOXB J142827.8+322214 &  14 28 27.80 & 32 22 14.51 & 1.26 & 4 & 0&4&0.89$\pm$0.64 & $\le $0.2 & 1.81$\pm$1.31&4855.38&0.922&  \\
CXOXB J142828.2+335848 &  14 28 28.28 & 33 58 48.39 & 1.71 & 5 & 2&3&1.36$\pm$0.74 & 0.32$\pm$0.34 & 1.65$\pm$1.30&4515.82&0.867&  \\
CXOXB J142828.3+345152 &  14 28 28.34 & 34 51 52.39 & 0.24 & 45 & 38&7&11.21$\pm$1.69 & 5.64$\pm$0.93 & 3.54$\pm$1.67&4515.82&0.965&-0.69$^{+0.03}_{-0.03}$ \\
CXOXB J142828.6+340406 &  14 28 28.60 & 34 04 06.17 & 0.58 & 11 & 8&3&2.72$\pm$0.96 & 1.18$\pm$0.51 & 1.50$\pm$1.30&4515.82&0.973&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142828.9+333424 &  14 28 28.91 & 33 34 24.57 & 1.66 & 4 & 3&1&1.08$\pm$0.69 & 0.49$\pm$0.38 & 0.52$\pm$1.03&4515.82&0.869&  \\
CXOXB J142829.0+342545 &  14 28 29.09 & 34 25 45.25 & 0.86 & 7 & 3&4&1.89$\pm$0.82 & 0.48$\pm$0.38 & 2.20$\pm$1.40&4521.94&0.882&  \\
CXOXB J142829.1+355220 &  14 28 29.13 & 35 52 20.55 & 4.65 & 11 & 5&6&2.91$\pm$0.98 & 0.80$\pm$0.44 & 3.18$\pm$1.62&4518.88&0.848&0.07$^{+0.13}_{-0.13}$ \\
CXOXB J142829.7+344226 &  14 28 29.75 & 34 42 26.48 & 1.54 & 14 & 9&5&3.65$\pm$1.04 & 1.41$\pm$0.52 & 2.59$\pm$1.48&4613.72&0.864&-0.30$^{+0.10}_{-0.10}$ \\
CXOXB J142829.7+344710 &  14 28 29.77 & 34 47 10.74 & 1.14 & 13 & 9&4&3.43$\pm$1.03 & 1.42$\pm$0.53 & 2.12$\pm$1.41&4515.82&0.901&-0.39$^{+0.11}_{-0.10}$ \\
CXOXB J142829.8+332952 &  14 28 29.82 & 33 29 52.82 & 3.27 & 6 & 2&4&1.49$\pm$0.78 & 0.30$\pm$0.34 & 2.02$\pm$1.39&4613.72&0.870&  \\
CXOXB J142829.9+342758 &  14 28 29.93 & 34 27 58.54 & 0.62 & 9 & 6&3&2.21$\pm$0.89 & 0.88$\pm$0.46 & 1.50$\pm$1.30&4521.94&0.974&  \\
CXOXB J142830.0+350000 &  14 28 30.03 & 35 00 00.74 & 2.26 & 6 & 2&4&1.55$\pm$0.79 & 0.31$\pm$0.35 & 2.10$\pm$1.41&4515.82&0.904&  \\
CXOXB J142830.5+344602 &  14 28 30.55 & 34 46 02.72 & 2.44 & 5 & 3&2&1.31$\pm$0.75 & 0.48$\pm$0.38 & 1.03$\pm$1.19&4515.82&0.884&  \\
CXOXB J142830.6+340621 &  14 28 30.68 & 34 06 21.32 & 0.54 & 13 & 6&7&3.28$\pm$1.02 & 0.90$\pm$0.47 & 3.58$\pm$1.67&4515.82&0.953&0.08$^{+0.10}_{-0.10}$ \\
CXOXB J142830.8+341603 &  14 28 30.87 & 34 16 03.89 & 3.18 & 4 & 4&0&0.98$\pm$0.69 & 0.62$\pm$0.41 & $\le$0.7&4610.62&0.861&  \\
CXOXB J142831.0+342428 &  14 28 31.08 & 34 24 28.35 & 1.25 & 5 & 2&3&1.27$\pm$0.74 & 0.30$\pm$0.34 & 1.55$\pm$1.30&4521.94&0.931&  \\
CXOXB J142831.1+323004 &  14 28 31.17 & 32 30 04.38 & 1.25 & 4 & 3&1&0.87$\pm$0.64 & 0.39$\pm$0.35 & 0.43$\pm$0.96&4855.38&0.953&  \\
CXOXB J142831.6+354756 &  14 28 31.69 & 35 47 56.88 & 1.19 & 12 & 6&6&3.10$\pm$0.99 & 0.93$\pm$0.47 & 3.14$\pm$1.59&4518.88&0.922&0.00$^{+0.11}_{-0.11}$ \\
CXOXB J142832.1+343908 &  14 28 32.12 & 34 39 08.15 & 1.49 & 20 & 15&5&6.13$\pm$1.19 & 2.76$\pm$0.63 & 3.02$\pm$1.49&4613.72&0.739&-0.52$^{+0.07}_{-0.07}$ \\
CXOXB J142832.2+351453 &  14 28 32.20 & 35 14 53.96 & 0.51 & 14 & 11&3&3.53$\pm$1.05 & 1.65$\pm$0.57 & 1.53$\pm$1.30&4515.78&0.952&-0.57$^{+0.10}_{-0.09}$ \\
CXOXB J142832.2+332123 &  14 28 32.24 & 33 21 23.55 & 1.76 & 5 & 3&2&1.27$\pm$0.74 & 0.46$\pm$0.38 & 1.02$\pm$1.18&4515.82&0.921&  \\
CXOXB J142832.7+352601 &  14 28 32.71 & 35 26 01.96 & 2.16 & 8 & 7&1&2.09$\pm$0.87 & 1.12$\pm$0.49 & 0.43$\pm$1.05&4515.78&0.883&  \\
CXOXB J142832.9+340057 &  14 28 32.99 & 34 00 57.47 & 1.25 & 6 & 2&4&1.58$\pm$0.78 & 0.31$\pm$0.34 & 2.14$\pm$1.40&4515.82&0.909&  \\
CXOXB J142833.0+322717 &  14 28 33.06 & 32 27 17.10 & 0.46 & 14 & 11&3&3.18$\pm$0.98 & 1.49$\pm$0.53 & 1.38$\pm$1.21&4855.38&0.916&-0.57$^{+0.10}_{-0.09}$ \\
CXOXB J142833.6+323818 &  14 28 33.65 & 32 38 18.88 & 5.82 & 5 & 0&5&1.36$\pm$0.73 & $\le $0.1 & 2.96$\pm$1.45&4855.38&0.633&  \\
CXOXB J142833.6+340540 &  14 28 33.65 & 34 05 40.71 & 1.01 & 5 & 3&2&1.21$\pm$0.74 & 0.43$\pm$0.38 & 0.98$\pm$1.17&4515.82&0.990&  \\
CXOXB J142833.7+334008 &  14 28 33.71 & 33 40 08.26 & 0.68 & 8 & 5&3&2.16$\pm$0.86 & 0.80$\pm$0.44 & 1.64$\pm$1.30&4515.82&0.891&  \\
CXOXB J142833.7+332438 &  14 28 33.74 & 33 24 38.62 & 3.68 & 9 & 8&1&2.36$\pm$0.91 & 1.29$\pm$0.51 & 0.39$\pm$1.06&4515.82&0.870&  \\
CXOXB J142833.9+323300 &  14 28 33.91 & 32 33 00.58 & 1.58 & 7 & 7&0&1.56$\pm$0.77 & 0.94$\pm$0.46 & $\le$0.7&4855.38&0.916&  \\
CXOXB J142833.9+330535 &  14 28 33.93 & 33 05 35.32 & 3.19 & 10 & 3&7&2.47$\pm$0.92 & 0.44$\pm$0.38 & 3.52$\pm$1.66&4613.72&0.884&0.40$^{+0.14}_{-0.15}$ \\
CXOXB J142834.0+332519 &  14 28 34.00 & 33 25 19.40 & 4.15 & 9 & 6&3&2.43$\pm$0.91 & 1.00$\pm$0.47 & 1.54$\pm$1.33&4515.82&0.838&  \\
CXOXB J142834.0+335809 &  14 28 34.08 & 33 58 09.08 & 1.80 & 4 & 2&2&1.09$\pm$0.70 & 0.33$\pm$0.34 & 1.10$\pm$1.18&4515.82&0.856&  \\
CXOXB J142834.1+334055 &  14 28 34.11 & 33 40 55.64 & 1.01 & 5 & 3&2&1.21$\pm$0.74 & 0.43$\pm$0.38 & 0.98$\pm$1.17&4515.82&0.991&  \\
CXOXB J142834.5+345704 &  14 28 34.57 & 34 57 04.99 & 1.25 & 4 & 1&3&1.00$\pm$0.69 & 0.15$\pm$0.30 & 1.52$\pm$1.30&4515.82&0.956&  \\
CXOXB J142834.7+323005 &  14 28 34.70 & 32 30 05.01 & 1.25 & 4 & 2&2&0.86$\pm$0.64 & 0.26$\pm$0.32 & 0.87$\pm$1.09&4855.38&0.961&  \\
CXOXB J142834.8+325242 &  14 28 34.87 & 32 52 42.97 & 0.86 & 6 & 4&2&3.25$\pm$0.78 & 1.29$\pm$0.41 & 2.20$\pm$1.17&4518.88&0.443&  \\
CXOXB J142835.1+350701 &  14 28 35.13 & 35 07 01.70 & 3.10 & 6 & 5&1&1.45$\pm$0.78 & 0.76$\pm$0.43 & 0.36$\pm$1.04&4613.72&0.878&  \\
CXOXB J142835.3+354549 &  14 28 35.37 & 35 45 49.98 & 0.62 & 11 & 8&3&2.74$\pm$0.96 & 1.19$\pm$0.51 & 1.51$\pm$1.30&4518.88&0.960&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142835.9+351513 &  14 28 35.94 & 35 15 13.81 & 1.01 & 5 & 5&0&1.24$\pm$0.74 & 0.74$\pm$0.44 & $\le$0.8&4515.78&0.966&  \\
CXOXB J142836.0+351041 &  14 28 36.00 & 35 10 41.14 & 2.19 & 5 & 0&5&1.29$\pm$0.74 & $\le $0.2 & 2.66$\pm$1.51&4515.78&0.896&  \\
CXOXB J142836.2+324047 &  14 28 36.23 & 32 40 47.79 & 4.31 & 4 & 0&4&0.76$\pm$0.65 & $\le $0.2 & 1.64$\pm$1.31&4956.38&0.876&  \\
CXOXB J142836.2+323511 &  14 28 36.28 & 32 35 11.53 & 3.22 & 7 & 6&1&1.56$\pm$0.78 & 0.82$\pm$0.44 & 0.36$\pm$0.98&4855.38&0.882&  \\
CXOXB J142836.2+335818 &  14 28 36.29 & 33 58 18.94 & 0.78 & 13 & 13&0&3.40$\pm$1.03 & 2.04$\pm$0.61 & $\le$0.7&4515.82&0.911&-1.00$^{+0.20}_{-0.00}$ \\
CXOXB J142836.3+324224 &  14 28 36.33 & 32 42 24.77 & 2.19 & 14 & 13&1&3.79$\pm$1.06 & 2.13$\pm$0.61 & 0.44$\pm$1.05&4518.88&0.867&-0.89$^{+0.11}_{-0.08}$ \\
CXOXB J142836.4+323413 &  14 28 36.42 & 32 34 13.15 & 1.79 & 12 & 4&8&2.72$\pm$0.93 & 0.54$\pm$0.38 & 3.68$\pm$1.63&4855.38&0.899&0.33$^{+0.11}_{-0.12}$ \\
CXOXB J142836.5+341415 &  14 28 36.53 & 34 14 15.42 & 4.17 & 6 & 1&5&1.58$\pm$0.80 & 0.14$\pm$0.31 & 2.75$\pm$1.53&4515.82&0.825&  \\
CXOXB J142836.5+354204 &  14 28 36.56 & 35 42 04.48 & 1.01 & 5 & 2&3&1.26$\pm$0.74 & 0.30$\pm$0.34 & 1.53$\pm$1.30&4518.88&0.952&  \\
CXOXB J142836.8+352458 &  14 28 36.87 & 35 24 58.87 & 2.37 & 4 & 1&3&1.04$\pm$0.70 & 0.15$\pm$0.30 & 1.60$\pm$1.31&4515.78&0.882&  \\
CXOXB J142836.9+333146 &  14 28 36.91 & 33 31 46.84 & 2.87 & 9 & 6&3&2.40$\pm$0.90 & 0.97$\pm$0.47 & 1.58$\pm$1.31&4515.82&0.876&  \\
CXOXB J142837.4+341123 &  14 28 37.49 & 34 11 23.55 & 2.22 & 5 & 4&1&1.32$\pm$0.74 & 0.64$\pm$0.41 & 0.49$\pm$1.04&4515.82&0.876&  \\
CXOXB J142837.6+333413 &  14 28 37.69 & 33 34 13.93 & 0.75 & 20 & 14&6&5.21$\pm$1.21 & 2.18$\pm$0.63 & 3.16$\pm$1.59&4515.82&0.919&-0.40$^{+0.07}_{-0.07}$ \\
CXOXB J142837.9+340129 &  14 28 37.92 & 34 01 29.66 & 0.58 & 11 & 3&8&2.74$\pm$0.96 & 0.45$\pm$0.38 & 4.05$\pm$1.75&4515.82&0.963&0.45$^{+0.12}_{-0.13}$ \\
CXOXB J142837.9+333037 &  14 28 37.96 & 33 30 37.14 & 3.65 & 6 & 3&3&1.56$\pm$0.80 & 0.48$\pm$0.38 & 1.54$\pm$1.32&4515.82&0.857&  \\
CXOXB J142838.2+322815 &  14 28 38.27 & 32 28 15.89 & 0.12 & 134 & 91&43&28.19$\pm$2.55 & 11.40$\pm$1.27 & 18.38$\pm$3.13&4855.38&0.989&-0.36$^{+0.01}_{-0.01}$ \\
CXOXB J142838.4+330502 &  14 28 38.47 & 33 05 02.91 & 4.59 & 4 & 0&4&0.87$\pm$0.70 & $\le $0.2 & 1.89$\pm$1.41&4613.72&0.869&  \\
CXOXB J142838.8+350147 &  14 28 38.86 & 35 01 47.16 & 3.17 & 4 & 1&3&0.99$\pm$0.70 & 0.14$\pm$0.30 & 1.53$\pm$1.32&4515.82&0.886&  \\
CXOXB J142839.2+323000 &  14 28 39.29 & 32 30 00.40 & 1.01 & 5 & 3&2&1.07$\pm$0.69 & 0.38$\pm$0.35 & 0.87$\pm$1.09&4855.38&0.970&  \\
CXOXB J142839.3+353455 &  14 28 39.30 & 35 34 55.26 & 0.98 & 19 & 14&5&5.27$\pm$1.19 & 2.33$\pm$0.63 & 2.78$\pm$1.51&4518.88&0.857&-0.48$^{+0.07}_{-0.07}$ \\
CXOXB J142839.3+343152 &  14 28 39.33 & 34 31 52.07 & 0.76 & 9 & 7&2&2.21$\pm$0.89 & 1.02$\pm$0.49 & 1.00$\pm$1.17&4521.94&0.975&  \\
CXOXB J142839.6+354018 &  14 28 39.66 & 35 40 18.42 & 0.76 & 7 & 6&1&1.78$\pm$0.82 & 0.91$\pm$0.47 & 0.52$\pm$1.03&4518.88&0.941&  \\
CXOXB J142840.1+343542 &  14 28 40.19 & 34 35 42.77 & 2.13 & 8 & 5&3&2.06$\pm$0.86 & 0.77$\pm$0.44 & 1.54$\pm$1.30&4521.94&0.914&  \\
CXOXB J142841.1+323221 &  14 28 41.13 & 32 32 21.96 & 0.24 & 114 & 88&26&25.35$\pm$2.37 & 11.65$\pm$1.25 & 11.73$\pm$2.54&4855.38&0.935&-0.54$^{+0.01}_{-0.01}$ \\
CXOXB J142841.1+343615 &  14 28 41.18 & 34 36 15.43 & 1.49 & 11 & 6&5&2.85$\pm$0.97 & 0.93$\pm$0.47 & 2.61$\pm$1.51&4521.94&0.906&-0.10$^{+0.13}_{-0.12}$ \\
CXOXB J142841.3+351413 &  14 28 41.38 & 35 14 13.25 & 1.25 & 4 & 1&3&1.00$\pm$0.69 & 0.15$\pm$0.30 & 1.52$\pm$1.30&4515.78&0.958&  \\
CXOXB J142841.4+323040 &  14 28 41.48 & 32 30 40.82 & 1.25 & 4 & 3&1&0.86$\pm$0.64 & 0.38$\pm$0.35 & 0.43$\pm$0.96&4855.38&0.961&  \\
CXOXB J142841.6+322624 &  14 28 41.67 & 32 26 24.31 & 1.01 & 5 & 4&1&1.05$\pm$0.69 & 0.50$\pm$0.38 & 0.42$\pm$0.95&4855.38&0.992&  \\
CXOXB J142841.9+351613 &  14 28 41.90 & 35 16 13.41 & 0.51 & 12 & 9&3&2.93$\pm$0.99 & 1.31$\pm$0.53 & 1.49$\pm$1.30&4515.78&0.985&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J142842.0+340902 &  14 28 42.09 & 34 09 02.03 & 0.86 & 11 & 7&4&2.76$\pm$0.96 & 1.05$\pm$0.49 & 2.03$\pm$1.41&4515.82&0.953&-0.28$^{+0.12}_{-0.12}$ \\
CXOXB J142842.0+352142 &  14 28 42.09 & 35 21 42.49 & 1.25 & 5 & 4&1&1.24$\pm$0.74 & 0.59$\pm$0.41 & 0.50$\pm$1.03&4515.78&0.963&  \\
CXOXB J142842.1+324238 &  14 28 42.19 & 32 42 38.11 & 2.98 & 4 & 1&3&1.01$\pm$0.70 & 0.15$\pm$0.30 & 1.56$\pm$1.31&4518.88&0.875&  \\
CXOXB J142842.4+341135 &  14 28 42.48 & 34 11 35.69 & 2.31 & 4 & 2&2&1.00$\pm$0.70 & 0.30$\pm$0.35 & 1.01$\pm$1.18&4515.82&0.910&  \\
CXOXB J142842.7+333508 &  14 28 42.71 & 33 35 08.30 & 0.54 & 26 & 22&4&6.65$\pm$1.34 & 3.35$\pm$0.75 & 2.06$\pm$1.41&4515.82&0.938&-0.69$^{+0.05}_{-0.05}$ \\
CXOXB J142842.9+321921 &  14 28 42.93 & 32 19 21.61 & 2.27 & 4 & 1&3&0.88$\pm$0.65 & 0.13$\pm$0.28 & 1.36$\pm$1.22&4855.38&0.896&  \\
CXOXB J142842.9+345609 &  14 28 42.96 & 34 56 09.53 & 1.25 & 4 & 2&2&0.98$\pm$0.69 & 0.29$\pm$0.34 & 0.99$\pm$1.17&4515.82&0.980&  \\
CXOXB J142843.1+351537 &  14 28 43.12 & 35 15 37.33 & 0.58 & 10 & 9&1&2.45$\pm$0.93 & 1.31$\pm$0.53 & 0.50$\pm$1.03&4515.78&0.981&-0.80$^{+0.15}_{-0.11}$ \\
CXOXB J142843.2+332612 &  14 28 43.20 & 33 26 12.30 & 3.60 & 8 & 4&4&2.15$\pm$0.88 & 0.66$\pm$0.42 & 2.12$\pm$1.44&4518.88&0.827&  \\
CXOXB J142843.3+350621 &  14 28 43.30 & 35 06 21.92 & 5.12 & 4 & 1&3&1.09$\pm$0.71 & 0.15$\pm$0.30 & 1.70$\pm$1.32&4613.72&0.696&  \\
CXOXB J142843.4+344451 &  14 28 43.49 & 34 44 51.36 & 2.43 & 11 & 6&5&2.94$\pm$0.97 & 0.96$\pm$0.47 & 2.67$\pm$1.52&4515.82&0.875&-0.11$^{+0.13}_{-0.13}$ \\
CXOXB J142843.9+322549 &  14 28 43.94 & 32 25 49.75 & 0.68 & 8 & 4&4&1.68$\pm$0.80 & 0.50$\pm$0.38 & 1.70$\pm$1.31&4855.38&0.991&  \\
CXOXB J142844.1+335128 &  14 28 44.12 & 33 51 28.49 & 4.17 & 4 & 1&3&0.93$\pm$0.72 & 0.12$\pm$0.31 & 1.48$\pm$1.34&4512.76&0.833&  \\
CXOXB J142844.6+331134 &  14 28 44.60 & 33 11 34.42 & 0.86 & 8 & 7&1&2.01$\pm$0.86 & 1.05$\pm$0.49 & 0.50$\pm$1.03&4515.82&0.953&  \\
CXOXB J142844.7+333346 &  14 28 44.72 & 33 33 46.97 & 1.71 & 4 & 2&2&1.02$\pm$0.70 & 0.31$\pm$0.34 & 1.02$\pm$1.18&4515.82&0.916&  \\
CXOXB J142845.0+350902 &  14 28 45.06 & 35 09 02.95 & 0.95 & 27 & 19&8&7.36$\pm$1.37 & 3.11$\pm$0.71 & 4.37$\pm$1.76&4515.78&0.871&-0.42$^{+0.05}_{-0.05}$ \\
CXOXB J142845.3+351649 &  14 28 45.33 & 35 16 49.36 & 1.01 & 5 & 1&4&1.21$\pm$0.74 & 0.14$\pm$0.30 & 1.97$\pm$1.40&4515.78&0.991&  \\
CXOXB J142845.5+343957 &  14 28 45.52 & 34 39 57.72 & 1.68 & 24 & 22&2&6.67$\pm$1.31 & 3.71$\pm$0.75 & 0.89$\pm$1.22&4518.88&0.839&-0.87$^{+0.06}_{-0.05}$ \\
CXOXB J142845.5+345748 &  14 28 45.58 & 34 57 48.07 & 1.25 & 5 & 5&0&1.28$\pm$0.74 & 0.77$\pm$0.44 & $\le$0.8&4515.82&0.928&  \\
CXOXB J142845.6+332941 &  14 28 45.67 & 33 29 41.21 & 3.53 & 7 & 6&1&1.83$\pm$0.84 & 0.99$\pm$0.47 & 0.35$\pm$1.07&4515.82&0.842&  \\
CXOXB J142846.0+352722 &  14 28 46.03 & 35 27 22.35 & 3.99 & 4 & 3&1&1.50$\pm$0.73 & 0.74$\pm$0.39 & 0.54$\pm$1.09&4518.88&0.545&  \\
CXOXB J142846.2+332421 &  14 28 46.20 & 33 24 21.68 & 3.40 & 13 & 10&3&3.52$\pm$1.03 & 1.64$\pm$0.56 & 1.55$\pm$1.32&4515.82&0.863&-0.57$^{+0.11}_{-0.10}$ \\
CXOXB J142846.2+343639 &  14 28 46.26 & 34 36 39.78 & 2.73 & 4 & 3&1&1.05$\pm$0.70 & 0.48$\pm$0.38 & 0.48$\pm$1.04&4521.94&0.863&  \\
CXOXB J142846.3+341704 &  14 28 46.35 & 34 17 04.42 & 3.80 & 6 & 4&2&1.56$\pm$0.80 & 0.65$\pm$0.42 & 0.95$\pm$1.21&4518.88&0.843&  \\
CXOXB J142846.3+335826 &  14 28 46.39 & 33 58 26.30 & 1.64 & 9 & 5&4&2.50$\pm$0.90 & 0.83$\pm$0.44 & 2.25$\pm$1.41&4515.82&0.854&  \\
CXOXB J142846.4+344547 &  14 28 46.40 & 34 45 47.76 & 2.45 & 8 & 7&1&2.10$\pm$0.87 & 1.11$\pm$0.49 & 0.47$\pm$1.04&4515.82&0.893&  \\
CXOXB J142846.5+345715 &  14 28 46.52 & 34 57 15.11 & 1.25 & 5 & 2&3&1.24$\pm$0.74 & 0.30$\pm$0.34 & 1.51$\pm$1.30&4515.82&0.964&  \\
CXOXB J142847.0+332524 &  14 28 47.03 & 33 25 24.73 & 3.94 & 4 & 2&2&1.04$\pm$0.71 & 0.32$\pm$0.35 & 1.00$\pm$1.20&4518.88&0.818&  \\
CXOXB J142847.2+333438 &  14 28 47.29 & 33 34 38.50 & 1.36 & 4 & 4&0&1.01$\pm$0.69 & 0.61$\pm$0.41 & $\le$0.8&4515.82&0.931&  \\
CXOXB J142847.6+340413 &  14 28 47.63 & 34 04 13.73 & 1.01 & 5 & 5&0&1.46$\pm$0.74 & 0.87$\pm$0.44 & $\le$0.8&4515.82&0.822&  \\
CXOXB J142847.7+322313 &  14 28 47.73 & 32 23 13.58 & 0.54 & 12 & 7&5&2.72$\pm$0.92 & 0.95$\pm$0.46 & 2.30$\pm$1.40&4855.38&0.914&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J142847.7+323935 &  14 28 47.76 & 32 39 35.20 & 3.73 & 5 & 5&0&1.16$\pm$0.70 & 0.73$\pm$0.41 & $\le$0.6&4858.48&0.817&  \\
CXOXB J142847.8+352813 &  14 28 47.86 & 35 28 13.43 & 2.16 & 15 & 10&5&4.07$\pm$1.10 & 1.66$\pm$0.56 & 2.60$\pm$1.54&4518.88&0.840&-0.38$^{+0.10}_{-0.09}$ \\
CXOXB J142847.9+342811 &  14 28 47.96 & 34 28 11.62 & 0.86 & 6 & 5&1&2.95$\pm$0.78 & 1.46$\pm$0.44 & 1.00$\pm$1.02&4521.94&0.488&  \\
CXOXB J142848.0+355218 &  14 28 48.00 & 35 52 18.14 & 4.39 & 6 & 1&5&1.60$\pm$0.80 & 0.14$\pm$0.31 & 2.77$\pm$1.53&4518.88&0.809&  \\
CXOXB J142848.3+324231 &  14 28 48.36 & 32 42 31.09 & 3.16 & 4 & 2&2&1.04$\pm$0.70 & 0.32$\pm$0.35 & 1.02$\pm$1.19&4518.88&0.851&  \\
CXOXB J142848.3+350316 &  14 28 48.36 & 35 03 16.12 & 1.97 & 10 & 7&3&2.71$\pm$0.95 & 1.17$\pm$0.49 & 1.53$\pm$1.33&4512.68&0.837&-0.46$^{+0.15}_{-0.14}$ \\
CXOXB J142848.5+350051 &  14 28 48.56 & 35 00 51.11 & 2.63 & 6 & 5&1&1.61$\pm$0.79 & 0.82$\pm$0.44 & 0.48$\pm$1.04&4515.82&0.862&  \\
CXOXB J142848.6+343755 &  14 28 48.69 & 34 37 55.17 & 3.63 & 4 & 1&3&0.99$\pm$0.71 & 0.14$\pm$0.30 & 1.53$\pm$1.32&4521.94&0.864&  \\
CXOXB J142849.0+343432 &  14 28 49.07 & 34 34 32.67 & 1.64 & 6 & 1&5&1.51$\pm$0.78 & 0.15$\pm$0.30 & 2.57$\pm$1.50&4521.94&0.936&  \\
CXOXB J142849.7+325704 &  14 28 49.77 & 32 57 04.58 & 1.47 & 11 & 8&3&2.81$\pm$0.96 & 1.22$\pm$0.51 & 1.53$\pm$1.30&4518.88&0.930&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142849.9+351337 &  14 28 49.94 & 35 13 37.44 & 0.86 & 8 & 6&2&2.01$\pm$0.86 & 0.90$\pm$0.47 & 1.01$\pm$1.18&4515.78&0.951&  \\
CXOXB J142850.0+331747 &  14 28 50.09 & 33 17 47.91 & 0.62 & 11 & 7&4&2.85$\pm$0.96 & 1.08$\pm$0.49 & 2.10$\pm$1.40&4515.82&0.928&-0.27$^{+0.12}_{-0.12}$ \\
CXOXB J142850.2+323248 &  14 28 50.27 & 32 32 48.70 & 1.92 & 7 & 2&5&1.54$\pm$0.77 & 0.26$\pm$0.32 & 2.24$\pm$1.40&4855.38&0.927&  \\
CXOXB J142850.2+331258 &  14 28 50.28 & 33 12 58.88 & 0.62 & 9 & 6&3&2.22$\pm$0.90 & 0.88$\pm$0.47 & 1.50$\pm$1.30&4515.82&0.971&  \\
CXOXB J142850.4+325842 &  14 28 50.41 & 32 58 42.04 & 2.70 & 5 & 3&2&1.30$\pm$0.75 & 0.47$\pm$0.38 & 1.02$\pm$1.19&4518.88&0.880&  \\
CXOXB J142850.4+324520 &  14 28 50.48 & 32 45 20.44 & 0.60 & 25 & 16&9&6.48$\pm$1.32 & 2.47$\pm$0.66 & 4.73$\pm$1.82&4518.88&0.923&-0.28$^{+0.05}_{-0.05}$ \\
CXOXB J142850.6+343927 &  14 28 50.61 & 34 39 27.84 & 3.22 & 5 & 1&4&1.26$\pm$0.76 & 0.14$\pm$0.31 & 2.09$\pm$1.43&4518.88&0.858&  \\
CXOXB J142850.6+331402 &  14 28 50.63 & 33 14 02.03 & 1.25 & 4 & 0&4&0.98$\pm$0.69 & $\le $0.2 & 1.98$\pm$1.40&4515.82&0.985&  \\
CXOXB J142850.6+351657 &  14 28 50.64 & 35 16 57.64 & 0.86 & 6 & 2&4&2.57$\pm$0.78 & 0.51$\pm$0.34 & 3.48$\pm$1.40&4515.78&0.561&  \\
CXOXB J142851.4+322821 &  14 28 51.48 & 32 28 21.79 & 0.62 & 9 & 7&2&1.96$\pm$0.83 & 0.91$\pm$0.46 & 0.89$\pm$1.09&4855.38&0.952&  \\
CXOXB J142851.5+342243 &  14 28 51.50 & 34 22 43.19 & 1.27 & 13 & 7&6&3.37$\pm$1.02 & 1.09$\pm$0.49 & 3.15$\pm$1.59&4521.94&0.915&-0.08$^{+0.11}_{-0.10}$ \\
CXOXB J142851.5+324153 &  14 28 51.57 & 32 41 53.55 & 3.52 & 6 & 4&2&1.59$\pm$0.74 & 0.65$\pm$0.39 & 1.01$\pm$1.12&4858.48&0.735&  \\
CXOXB J142851.7+325040 &  14 28 51.76 & 32 50 40.61 & 1.25 & 4 & 3&1&0.99$\pm$0.69 & 0.44$\pm$0.38 & 0.50$\pm$1.03&4518.88&0.971&  \\
CXOXB J142852.0+335935 &  14 28 52.00 & 33 59 35.41 & 1.30 & 4 & 0&4&1.01$\pm$0.69 & $\le $0.2 & 2.06$\pm$1.41&4515.82&0.938&  \\
CXOXB J142852.1+353024 &  14 28 52.12 & 35 30 24.81 & 2.33 & 7 & 2&5&1.80$\pm$0.84 & 0.30$\pm$0.35 & 2.62$\pm$1.52&4518.88&0.869&  \\
CXOXB J142852.2+350701 &  14 28 52.21 & 35 07 01.20 & 1.80 & 14 & 9&5&3.99$\pm$1.06 & 1.55$\pm$0.54 & 2.82$\pm$1.52&4512.68&0.821&-0.31$^{+0.10}_{-0.10}$ \\
CXOXB J142852.3+345452 &  14 28 52.33 & 34 54 52.38 & 1.25 & 4 & 3&1&1.01$\pm$0.69 & 0.45$\pm$0.38 & 0.51$\pm$1.03&4515.82&0.952&  \\
CXOXB J142852.7+335147 &  14 28 52.71 & 33 51 47.91 & 2.89 & 6 & 4&2&1.59$\pm$0.80 & 0.65$\pm$0.41 & 1.02$\pm$1.20&4512.76&0.851&  \\
CXOXB J142852.7+325026 &  14 28 52.71 & 32 50 26.58 & 0.40 & 17 & 6&11&4.19$\pm$1.13 & 0.88$\pm$0.47 & 5.50$\pm$1.95&4518.88&0.974&0.29$^{+0.08}_{-0.08}$ \\
CXOXB J142853.1+354304 &  14 28 53.16 & 35 43 04.25 & 1.25 & 4 & 1&3&0.96$\pm$0.69 & 0.14$\pm$0.30 & 1.47$\pm$1.30&4518.88&0.994&  \\
CXOXB J142853.4+335345 &  14 28 53.41 & 33 53 45.01 & 2.92 & 5 & 3&2&1.34$\pm$0.75 & 0.49$\pm$0.38 & 1.03$\pm$1.20&4512.76&0.825&  \\
CXOXB J142853.4+333253 &  14 28 53.43 & 33 32 53.86 & 1.46 & 8 & 6&2&2.26$\pm$0.87 & 1.02$\pm$0.47 & 1.10$\pm$1.19&4515.82&0.831&  \\
CXOXB J142853.4+345153 &  14 28 53.48 & 34 51 53.56 & 0.62 & 10 & 6&4&5.70$\pm$0.93 & 2.04$\pm$0.47 & 4.63$\pm$1.40&4515.82&0.422&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J142853.6+341429 &  14 28 53.63 & 34 14 29.52 & 2.36 & 13 & 9&4&3.51$\pm$1.03 & 1.47$\pm$0.53 & 2.13$\pm$1.42&4518.88&0.866&-0.41$^{+0.11}_{-0.10}$ \\
CXOXB J142853.6+342616 &  14 28 53.64 & 34 26 16.77 & 1.25 & 5 & 3&2&1.24$\pm$0.74 & 0.44$\pm$0.38 & 1.00$\pm$1.17&4521.94&0.967&  \\
CXOXB J142853.8+340736 &  14 28 53.80 & 34 07 36.70 & 1.25 & 4 & 3&1&0.98$\pm$0.69 & 0.44$\pm$0.38 & 0.49$\pm$1.03&4515.82&0.970&  \\
CXOXB J142854.2+323723 &  14 28 54.21 & 32 37 23.58 & 2.28 & 11 & 8&3&2.61$\pm$0.90 & 1.14$\pm$0.48 & 1.39$\pm$1.22&4858.48&0.854&-0.48$^{+0.13}_{-0.12}$ \\
CXOXB J142854.3+333651 &  14 28 54.33 & 33 36 51.60 & 1.25 & 7 & 5&2&1.75$\pm$0.82 & 0.74$\pm$0.44 & 1.01$\pm$1.18&4515.82&0.959&  \\
CXOXB J142854.6+342244 &  14 28 54.64 & 34 22 44.51 & 0.79 & 16 & 13&3&4.17$\pm$1.11 & 2.03$\pm$0.61 & 1.55$\pm$1.30&4521.94&0.913&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J142854.6+334536 &  14 28 54.64 & 33 45 36.88 & 1.83 & 4 & 3&1&1.00$\pm$0.70 & 0.45$\pm$0.38 & 0.48$\pm$1.03&4515.82&0.932&  \\
CXOXB J142854.7+351450 &  14 28 54.78 & 35 14 50.84 & 1.25 & 4 & 0&4&0.99$\pm$0.69 & $\le $0.2 & 2.02$\pm$1.40&4515.78&0.962&  \\
CXOXB J142854.8+345350 &  14 28 54.85 & 34 53 50.28 & 0.76 & 7 & 5&2&1.70$\pm$0.82 & 0.72$\pm$0.44 & 0.98$\pm$1.17&4515.82&0.990&  \\
CXOXB J142855.0+344028 &  14 28 55.03 & 34 40 28.20 & 2.54 & 4 & 3&1&1.05$\pm$0.70 & 0.49$\pm$0.38 & 0.46$\pm$1.05&4518.88&0.849&  \\
CXOXB J142855.0+340949 &  14 28 55.05 & 34 09 49.20 & 1.74 & 6 & 5&1&1.52$\pm$0.79 & 0.76$\pm$0.44 & 0.49$\pm$1.03&4515.82&0.935&  \\
CXOXB J142855.2+354052 &  14 28 55.24 & 35 40 52.46 & 0.62 & 11 & 9&2&2.69$\pm$0.96 & 1.31$\pm$0.53 & 0.99$\pm$1.17&4518.88&0.982&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J142855.5+352817 &  14 28 55.51 & 35 28 17.85 & 0.50 & 54 & 39&15&15.32$\pm$1.83 & 6.62$\pm$0.95 & 8.55$\pm$2.21&4518.88&0.840&-0.45$^{+0.03}_{-0.03}$ \\
CXOXB J142855.6+350139 &  14 28 55.65 & 35 01 39.39 & 2.43 & 5 & 5&0&1.29$\pm$0.75 & 0.81$\pm$0.44 & $\le$0.7&4512.68&0.861&  \\
CXOXB J142855.6+323207 &  14 28 55.68 & 32 32 07.60 & 1.83 & 4 & 1&3&0.87$\pm$0.65 & 0.13$\pm$0.28 & 1.32$\pm$1.21&4855.38&0.933&  \\
CXOXB J142856.1+353042 &  14 28 56.15 & 35 30 42.16 & 0.83 & 22 & 15&7&6.14$\pm$1.26 & 2.51$\pm$0.64 & 3.90$\pm$1.69&4518.88&0.847&-0.38$^{+0.06}_{-0.06}$ \\
CXOXB J142856.1+335137 &  14 28 56.19 & 33 51 37.12 & 2.46 & 4 & 3&1&1.06$\pm$0.70 & 0.49$\pm$0.38 & 0.48$\pm$1.04&4512.76&0.849&  \\
CXOXB J142857.4+342502 &  14 28 57.46 & 34 25 02.92 & 1.25 & 4 & 4&0&1.00$\pm$0.69 & 0.60$\pm$0.41 & $\le$0.8&4521.94&0.946&  \\
CXOXB J142857.6+353740 &  14 28 57.68 & 35 37 40.70 & 0.87 & 10 & 9&1&2.55$\pm$0.93 & 1.37$\pm$0.53 & 0.50$\pm$1.03&4518.88&0.935&-0.81$^{+0.15}_{-0.11}$ \\
CXOXB J142857.9+325114 &  14 28 57.97 & 32 51 14.94 & 0.68 & 11 & 8&3&2.69$\pm$0.96 & 1.17$\pm$0.51 & 1.49$\pm$1.30&4518.88&0.981&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J142857.9+345013 &  14 28 57.98 & 34 50 13.79 & 1.25 & 5 & 5&0&1.25$\pm$0.74 & 0.75$\pm$0.44 & $\le$0.8&4515.82&0.955&  \\
CXOXB J142857.9+334427 &  14 28 57.98 & 33 44 27.97 & 1.06 & 7 & 7&0&2.83$\pm$0.82 & 1.69$\pm$0.49 & $\le$0.8&4515.82&0.590&  \\
CXOXB J142858.1+322850 &  14 28 58.15 & 32 28 50.42 & 1.01 & 8 & 5&3&1.74$\pm$0.80 & 0.65$\pm$0.41 & 1.32$\pm$1.21&4855.38&0.953&  \\
CXOXB J142858.5+354300 &  14 28 58.57 & 35 43 00.53 & 0.86 & 7 & 6&1&1.71$\pm$0.82 & 0.87$\pm$0.47 & 0.49$\pm$1.03&4518.88&0.980&  \\
CXOXB J142858.5+335057 &  14 28 58.58 & 33 50 57.84 & 1.79 & 6 & 5&1&1.59$\pm$0.79 & 0.81$\pm$0.44 & 0.48$\pm$1.04&4512.76&0.870&  \\
CXOXB J142858.7+325157 &  14 28 58.73 & 32 51 57.94 & 0.37 & 21 & 14&7&5.27$\pm$1.23 & 2.09$\pm$0.63 & 3.57$\pm$1.67&4518.88&0.956&-0.33$^{+0.07}_{-0.06}$ \\
CXOXB J142858.8+354020 &  14 28 58.89 & 35 40 20.69 & 1.25 & 5 & 4&1&1.23$\pm$0.74 & 0.59$\pm$0.41 & 0.49$\pm$1.03&4518.88&0.969&  \\
CXOXB J142859.0+322506 &  14 28 59.04 & 32 25 06.45 & 0.27 & 44 & 29&15&9.43$\pm$1.55 & 3.70$\pm$0.78 & 6.53$\pm$2.04&4855.38&0.970&-0.32$^{+0.03}_{-0.03}$ \\
CXOXB J142859.4+322847 &  14 28 59.40 & 32 28 47.68 & 0.39 & 21 & 6&15&4.51$\pm$1.15 & 0.77$\pm$0.43 & 6.55$\pm$2.04&4855.38&0.966&0.43$^{+0.06}_{-0.07}$ \\
CXOXB J142859.5+350349 &  14 28 59.55 & 35 03 49.07 & 1.05 & 19 & 13&6&5.08$\pm$1.19 & 2.08$\pm$0.61 & 3.22$\pm$1.60&4512.68&0.890&-0.38$^{+0.07}_{-0.07}$ \\
CXOXB J142859.5+344935 &  14 28 59.55 & 34 49 35.16 & 1.05 & 9 & 5&4&2.28$\pm$0.90 & 0.76$\pm$0.44 & 2.05$\pm$1.41&4515.82&0.944&  \\
CXOXB J142859.6+352403 &  14 28 59.60 & 35 24 03.99 & 1.46 & 8 & 6&2&2.07$\pm$0.87 & 0.94$\pm$0.47 & 1.01$\pm$1.19&4515.78&0.905&  \\
CXOXB J142900.0+330318 &  14 29 00.01 & 33 03 18.00 & 0.55 & 32 & 28&4&9.62$\pm$1.47 & 5.02$\pm$0.82 & 2.40$\pm$1.41&4509.66&0.799&-0.76$^{+0.04}_{-0.04}$ \\
CXOXB J142900.1+340027 &  14 29 00.10 & 34 00 27.75 & 1.41 & 4 & 2&2&1.01$\pm$0.69 & 0.30$\pm$0.34 & 1.02$\pm$1.18&4515.82&0.939&  \\
CXOXB J142900.1+333428 &  14 29 00.13 & 33 34 28.75 & 1.37 & 10 & 2&8&2.73$\pm$0.93 & 0.32$\pm$0.35 & 4.45$\pm$1.75&4515.82&0.868&0.60$^{+0.13}_{-0.14}$ \\
CXOXB J142900.1+334305 &  14 29 00.19 & 33 43 05.91 & 1.25 & 4 & 4&0&1.04$\pm$0.69 & 0.63$\pm$0.41 & $\le$0.8&4515.82&0.910&  \\
CXOXB J142900.4+344325 &  14 29 00.41 & 34 43 25.23 & 0.93 & 23 & 21&2&6.11$\pm$1.28 & 3.34$\pm$0.73 & 1.01$\pm$1.19&4518.88&0.896&-0.84$^{+0.06}_{-0.05}$ \\
CXOXB J142900.4+324513 &  14 29 00.49 & 32 45 13.12 & 1.09 & 18 & 13&5&4.71$\pm$1.16 & 2.04$\pm$0.61 & 2.62$\pm$1.51&4518.88&0.909&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J142900.6+344301 &  14 29 00.67 & 34 43 01.88 & 2.06 & 6 & 5&1&1.55$\pm$0.79 & 0.79$\pm$0.44 & 0.47$\pm$1.04&4518.88&0.898&  \\
CXOXB J142901.4+341017 &  14 29 01.48 & 34 10 17.76 & 2.33 & 4 & 1&3&1.31$\pm$0.70 & 0.19$\pm$0.30 & 2.00$\pm$1.31&4515.82&0.706&  \\
CXOXB J142901.5+352927 &  14 29 01.57 & 35 29 27.91 & 1.77 & 7 & 0&7&1.98$\pm$0.83 & $\le $0.2 & 4.06$\pm$1.68&4518.88&0.824&  \\
CXOXB J142901.6+353016 &  14 29 01.63 & 35 30 16.33 & 1.76 & 6 & 4&2&1.62$\pm$0.79 & 0.65$\pm$0.41 & 1.06$\pm$1.18&4518.88&0.863&  \\
CXOXB J142901.6+352518 &  14 29 01.69 & 35 25 18.43 & 2.59 & 6 & 4&2&1.53$\pm$0.80 & 0.63$\pm$0.41 & 0.95$\pm$1.20&4518.88&0.878&  \\
CXOXB J142901.6+350917 &  14 29 01.69 & 35 09 17.66 & 1.62 & 7 & 0&7&1.86$\pm$0.83 & $\le $0.2 & 3.84$\pm$1.68&4512.68&0.870&  \\
CXOXB J142901.7+353322 &  14 29 01.78 & 35 33 22.26 & 0.96 & 19 & 11&8&5.00$\pm$1.19 & 1.74$\pm$0.57 & 4.23$\pm$1.76&4518.88&0.896&-0.17$^{+0.07}_{-0.07}$ \\
CXOXB J142901.8+323507 &  14 29 01.83 & 32 35 07.13 & 2.36 & 5 & 3&2&1.13$\pm$0.69 & 0.41$\pm$0.35 & 0.89$\pm$1.10&4858.48&0.884&  \\
CXOXB J142901.9+322604 &  14 29 01.94 & 32 26 04.75 & 0.86 & 7 & 5&2&1.49$\pm$0.77 & 0.64$\pm$0.41 & 0.86$\pm$1.09&4855.38&0.969&  \\
CXOXB J142901.9+350632 &  14 29 01.98 & 35 06 32.39 & 1.79 & 6 & 4&2&1.60$\pm$0.79 & 0.64$\pm$0.41 & 1.06$\pm$1.18&4512.68&0.881&  \\
CXOXB J142902.4+354556 &  14 29 02.42 & 35 45 56.90 & 1.54 & 6 & 3&3&1.50$\pm$0.78 & 0.45$\pm$0.38 & 1.52$\pm$1.30&4518.88&0.949&  \\
CXOXB J142902.5+335038 &  14 29 02.54 & 33 50 38.31 & 0.08 & 1106 & 984&122&301.1$\pm$7.45 & 159.5$\pm$4.19 & 67.44$\pm$5.34&4512.76&0.884&-0.78$^{+0.00}_{-0.00}$ \\
CXOXB J142902.6+353824 &  14 29 02.69 & 35 38 24.95 & 0.45 & 29 & 17&12&7.42$\pm$1.40 & 2.59$\pm$0.67 & 6.23$\pm$2.02&4518.88&0.936&-0.17$^{+0.05}_{-0.05}$ \\
CXOXB J142902.9+332740 &  14 29 02.92 & 33 27 40.22 & 1.70 & 9 & 7&2&2.49$\pm$0.90 & 1.16$\pm$0.49 & 1.10$\pm$1.18&4518.88&0.860&  \\
CXOXB J142903.0+331048 &  14 29 03.03 & 33 10 48.18 & 1.89 & 6 & 5&1&1.53$\pm$0.79 & 0.77$\pm$0.44 & 0.48$\pm$1.03&4515.82&0.920&  \\
CXOXB J142903.0+354102 &  14 29 03.07 & 35 41 02.70 & 0.76 & 8 & 4&4&1.98$\pm$0.86 & 0.59$\pm$0.41 & 2.01$\pm$1.40&4518.88&0.965&  \\
CXOXB J142903.1+332844 &  14 29 03.17 & 33 28 44.99 & 1.05 & 12 & 9&3&3.20$\pm$0.99 & 1.43$\pm$0.53 & 1.60$\pm$1.30&4518.88&0.894&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J142903.2+352607 &  14 29 03.28 & 35 26 07.74 & 2.15 & 6 & 3&3&1.53$\pm$0.79 & 0.47$\pm$0.38 & 1.53$\pm$1.31&4518.88&0.892&  \\
CXOXB J142903.7+351719 &  14 29 03.75 & 35 17 19.75 & 1.25 & 5 & 3&2&1.31$\pm$0.74 & 0.47$\pm$0.38 & 1.06$\pm$1.18&4515.78&0.905&  \\
CXOXB J142904.2+354437 &  14 29 04.23 & 35 44 37.78 & 0.93 & 15 & 13&2&4.08$\pm$1.08 & 2.11$\pm$0.61 & 1.09$\pm$1.18&4518.88&0.879&-0.74$^{+0.10}_{-0.08}$ \\
CXOXB J142904.7+324936 &  14 29 04.72 & 32 49 36.17 & 1.26 & 4 & 3&1&0.99$\pm$0.69 & 0.45$\pm$0.38 & 0.49$\pm$1.03&4518.88&0.956&  \\
CXOXB J142905.1+342640 &  14 29 05.14 & 34 26 40.75 & 0.93 & 8 & 4&4&2.04$\pm$0.86 & 0.61$\pm$0.41 & 2.07$\pm$1.40&4521.94&0.930&  \\
CXOXB J142905.2+354733 &  14 29 05.25 & 35 47 33.44 & 1.62 & 8 & 5&3&2.03$\pm$0.87 & 0.76$\pm$0.44 & 1.51$\pm$1.31&4518.88&0.922&  \\
CXOXB J142905.5+345341 &  14 29 05.51 & 34 53 41.41 & 1.25 & 4 & 4&0&0.99$\pm$0.69 & 0.59$\pm$0.41 & $\le$0.8&4515.82&0.962&  \\
CXOXB J142905.9+341039 &  14 29 05.95 & 34 10 39.94 & 2.86 & 6 & 5&1&1.52$\pm$0.79 & 0.78$\pm$0.44 & 0.43$\pm$1.05&4515.82&0.902&  \\
CXOXB J142906.0+345242 &  14 29 06.00 & 34 52 42.19 & 1.25 & 5 & 4&1&1.31$\pm$0.74 & 0.63$\pm$0.41 & 0.52$\pm$1.03&4515.82&0.907&  \\
CXOXB J142906.3+343933 &  14 29 06.39 & 34 39 33.11 & 1.42 & 6 & 2&4&1.54$\pm$0.78 & 0.31$\pm$0.34 & 2.09$\pm$1.41&4518.88&0.919&  \\
CXOXB J142906.9+323041 &  14 29 06.90 & 32 30 41.70 & 1.25 & 15 & 10&5&3.31$\pm$1.01 & 1.32$\pm$0.52 & 2.21$\pm$1.40&4855.38&0.931&-0.34$^{+0.09}_{-0.09}$ \\
CXOXB J142907.0+334316 &  14 29 07.07 & 33 43 16.85 & 1.83 & 7 & 5&2&1.76$\pm$0.83 & 0.76$\pm$0.44 & 1.00$\pm$1.18&4515.82&0.940&  \\
CXOXB J142907.4+330311 &  14 29 07.44 & 33 03 11.80 & 0.89 & 9 & 6&3&2.35$\pm$0.90 & 0.93$\pm$0.47 & 1.58$\pm$1.30&4509.66&0.918&  \\
CXOXB J142907.5+334911 &  14 29 07.57 & 33 49 11.85 & 0.87 & 14 & 12&2&3.67$\pm$1.05 & 1.88$\pm$0.59 & 1.04$\pm$1.18&4512.76&0.912&-0.72$^{+0.10}_{-0.09}$ \\
CXOXB J142907.6+353730 &  14 29 07.69 & 35 37 30.22 & 1.20 & 15 & 10&5&3.90$\pm$1.08 & 1.56$\pm$0.55 & 2.61$\pm$1.51&4518.88&0.912&-0.34$^{+0.09}_{-0.09}$ \\
CXOXB J142907.7+334614 &  14 29 07.78 & 33 46 14.79 & 2.61 & 4 & 0&4&2.19$\pm$0.70 & $\le $0.2 & 4.52$\pm$1.42&4512.76&0.422&  \\
CXOXB J142908.0+323754 &  14 29 08.04 & 32 37 54.91 & 1.28 & 4 & 3&1&0.94$\pm$0.64 & 0.42$\pm$0.35 & 0.46$\pm$0.96&4858.48&0.871&  \\
CXOXB J142908.2+344939 &  14 29 08.24 & 34 49 39.56 & 1.94 & 4 & 1&3&1.41$\pm$0.70 & 0.21$\pm$0.30 & 2.15$\pm$1.30&4515.82&0.665&  \\
CXOXB J142908.4+354628 &  14 29 08.42 & 35 46 28.40 & 2.19 & 6 & 3&3&1.58$\pm$0.79 & 0.48$\pm$0.38 & 1.59$\pm$1.30&4518.88&0.885&  \\
CXOXB J142908.7+354233 &  14 29 08.78 & 35 42 33.21 & 1.47 & 9 & 3&6&2.32$\pm$0.90 & 0.46$\pm$0.38 & 3.14$\pm$1.59&4518.88&0.921&  \\
CXOXB J142909.3+342553 &  14 29 09.32 & 34 25 53.72 & 0.87 & 12 & 10&2&3.13$\pm$0.99 & 1.56$\pm$0.55 & 1.03$\pm$1.18&4521.94&0.909&-0.68$^{+0.12}_{-0.11}$ \\
CXOXB J142909.8+333000 &  14 29 09.80 & 33 30 00.05 & 1.30 & 5 & 4&1&1.27$\pm$0.74 & 0.61$\pm$0.41 & 0.50$\pm$1.03&4518.88&0.931&  \\
CXOXB J142909.9+353615 &  14 29 09.98 & 35 36 15.55 & 1.33 & 26 & 20&6&6.93$\pm$1.35 & 3.21$\pm$0.72 & 3.14$\pm$1.61&4518.88&0.885&-0.56$^{+0.05}_{-0.05}$ \\
CXOXB J142910.2+352946 &  14 29 10.22 & 35 29 46.66 & 1.25 & 9 & 5&4&2.28$\pm$0.90 & 0.76$\pm$0.44 & 2.05$\pm$1.41&4518.88&0.940&  \\
CXOXB J142910.2+343928 &  14 29 10.25 & 34 39 28.40 & 0.86 & 10 & 6&4&2.69$\pm$0.93 & 0.96$\pm$0.47 & 2.18$\pm$1.40&4518.88&0.889&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J142910.6+342835 &  14 29 10.63 & 34 28 35.44 & 0.92 & 12 & 5&7&3.02$\pm$0.99 & 0.75$\pm$0.44 & 3.58$\pm$1.67&4521.94&0.943&0.17$^{+0.11}_{-0.11}$ \\
CXOXB J142911.0+342806 &  14 29 11.09 & 34 28 06.40 & 1.74 & 6 & 4&2&1.50$\pm$0.78 & 0.60$\pm$0.41 & 1.00$\pm$1.18&4521.94&0.940&  \\
CXOXB J142911.1+350320 &  14 29 11.18 & 35 03 20.20 & 0.37 & 35 & 30&5&9.93$\pm$1.52 & 5.07$\pm$0.85 & 2.86$\pm$1.50&4512.68&0.847&-0.72$^{+0.04}_{-0.04}$ \\
CXOXB J142911.1+330940 &  14 29 11.19 & 33 09 40.96 & 2.65 & 10 & 6&4&2.66$\pm$0.94 & 0.96$\pm$0.47 & 2.12$\pm$1.42&4509.66&0.886&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J142911.2+331900 &  14 29 11.23 & 33 19 00.27 & 2.28 & 5 & 4&1&1.26$\pm$0.74 & 0.62$\pm$0.41 & 0.47$\pm$1.04&4515.82&0.915&  \\
CXOXB J142911.2+323100 &  14 29 11.27 & 32 31 00.64 & 2.61 & 4 & 2&2&0.85$\pm$0.65 & 0.26$\pm$0.32 & 0.84$\pm$1.11&4855.38&0.917&  \\
CXOXB J142911.3+324823 &  14 29 11.31 & 32 48 23.82 & 0.45 & 44 & 37&7&11.40$\pm$1.67 & 5.72$\pm$0.92 & 3.64$\pm$1.68&4518.88&0.924&-0.69$^{+0.03}_{-0.03}$ \\
CXOXB J142911.6+322354 &  14 29 11.60 & 32 23 54.02 & 1.72 & 5 & 3&2&1.09$\pm$0.69 & 0.39$\pm$0.35 & 0.86$\pm$1.10&4855.38&0.922&  \\
CXOXB J142912.9+340957 &  14 29 12.97 & 34 09 57.70 & 1.40 & 11 & 7&4&2.95$\pm$0.97 & 1.13$\pm$0.49 & 2.13$\pm$1.42&4518.88&0.875&-0.29$^{+0.13}_{-0.12}$ \\
CXOXB J142913.0+354608 &  14 29 13.09 & 35 46 08.71 & 1.39 & 15 & 9&6&3.86$\pm$1.08 & 1.39$\pm$0.53 & 3.10$\pm$1.60&4518.88&0.919&-0.21$^{+0.09}_{-0.09}$ \\
CXOXB J142913.1+333913 &  14 29 13.14 & 33 39 13.29 & 2.00 & 11 & 5&6&2.80$\pm$0.97 & 0.76$\pm$0.44 & 3.10$\pm$1.59&4515.82&0.932&0.09$^{+0.12}_{-0.12}$ \\
CXOXB J142913.2+345806 &  14 29 13.21 & 34 58 06.06 & 1.75 & 8 & 6&2&2.04$\pm$0.87 & 0.93$\pm$0.47 & 0.97$\pm$1.19&4515.82&0.909&  \\
CXOXB J142913.2+330330 &  14 29 13.24 & 33 03 30.41 & 1.25 & 5 & 2&3&1.26$\pm$0.74 & 0.30$\pm$0.34 & 1.54$\pm$1.30&4509.66&0.949&  \\
CXOXB J142913.3+344853 &  14 29 13.37 & 34 48 53.60 & 2.68 & 4 & 3&1&1.12$\pm$0.70 & 0.52$\pm$0.38 & 0.50$\pm$1.05&4515.82&0.803&  \\
CXOXB J142913.7+332212 &  14 29 13.76 & 33 22 12.54 & 1.98 & 4 & 1&3&1.04$\pm$0.70 & 0.15$\pm$0.30 & 1.59$\pm$1.30&4518.88&0.893&  \\
CXOXB J142913.8+322457 &  14 29 13.87 & 32 24 57.54 & 2.22 & 7 & 4&3&1.57$\pm$0.77 & 0.54$\pm$0.38 & 1.35$\pm$1.21&4855.38&0.903&  \\
CXOXB J142913.9+340010 &  14 29 13.90 & 34 00 10.92 & 1.65 & 17 & 12&5&4.58$\pm$1.14 & 1.94$\pm$0.59 & 2.69$\pm$1.51&4515.82&0.880&-0.42$^{+0.08}_{-0.08}$ \\
CXOXB J142913.9+342508 &  14 29 13.94 & 34 25 08.53 & 2.05 & 9 & 6&3&2.37$\pm$0.90 & 0.95$\pm$0.47 & 1.57$\pm$1.31&4521.94&0.888&  \\
CXOXB J142914.1+323015 &  14 29 14.15 & 32 30 15.95 & 2.71 & 4 & 0&4&0.84$\pm$0.65 & $\le $0.2 & 1.76$\pm$1.32&4855.38&0.916&  \\
CXOXB J142914.4+354125 &  14 29 14.42 & 35 41 25.43 & 1.24 & 17 & 9&8&4.35$\pm$1.14 & 1.38$\pm$0.53 & 4.14$\pm$1.75&4518.88&0.930&-0.06$^{+0.08}_{-0.08}$ \\
CXOXB J142914.4+335629 &  14 29 14.46 & 33 56 29.61 & 1.53 & 4 & 4&0&1.01$\pm$0.70 & 0.61$\pm$0.41 & $\le$0.7&4512.76&0.921&  \\
CXOXB J142914.6+335922 &  14 29 14.68 & 33 59 22.43 & 2.82 & 10 & 6&4&2.62$\pm$0.94 & 0.95$\pm$0.47 & 2.08$\pm$1.42&4512.76&0.884&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J142914.7+330409 &  14 29 14.79 & 33 04 09.17 & 0.48 & 21 & 16&5&5.56$\pm$1.23 & 2.53$\pm$0.66 & 2.69$\pm$1.50&4509.66&0.909&-0.52$^{+0.07}_{-0.06}$ \\
CXOXB J142915.0+335114 &  14 29 15.00 & 33 51 14.02 & 0.68 & 10 & 10&0&2.52$\pm$0.93 & 1.50$\pm$0.55 & $\le$0.8&4512.76&0.953&-1.00$^{+0.25}_{-0.00}$ \\
CXOXB J142915.2+343820 &  14 29 15.23 & 34 38 20.05 & 0.76 & 14 & 10&4&3.88$\pm$1.05 & 1.65$\pm$0.55 & 2.24$\pm$1.40&4518.88&0.865&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J142915.2+343708 &  14 29 15.28 & 34 37 08.40 & 1.28 & 6 & 6&0&3.17$\pm$0.78 & 1.90$\pm$0.47 & $\le$0.7&4518.88&0.451&  \\
CXOXB J142915.4+340523 &  14 29 15.41 & 34 05 23.97 & 2.25 & 4 & 2&2&1.04$\pm$0.70 & 0.31$\pm$0.35 & 1.04$\pm$1.18&4515.82&0.884&  \\
CXOXB J142915.4+345040 &  14 29 15.46 & 34 50 40.16 & 1.33 & 9 & 6&3&2.32$\pm$0.90 & 0.93$\pm$0.47 & 1.53$\pm$1.31&4515.82&0.913&  \\
CXOXB J142915.8+350815 &  14 29 15.87 & 35 08 15.14 & 1.25 & 7 & 2&5&1.76$\pm$0.82 & 0.30$\pm$0.34 & 2.56$\pm$1.50&4512.68&0.950&  \\
CXOXB J142916.1+335536 &  14 29 16.15 & 33 55 36.45 & 1.25 & 6 & 4&2&4.07$\pm$0.78 & 1.62$\pm$0.41 & 2.75$\pm$1.18&4512.76&0.354&  \\
CXOXB J142916.4+335501 &  14 29 16.40 & 33 55 01.59 & 1.25 & 4 & 0&4&1.02$\pm$0.69 & $\le $0.2 & 2.09$\pm$1.41&4512.76&0.928&  \\
CXOXB J142916.4+354653 &  14 29 16.44 & 35 46 53.85 & 3.17 & 4 & 2&2&0.97$\pm$0.70 & 0.30$\pm$0.35 & 0.96$\pm$1.19&4518.88&0.902&  \\
CXOXB J142916.6+342837 &  14 29 16.65 & 34 28 37.18 & 2.34 & 4 & 4&0&0.99$\pm$0.70 & 0.61$\pm$0.41 & $\le$0.7&4521.94&0.921&  \\
CXOXB J142916.6+344032 &  14 29 16.65 & 34 40 32.08 & 1.25 & 5 & 3&2&1.24$\pm$0.74 & 0.44$\pm$0.38 & 1.00$\pm$1.17&4518.88&0.961&  \\
CXOXB J142916.7+340328 &  14 29 16.77 & 34 03 28.08 & 2.41 & 4 & 2&2&1.01$\pm$0.70 & 0.31$\pm$0.35 & 1.01$\pm$1.19&4515.82&0.899&  \\
CXOXB J142916.9+343045 &  14 29 16.92 & 34 30 45.64 & 1.54 & 14 & 5&9&3.69$\pm$1.06 & 0.79$\pm$0.44 & 4.82$\pm$1.83&4521.94&0.895&0.29$^{+0.10}_{-0.10}$ \\
CXOXB J142917.1+344005 &  14 29 17.18 & 34 40 05.66 & 0.62 & 10 & 5&5&2.49$\pm$0.93 & 0.74$\pm$0.44 & 2.53$\pm$1.50&4518.88&0.961&0.00$^{+0.13}_{-0.13}$ \\
CXOXB J142917.2+342129 &  14 29 17.24 & 34 21 29.63 & 0.30 & 65 & 51&14&16.90$\pm$1.98 & 7.90$\pm$1.06 & 7.37$\pm$2.14&4518.88&0.923&-0.57$^{+0.02}_{-0.02}$ \\
CXOXB J142917.4+325342 &  14 29 17.40 & 32 53 42.39 & 2.77 & 7 & 6&1&1.86$\pm$0.83 & 0.97$\pm$0.47 & 0.47$\pm$1.04&4518.88&0.871&  \\
CXOXB J142917.4+335558 &  14 29 17.45 & 33 55 58.05 & 1.01 & 9 & 7&2&2.29$\pm$0.90 & 1.07$\pm$0.49 & 1.02$\pm$1.18&4512.76&0.936&  \\
CXOXB J142917.4+334824 &  14 29 17.46 & 33 48 24.24 & 1.25 & 6 & 5&1&1.66$\pm$0.78 & 0.83$\pm$0.44 & 0.54$\pm$1.03&4512.76&0.861&  \\
CXOXB J142917.4+332626 &  14 29 17.46 & 33 26 26.12 & 0.86 & 7 & 1&6&1.75$\pm$0.82 & 0.15$\pm$0.30 & 3.05$\pm$1.59&4518.88&0.959&  \\
CXOXB J142917.5+335317 &  14 29 17.59 & 33 53 17.51 & 1.25 & 4 & 4&0&1.05$\pm$0.69 & 0.63$\pm$0.41 & $\le$0.8&4512.76&0.909&  \\
CXOXB J142918.1+343024 &  14 29 18.11 & 34 30 24.49 & 0.91 & 34 & 31&3&8.84$\pm$1.50 & 4.82$\pm$0.86 & 1.51$\pm$1.31&4521.94&0.916&-0.83$^{+0.04}_{-0.04}$ \\
CXOXB J142918.5+345414 &  14 29 18.51 & 34 54 14.19 & 2.60 & 5 & 4&1&1.26$\pm$0.75 & 0.62$\pm$0.41 & 0.45$\pm$1.04&4515.82&0.908&  \\
CXOXB J142918.5+351354 &  14 29 18.59 & 35 13 54.63 & 2.33 & 12 & 8&4&3.35$\pm$1.01 & 1.36$\pm$0.52 & 2.17$\pm$1.43&4512.68&0.826&-0.37$^{+0.12}_{-0.12}$ \\
CXOXB J142918.7+335016 &  14 29 18.73 & 33 50 16.34 & 1.25 & 4 & 3&1&1.02$\pm$0.69 & 0.46$\pm$0.38 & 0.51$\pm$1.03&4512.76&0.933&  \\
CXOXB J142918.7+323143 &  14 29 18.73 & 32 31 43.67 & 2.50 & 6 & 4&2&1.36$\pm$0.73 & 0.55$\pm$0.38 & 0.89$\pm$1.10&4858.48&0.880&  \\
CXOXB J142919.0+334934 &  14 29 19.01 & 33 49 34.77 & 1.25 & 4 & 2&2&1.05$\pm$0.69 & 0.31$\pm$0.34 & 1.06$\pm$1.18&4512.76&0.908&  \\
CXOXB J142919.1+322736 &  14 29 19.19 & 32 27 36.17 & 2.79 & 6 & 4&2&1.30$\pm$0.74 & 0.53$\pm$0.38 & 0.84$\pm$1.11&4855.38&0.910&  \\
CXOXB J142919.4+324450 &  14 29 19.48 & 32 44 50.30 & 1.97 & 6 & 1&5&1.34$\pm$0.73 & 0.13$\pm$0.28 & 2.28$\pm$1.40&4858.48&0.912&  \\
CXOXB J142919.8+342645 &  14 29 19.89 & 34 26 45.39 & 2.89 & 6 & 2&4&1.51$\pm$0.79 & 0.30$\pm$0.35 & 2.06$\pm$1.42&4521.94&0.902&  \\
CXOXB J142920.7+322509 &  14 29 20.75 & 32 25 09.54 & 3.06 & 5 & 4&1&1.09$\pm$0.70 & 0.54$\pm$0.38 & 0.37$\pm$0.98&4855.38&0.889&  \\
CXOXB J142921.2+335704 &  14 29 21.26 & 33 57 04.84 & 1.41 & 4 & 3&1&1.00$\pm$0.70 & 0.46$\pm$0.38 & 0.49$\pm$1.03&4512.76&0.932&  \\
CXOXB J142921.3+342149 &  14 29 21.33 & 34 21 49.65 & 1.53 & 5 & 2&3&1.33$\pm$0.74 & 0.32$\pm$0.34 & 1.61$\pm$1.30&4518.88&0.887&  \\
CXOXB J142922.2+331036 &  14 29 22.29 & 33 10 36.10 & 1.28 & 9 & 8&1&2.40$\pm$0.90 & 1.29$\pm$0.51 & 0.47$\pm$1.04&4509.66&0.883&  \\
CXOXB J142922.4+323223 &  14 29 22.49 & 32 32 23.30 & 2.00 & 4 & 2&2&0.89$\pm$0.65 & 0.27$\pm$0.32 & 0.89$\pm$1.10&4858.48&0.898&  \\
CXOXB J142922.5+322752 &  14 29 22.53 & 32 27 52.08 & 0.81 & 50 & 39&11&11.78$\pm$1.65 & 5.49$\pm$0.88 & 5.19$\pm$1.83&4855.38&0.876&-0.57$^{+0.03}_{-0.03}$ \\
CXOXB J142922.6+343030 &  14 29 22.62 & 34 30 30.51 & 3.23 & 6 & 4&2&1.53$\pm$0.79 & 0.63$\pm$0.41 & 0.98$\pm$1.19&4521.94&0.883&  \\
CXOXB J142922.7+335745 &  14 29 22.75 & 33 57 45.31 & 1.64 & 6 & 5&1&1.52$\pm$0.79 & 0.77$\pm$0.44 & 0.48$\pm$1.04&4512.76&0.925&  \\
CXOXB J142922.8+351218 &  14 29 22.86 & 35 12 18.86 & 2.24 & 7 & 6&1&1.83$\pm$0.83 & 0.96$\pm$0.47 & 0.46$\pm$1.04&4512.68&0.887&  \\
CXOXB J142922.9+351518 &  14 29 22.94 & 35 15 18.06 & 1.11 & 27 & 24&3&11.67$\pm$1.37 & 6.21$\pm$0.77 & 2.52$\pm$1.32&4515.78&0.552&-0.79$^{+0.05}_{-0.05}$ \\
CXOXB J142923.4+354339 &  14 29 23.41 & 35 43 39.62 & 3.22 & 4 & 2&2&0.98$\pm$0.70 & 0.30$\pm$0.35 & 0.96$\pm$1.19&4518.88&0.892&  \\
CXOXB J142923.5+332905 &  14 29 23.53 & 33 29 05.20 & 0.62 & 9 & 7&2&2.19$\pm$0.90 & 1.02$\pm$0.49 & 0.99$\pm$1.17&4518.88&0.984&  \\
CXOXB J142923.6+334403 &  14 29 23.62 & 33 44 03.24 & 4.00 & 6 & 3&3&1.59$\pm$0.80 & 0.49$\pm$0.38 & 1.56$\pm$1.33&4515.82&0.832&  \\
CXOXB J142923.6+354508 &  14 29 23.64 & 35 45 08.83 & 3.54 & 6 & 6&0&1.50$\pm$0.80 & 0.94$\pm$0.47 & $\le$0.7&4518.88&0.894&  \\
CXOXB J142923.7+353950 &  14 29 23.74 & 35 39 50.62 & 4.29 & 5 & 2&3&1.11$\pm$0.78 & 0.28$\pm$0.35 & 1.30$\pm$1.36&4518.88&0.849&  \\
CXOXB J142924.2+352521 &  14 29 24.26 & 35 25 21.61 & 1.25 & 4 & 4&0&1.00$\pm$0.69 & 0.61$\pm$0.41 & $\le$0.7&4518.88&0.931&  \\
CXOXB J142924.9+353351 &  14 29 24.94 & 35 33 51.69 & 1.25 & 4 & 2&2&0.99$\pm$0.69 & 0.30$\pm$0.34 & 1.00$\pm$1.18&4518.88&0.954&  \\
CXOXB J142924.9+323046 &  14 29 24.97 & 32 30 46.14 & 2.85 & 4 & 1&3&0.89$\pm$0.65 & 0.13$\pm$0.28 & 1.36$\pm$1.22&4858.48&0.875&  \\
CXOXB J142925.2+353639 &  14 29 25.20 & 35 36 39.01 & 2.12 & 6 & 5&1&1.54$\pm$0.79 & 0.79$\pm$0.44 & 0.44$\pm$1.05&4518.88&0.888&  \\
CXOXB J142925.2+335747 &  14 29 25.23 & 33 57 47.47 & 1.58 & 7 & 6&1&1.79$\pm$0.83 & 0.92$\pm$0.47 & 0.49$\pm$1.03&4512.76&0.929&  \\
CXOXB J142925.3+345259 &  14 29 25.33 & 34 52 59.17 & 3.48 & 5 & 2&3&1.26$\pm$0.75 & 0.31$\pm$0.35 & 1.52$\pm$1.32&4515.82&0.874&  \\
CXOXB J142925.3+343915 &  14 29 25.33 & 34 39 15.33 & 0.40 & 17 & 11&6&4.21$\pm$1.13 & 1.62$\pm$0.57 & 3.02$\pm$1.59&4518.88&0.969&-0.29$^{+0.08}_{-0.08}$ \\
CXOXB J142925.6+353333 &  14 29 25.67 & 35 33 33.20 & 1.25 & 6 & 4&2&1.49$\pm$0.78 & 0.59$\pm$0.41 & 1.00$\pm$1.18&4518.88&0.959&  \\
CXOXB J142926.0+342530 &  14 29 26.09 & 34 25 30.77 & 3.47 & 5 & 4&1&1.24$\pm$0.75 & 0.63$\pm$0.41 & 0.38$\pm$1.06&4518.88&0.876&  \\
CXOXB J142927.2+341836 &  14 29 27.23 & 34 18 36.65 & 0.42 & 16 & 12&4&3.91$\pm$1.11 & 1.75$\pm$0.59 & 1.98$\pm$1.40&4518.88&0.982&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J142927.3+323037 &  14 29 27.33 & 32 30 37.83 & 2.85 & 6 & 5&1&1.36$\pm$0.74 & 0.69$\pm$0.41 & 0.39$\pm$0.97&4858.48&0.875&  \\
CXOXB J142927.7+352643 &  14 29 27.70 & 35 26 43.08 & 0.62 & 11 & 10&1&2.75$\pm$0.96 & 1.49$\pm$0.55 & 0.49$\pm$1.03&4518.88&0.956&-0.82$^{+0.14}_{-0.10}$ \\
CXOXB J142928.5+340957 &  14 29 28.58 & 34 09 57.65 & 1.96 & 4 & 2&2&1.02$\pm$0.70 & 0.31$\pm$0.35 & 1.02$\pm$1.18&4518.88&0.903&  \\
CXOXB J142928.7+332942 &  14 29 28.78 & 33 29 42.55 & 0.58 & 10 & 8&2&2.43$\pm$0.93 & 1.16$\pm$0.51 & 0.99$\pm$1.17&4518.88&0.986&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J142928.8+352337 &  14 29 28.83 & 35 23 37.17 & 1.78 & 10 & 5&5&2.59$\pm$0.93 & 0.78$\pm$0.44 & 2.61$\pm$1.51&4518.88&0.909&-0.01$^{+0.14}_{-0.14}$ \\
CXOXB J142928.9+350031 &  14 29 28.96 & 35 00 31.13 & 1.25 & 4 & 4&0&1.01$\pm$0.69 & 0.61$\pm$0.41 & $\le$0.8&4512.68&0.932&  \\
CXOXB J142929.2+350203 &  14 29 29.27 & 35 02 03.03 & 0.68 & 9 & 8&1&2.26$\pm$0.90 & 1.20$\pm$0.51 & 0.50$\pm$1.03&4512.68&0.955&  \\
CXOXB J142929.2+341256 &  14 29 29.27 & 34 12 56.52 & 0.76 & 9 & 5&4&2.26$\pm$0.90 & 0.75$\pm$0.44 & 2.04$\pm$1.40&4518.88&0.952&  \\
CXOXB J142929.9+332800 &  14 29 29.94 & 33 28 00.30 & 0.86 & 6 & 5&1&1.44$\pm$0.78 & 0.72$\pm$0.44 & 0.49$\pm$1.03&4518.88&0.998&  \\
CXOXB J142930.2+350309 &  14 29 30.25 & 35 03 09.43 & 1.25 & 4 & 2&2&0.99$\pm$0.69 & 0.29$\pm$0.34 & 1.00$\pm$1.17&4512.68&0.974&  \\
CXOXB J142930.5+332419 &  14 29 30.53 & 33 24 19.00 & 0.28 & 33 & 25&8&8.27$\pm$1.48 & 3.73$\pm$0.79 & 4.07$\pm$1.75&4518.88&0.957&-0.52$^{+0.04}_{-0.04}$ \\
CXOXB J142930.7+343357 &  14 29 30.78 & 34 33 57.78 & 2.17 & 4 & 3&1&1.04$\pm$0.70 & 0.48$\pm$0.38 & 0.48$\pm$1.04&4518.88&0.868&  \\
CXOXB J142930.8+351657 &  14 29 30.87 & 35 16 57.98 & 4.94 & 6 & 2&4&1.44$\pm$0.90 & 0.30$\pm$0.38 & 1.89$\pm$1.61&4234.34&0.810&  \\
CXOXB J142930.9+353749 &  14 29 30.95 & 35 37 49.22 & 2.73 & 4 & 1&3&0.95$\pm$0.71 & 0.14$\pm$0.30 & 1.46$\pm$1.32&4518.88&0.898&  \\
CXOXB J142931.1+334517 &  14 29 31.19 & 33 45 17.59 & 0.95 & 13 & 10&3&3.41$\pm$1.03 & 1.58$\pm$0.56 & 1.55$\pm$1.31&4512.76&0.901&-0.55$^{+0.11}_{-0.10}$ \\
CXOXB J142931.2+352043 &  14 29 31.22 & 35 20 43.40 & 3.54 & 7 & 6&1&1.74$\pm$0.85 & 0.96$\pm$0.47 & 0.27$\pm$1.08&4518.88&0.860&  \\
CXOXB J142931.2+341345 &  14 29 31.29 & 34 13 45.33 & 1.25 & 5 & 4&1&1.24$\pm$0.74 & 0.59$\pm$0.41 & 0.50$\pm$1.03&4518.88&0.967&  \\
CXOXB J142931.3+343143 &  14 29 31.35 & 34 31 43.96 & 3.62 & 4 & 1&3&0.96$\pm$0.71 & 0.14$\pm$0.31 & 1.48$\pm$1.33&4518.88&0.858&  \\
CXOXB J142931.5+340826 &  14 29 31.55 & 34 08 26.25 & 2.82 & 5 & 4&1&1.28$\pm$0.75 & 0.63$\pm$0.41 & 0.44$\pm$1.05&4518.88&0.879&  \\
CXOXB J142931.7+335133 &  14 29 31.75 & 33 51 33.88 & 1.25 & 4 & 3&1&0.97$\pm$0.69 & 0.43$\pm$0.38 & 0.49$\pm$1.03&4512.76&0.989&  \\
CXOXB J142932.9+334311 &  14 29 32.93 & 33 43 11.79 & 3.36 & 6 & 3&3&1.53$\pm$0.80 & 0.47$\pm$0.38 & 1.52$\pm$1.32&4512.76&0.865&  \\
CXOXB J142933.3+324620 &  14 29 33.37 & 32 46 20.81 & 2.48 & 5 & 5&0&1.09$\pm$0.69 & 0.67$\pm$0.41 & $\le$0.7&4858.48&0.905&  \\
CXOXB J142933.6+341124 &  14 29 33.60 & 34 11 24.47 & 0.77 & 9 & 4&5&2.54$\pm$0.90 & 0.67$\pm$0.41 & 2.86$\pm$1.50&4518.88&0.845&  \\
CXOXB J142933.6+342202 &  14 29 33.68 & 34 22 02.05 & 1.42 & 6 & 5&1&1.52$\pm$0.78 & 0.76$\pm$0.44 & 0.49$\pm$1.03&4518.88&0.933&  \\
CXOXB J142933.8+351927 &  14 29 33.86 & 35 19 27.14 & 4.54 & 5 & 4&1&2.35$\pm$0.78 & 1.21$\pm$0.42 & 0.63$\pm$1.11&4518.88&0.448&  \\
CXOXB J142935.0+352900 &  14 29 35.07 & 35 29 00.86 & 0.68 & 8 & 2&6&1.94$\pm$0.86 & 0.29$\pm$0.34 & 2.95$\pm$1.59&4518.88&0.990&  \\
CXOXB J142935.5+345523 &  14 29 35.53 & 34 55 23.96 & 2.91 & 14 & 6&8&3.77$\pm$1.07 & 0.98$\pm$0.47 & 4.33$\pm$1.78&4512.68&0.845&0.13$^{+0.10}_{-0.10}$ \\
CXOXB J142935.7+341441 &  14 29 35.75 & 34 14 41.60 & 0.43 & 15 & 11&4&3.65$\pm$1.08 & 1.60$\pm$0.57 & 1.98$\pm$1.40&4518.88&0.985&-0.47$^{+0.09}_{-0.09}$ \\
CXOXB J142936.0+325558 &  14 29 36.05 & 32 55 58.62 & 1.16 & 14 & 10&4&3.72$\pm$1.06 & 1.59$\pm$0.56 & 2.12$\pm$1.41&4509.66&0.896&-0.44$^{+0.10}_{-0.09}$ \\
CXOXB J142936.0+334204 &  14 29 36.06 & 33 42 04.63 & 2.92 & 12 & 10&2&3.19$\pm$1.02 & 1.65$\pm$0.56 & 0.86$\pm$1.22&4512.76&0.845&-0.75$^{+0.13}_{-0.11}$ \\
CXOXB J142936.1+322628 &  14 29 36.10 & 32 26 28.49 & 4.32 & 6 & 4&2&1.31$\pm$0.73 & 0.55$\pm$0.38 & 0.79$\pm$1.11&4956.38&0.821&  \\
CXOXB J142936.3+332834 &  14 29 36.38 & 33 28 34.17 & 1.01 & 5 & 5&0&1.20$\pm$0.74 & 0.71$\pm$0.44 & $\le$0.8&4518.88&1.000&  \\
CXOXB J142936.6+350100 &  14 29 36.62 & 35 01 00.27 & 1.25 & 4 & 2&2&1.01$\pm$0.69 & 0.30$\pm$0.34 & 1.02$\pm$1.18&4512.68&0.945&  \\
CXOXB J142936.8+334939 &  14 29 36.88 & 33 49 39.73 & 1.01 & 6 & 5&1&1.48$\pm$0.78 & 0.73$\pm$0.44 & 0.50$\pm$1.03&4512.76&0.975&  \\
CXOXB J142937.2+354325 &  14 29 37.25 & 35 43 25.53 & 3.16 & 8 & 4&4&2.04$\pm$0.89 & 0.64$\pm$0.42 & 1.94$\pm$1.46&4515.82&0.822&  \\
CXOXB J142937.6+340233 &  14 29 37.66 & 34 02 33.64 & 4.59 & 4 & 0&4&1.00$\pm$0.73 & $\le $0.2 & 2.23$\pm$1.45&4512.76&0.763&  \\
CXOXB J142938.5+324302 &  14 29 38.55 & 32 43 02.05 & 1.25 & 4 & 4&0&0.88$\pm$0.64 & 0.53$\pm$0.38 & $\le$0.7&4858.48&0.932&  \\
CXOXB J142938.7+341040 &  14 29 38.75 & 34 10 40.21 & 1.65 & 5 & 2&3&1.35$\pm$0.74 & 0.32$\pm$0.34 & 1.64$\pm$1.30&4518.88&0.869&  \\
CXOXB J142938.7+340656 &  14 29 38.76 & 34 06 56.91 & 1.70 & 17 & 11&6&4.63$\pm$1.15 & 1.81$\pm$0.58 & 3.21$\pm$1.61&4518.88&0.853&-0.32$^{+0.08}_{-0.08}$ \\
CXOXB J142938.8+345926 &  14 29 38.80 & 34 59 26.90 & 0.93 & 9 & 7&2&2.53$\pm$0.90 & 1.18$\pm$0.49 & 1.10$\pm$1.18&4512.68&0.841&  \\
CXOXB J142939.1+353555 &  14 29 39.11 & 35 35 55.80 & 1.75 & 4 & 3&1&0.97$\pm$0.70 & 0.45$\pm$0.38 & 0.44$\pm$1.04&4518.88&0.932&  \\
CXOXB J142939.5+334444 &  14 29 39.53 & 33 44 44.60 & 2.45 & 6 & 1&5&1.54$\pm$0.79 & 0.14$\pm$0.30 & 2.63$\pm$1.51&4512.76&0.894&  \\
CXOXB J142939.7+335336 &  14 29 39.71 & 33 53 36.21 & 0.16 & 80 & 31&49&19.29$\pm$2.17 & 4.45$\pm$0.86 & 24.00$\pm$3.56&4512.76&0.999&0.22$^{+0.02}_{-0.02}$ \\
CXOXB J142939.9+352000 &  14 29 39.93 & 35 20 00.46 & 2.55 & 14 & 6&8&4.50$\pm$1.15 & 1.18$\pm$0.50 & 5.12$\pm$1.91&4234.34&0.792&0.12$^{+0.10}_{-0.11}$ \\
CXOXB J142940.0+333331 &  14 29 40.02 & 33 33 31.23 & 1.68 & 14 & 10&4&3.57$\pm$1.05 & 1.53$\pm$0.55 & 2.05$\pm$1.41&4518.88&0.934&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J142940.4+343633 &  14 29 40.42 & 34 36 33.04 & 1.25 & 7 & 0&7&1.76$\pm$0.82 & $\le $0.2 & 3.59$\pm$1.67&4518.88&0.944&  \\
CXOXB J142940.8+325952 &  14 29 40.80 & 32 59 52.38 & 1.01 & 6 & 4&2&1.50$\pm$0.78 & 0.60$\pm$0.41 & 1.02$\pm$1.18&4509.66&0.959&  \\
CXOXB J142941.5+330124 &  14 29 41.54 & 33 01 24.50 & 0.68 & 8 & 4&4&1.96$\pm$0.86 & 0.59$\pm$0.41 & 1.99$\pm$1.41&4509.66&0.980&  \\
CXOXB J142941.5+332719 &  14 29 41.58 & 33 27 19.48 & 0.40 & 17 & 10&7&4.25$\pm$1.13 & 1.49$\pm$0.55 & 3.55$\pm$1.67&4518.88&0.960&-0.18$^{+0.08}_{-0.08}$ \\
CXOXB J142941.6+351257 &  14 29 41.69 & 35 12 57.20 & 2.61 & 5 & 4&1&1.32$\pm$0.75 & 0.65$\pm$0.41 & 0.46$\pm$1.05&4512.68&0.854&  \\
CXOXB J142941.8+354154 &  14 29 41.85 & 35 41 54.80 & 3.17 & 4 & 1&3&0.92$\pm$0.72 & 0.13$\pm$0.31 & 1.41$\pm$1.34&4515.82&0.860&  \\
CXOXB J142942.0+324013 &  14 29 42.02 & 32 40 13.16 & 1.25 & 4 & 1&3&0.83$\pm$0.64 & 0.12$\pm$0.28 & 1.27$\pm$1.20&4858.48&0.995&  \\
CXOXB J142942.5+330223 &  14 29 42.50 & 33 02 23.66 & 0.31 & 25 & 18&7&9.26$\pm$1.32 & 3.97$\pm$0.69 & 5.27$\pm$1.67&4509.66&0.651&-0.44$^{+0.05}_{-0.05}$ \\
CXOXB J142942.6+335654 &  14 29 42.66 & 33 56 54.27 & 0.32 & 53 & 38&15&13.69$\pm$1.81 & 5.85$\pm$0.94 & 7.86$\pm$2.20&4512.76&0.930&-0.44$^{+0.03}_{-0.03}$ \\
CXOXB J142942.7+334919 &  14 29 42.70 & 33 49 19.41 & 1.25 & 4 & 2&2&0.99$\pm$0.69 & 0.29$\pm$0.34 & 1.00$\pm$1.18&4512.76&0.966&  \\
CXOXB J142942.8+341441 &  14 29 42.81 & 34 14 41.88 & 1.25 & 4 & 4&0&0.98$\pm$0.69 & 0.58$\pm$0.41 & $\le$0.8&4518.88&0.977&  \\
CXOXB J142943.2+325922 &  14 29 43.28 & 32 59 22.83 & 0.58 & 15 & 12&3&4.04$\pm$1.08 & 1.93$\pm$0.59 & 1.63$\pm$1.30&4509.66&0.893&-0.60$^{+0.09}_{-0.09}$ \\
CXOXB J142943.5+323642 &  14 29 43.52 & 32 36 42.70 & 0.37 & 22 & 14&8&4.69$\pm$1.17 & 1.78$\pm$0.58 & 3.46$\pm$1.62&4858.48&0.974&-0.27$^{+0.06}_{-0.06}$ \\
CXOXB J142943.9+342718 &  14 29 43.97 & 34 27 18.68 & 3.05 & 12 & 10&2&3.19$\pm$0.98 & 1.61$\pm$0.54 & 0.99$\pm$1.17&4613.72&0.846&-0.70$^{+0.12}_{-0.11}$ \\
CXOXB J142944.0+331225 &  14 29 44.07 & 33 12 25.14 & 3.40 & 11 & 4&7&2.88$\pm$0.95 & 0.63$\pm$0.41 & 3.72$\pm$1.65&4616.78&0.850&0.27$^{+0.12}_{-0.13}$ \\
CXOXB J142944.1+344359 &  14 29 44.15 & 34 43 59.65 & 0.40 & 24 & 19&5&6.16$\pm$1.30 & 2.91$\pm$0.70 & 2.60$\pm$1.50&4518.88&0.934&-0.59$^{+0.06}_{-0.05}$ \\
CXOXB J142944.2+335253 &  14 29 44.20 & 33 52 53.05 & 0.68 & 8 & 4&4&1.93$\pm$0.86 & 0.58$\pm$0.41 & 1.96$\pm$1.41&4512.76&0.994&  \\
CXOXB J142944.3+345226 &  14 29 44.36 & 34 52 26.53 & 2.92 & 4 & 0&4&0.98$\pm$0.67 & $\le $0.2 & 2.03$\pm$1.35&4748.34&0.828&  \\
CXOXB J142944.7+330117 &  14 29 44.77 & 33 01 17.62 & 1.25 & 5 & 1&4&1.24$\pm$0.74 & 0.15$\pm$0.30 & 2.01$\pm$1.41&4509.66&0.973&  \\
CXOXB J142946.1+345926 &  14 29 46.17 & 34 59 26.35 & 1.96 & 5 & 3&2&1.27$\pm$0.75 & 0.46$\pm$0.38 & 1.01$\pm$1.19&4512.68&0.913&  \\
CXOXB J142946.3+350253 &  14 29 46.39 & 35 02 53.71 & 1.01 & 6 & 3&3&1.49$\pm$0.78 & 0.44$\pm$0.38 & 1.51$\pm$1.30&4512.68&0.964&  \\
CXOXB J142946.6+332643 &  14 29 46.60 & 33 26 43.71 & 1.01 & 5 & 1&4&1.25$\pm$0.74 & 0.15$\pm$0.30 & 2.03$\pm$1.40&4518.88&0.959&  \\
CXOXB J142946.7+330435 &  14 29 46.72 & 33 04 35.98 & 1.25 & 4 & 1&3&1.00$\pm$0.69 & 0.15$\pm$0.30 & 1.52$\pm$1.30&4509.66&0.962&  \\
CXOXB J142946.7+350525 &  14 29 46.78 & 35 05 25.13 & 0.39 & 21 & 15&6&5.12$\pm$1.23 & 2.18$\pm$0.64 & 2.97$\pm$1.59&4512.68&0.987&-0.43$^{+0.07}_{-0.06}$ \\
CXOXB J142946.8+323716 &  14 29 46.83 & 32 37 16.50 & 1.25 & 4 & 4&0&1.02$\pm$0.64 & 0.61$\pm$0.38 & $\le$0.7&4858.48&0.810&  \\
CXOXB J142947.3+343212 &  14 29 47.30 & 34 32 12.75 & 3.00 & 4 & 2&2&0.98$\pm$0.69 & 0.30$\pm$0.34 & 0.96$\pm$1.17&4613.72&0.871&  \\
CXOXB J142947.3+342521 &  14 29 47.33 & 34 25 21.51 & 3.68 & 8 & 4&4&2.15$\pm$0.88 & 0.66$\pm$0.41 & 2.14$\pm$1.43&4518.88&0.837&  \\
CXOXB J142947.6+353427 &  14 29 47.62 & 35 34 27.25 & 0.46 & 40 & 16&24&16.80$\pm$1.61 & 4.00$\pm$0.66 & 20.47$\pm$2.64&4518.88&0.571&0.20$^{+0.03}_{-0.03}$ \\
CXOXB J142947.8+345146 &  14 29 47.84 & 34 51 46.13 & 2.52 & 4 & 4&0&0.98$\pm$0.67 & 0.61$\pm$0.39 & $\le$0.7&4748.34&0.838&  \\
CXOXB J142947.8+324348 &  14 29 47.85 & 32 43 48.86 & 1.66 & 8 & 4&4&1.75$\pm$0.80 & 0.52$\pm$0.38 & 1.77$\pm$1.31&4858.48&0.939&  \\
CXOXB J142948.7+340049 &  14 29 48.75 & 34 00 49.55 & 2.86 & 4 & 3&1&1.00$\pm$0.69 & 0.46$\pm$0.37 & 0.45$\pm$1.02&4613.72&0.859&  \\
CXOXB J142948.9+342659 &  14 29 48.95 & 34 26 59.30 & 2.45 & 5 & 3&2&1.31$\pm$0.73 & 0.48$\pm$0.37 & 1.04$\pm$1.16&4613.72&0.844&  \\
CXOXB J142949.1+344257 &  14 29 49.14 & 34 42 57.51 & 1.25 & 5 & 4&1&1.22$\pm$0.74 & 0.58$\pm$0.41 & 0.48$\pm$1.03&4518.88&0.976&  \\
CXOXB J142949.6+354134 &  14 29 49.66 & 35 41 34.86 & 2.19 & 6 & 5&1&1.52$\pm$0.79 & 0.79$\pm$0.44 & 0.40$\pm$1.05&4515.82&0.887&  \\
CXOXB J142949.7+324654 &  14 29 49.73 & 32 46 54.06 & 2.06 & 7 & 6&1&1.92$\pm$0.81 & 1.00$\pm$0.46 & 0.47$\pm$1.02&4616.78&0.805&  \\
CXOXB J142949.8+330122 &  14 29 49.80 & 33 01 22.97 & 1.25 & 4 & 3&1&0.99$\pm$0.69 & 0.44$\pm$0.38 & 0.50$\pm$1.03&4509.66&0.968&  \\
CXOXB J142949.9+325600 &  14 29 49.96 & 32 56 00.70 & 1.41 & 11 & 6&5&2.92$\pm$0.97 & 0.96$\pm$0.47 & 2.66$\pm$1.51&4509.66&0.888&-0.10$^{+0.13}_{-0.12}$ \\
CXOXB J142950.1+345811 &  14 29 50.13 & 34 58 11.28 & 3.16 & 6 & 6&0&1.52$\pm$0.75 & 0.94$\pm$0.44 & $\le$0.6&4748.34&0.814&  \\
CXOXB J142950.6+340125 &  14 29 50.62 & 34 01 25.26 & 2.48 & 4 & 4&0&0.99$\pm$0.68 & 0.61$\pm$0.40 & $\le$0.7&4613.72&0.880&  \\
CXOXB J142950.6+350842 &  14 29 50.67 & 35 08 42.53 & 1.25 & 7 & 0&7&1.87$\pm$0.82 & $\le $0.2 & 3.81$\pm$1.67&4512.68&0.893&  \\
CXOXB J142950.8+352410 &  14 29 50.84 & 35 24 10.89 & 1.26 & 13 & 10&3&3.34$\pm$1.03 & 1.55$\pm$0.55 & 1.49$\pm$1.31&4518.88&0.912&-0.56$^{+0.11}_{-0.10}$ \\
CXOXB J142951.2+340551 &  14 29 51.21 & 34 05 51.15 & 1.76 & 6 & 6&0&1.54$\pm$0.77 & 0.93$\pm$0.46 & $\le$0.7&4613.72&0.875&  \\
CXOXB J142951.7+330927 &  14 29 51.70 & 33 09 27.33 & 2.42 & 4 & 0&4&1.00$\pm$0.70 & $\le $0.2 & 2.07$\pm$1.42&4509.66&0.914&  \\
CXOXB J142951.8+330110 &  14 29 51.81 & 33 01 10.58 & 1.25 & 5 & 3&2&1.28$\pm$0.74 & 0.46$\pm$0.38 & 1.04$\pm$1.18&4509.66&0.934&  \\
CXOXB J142951.8+325728 &  14 29 51.81 & 32 57 28.59 & 2.19 & 5 & 4&1&1.28$\pm$0.75 & 0.62$\pm$0.41 & 0.47$\pm$1.04&4509.66&0.909&  \\
CXOXB J142952.0+343843 &  14 29 52.04 & 34 38 43.67 & 0.62 & 13 & 8&5&3.38$\pm$1.02 & 1.24$\pm$0.51 & 2.63$\pm$1.50&4518.88&0.921&-0.23$^{+0.11}_{-0.10}$ \\
CXOXB J142952.2+322811 &  14 29 52.28 & 32 28 11.33 & 1.47 & 11 & 8&3&2.45$\pm$0.88 & 1.07$\pm$0.47 & 1.33$\pm$1.19&4956.38&0.882&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J142952.4+334938 &  14 29 52.49 & 33 49 38.50 & 1.01 & 5 & 4&1&1.83$\pm$0.74 & 0.87$\pm$0.41 & 0.73$\pm$1.03&4512.76&0.654&  \\
CXOXB J142952.5+333523 &  14 29 52.51 & 33 35 23.37 & 1.91 & 10 & 7&3&2.58$\pm$0.92 & 1.09$\pm$0.48 & 1.52$\pm$1.28&4613.72&0.869&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J142952.9+340820 &  14 29 52.92 & 34 08 20.54 & 2.55 & 4 & 2&2&1.01$\pm$0.68 & 0.31$\pm$0.34 & 1.01$\pm$1.16&4613.72&0.864&  \\
CXOXB J142952.9+340150 &  14 29 52.97 & 34 01 50.85 & 1.47 & 10 & 9&1&2.62$\pm$0.91 & 1.41$\pm$0.52 & 0.49$\pm$1.01&4613.72&0.868&-0.82$^{+0.15}_{-0.11}$ \\
CXOXB J142953.6+324155 &  14 29 53.61 & 32 41 55.65 & 1.41 & 6 & 5&1&1.35$\pm$0.73 & 0.68$\pm$0.41 & 0.44$\pm$0.96&4858.48&0.911&  \\
CXOXB J142953.6+345604 &  14 29 53.61 & 34 56 04.08 & 1.46 & 12 & 10&2&3.01$\pm$0.95 & 1.51$\pm$0.53 & 0.98$\pm$1.13&4748.34&0.854&-0.68$^{+0.12}_{-0.11}$ \\
CXOXB J142953.6+334213 &  14 29 53.65 & 33 42 13.77 & 1.03 & 16 & 12&4&4.06$\pm$1.09 & 1.82$\pm$0.58 & 2.03$\pm$1.38&4613.72&0.899&-0.51$^{+0.09}_{-0.08}$ \\
CXOXB J142954.0+352110 &  14 29 54.00 & 35 21 10.01 & 2.21 & 4 & 0&4&1.10$\pm$0.75 & $\le $0.2 & 2.30$\pm$1.52&4234.34&0.896&  \\
CXOXB J142954.0+325936 &  14 29 54.06 & 32 59 36.64 & 1.07 & 7 & 2&5&1.78$\pm$0.83 & 0.30$\pm$0.35 & 2.58$\pm$1.51&4509.66&0.935&  \\
CXOXB J142954.6+350346 &  14 29 54.67 & 35 03 46.99 & 0.54 & 20 & 14&6&5.11$\pm$1.21 & 2.13$\pm$0.63 & 3.10$\pm$1.59&4512.68&0.939&-0.40$^{+0.07}_{-0.07}$ \\
CXOXB J142954.7+330134 &  14 29 54.71 & 33 01 34.49 & 0.68 & 16 & 12&4&4.02$\pm$1.11 & 1.80$\pm$0.59 & 2.03$\pm$1.41&4509.66&0.958&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J142954.7+331602 &  14 29 54.73 & 33 16 02.33 & 1.75 & 7 & 5&2&1.75$\pm$0.81 & 0.75$\pm$0.43 & 0.99$\pm$1.15&4616.78&0.907&  \\
CXOXB J142955.0+342835 &  14 29 55.05 & 34 28 35.60 & 1.67 & 8 & 3&5&2.09$\pm$0.84 & 0.47$\pm$0.37 & 2.65$\pm$1.47&4613.72&0.870&  \\
CXOXB J142955.1+341234 &  14 29 55.18 & 34 12 34.80 & 1.73 & 6 & 1&5&1.52$\pm$0.79 & 0.15$\pm$0.30 & 2.58$\pm$1.50&4518.88&0.928&  \\
CXOXB J142955.2+342311 &  14 29 55.20 & 34 23 11.86 & 2.88 & 4 & 0&4&1.27$\pm$0.70 & $\le $0.2 & 2.64$\pm$1.42&4518.88&0.708&  \\
CXOXB J142955.5+345537 &  14 29 55.56 & 34 55 37.19 & 1.82 & 8 & 3&5&1.92$\pm$0.82 & 0.43$\pm$0.36 & 2.44$\pm$1.43&4748.34&0.890&  \\
CXOXB J142955.6+353707 &  14 29 55.68 & 35 37 07.52 & 1.75 & 11 & 9&2&2.88$\pm$0.97 & 1.44$\pm$0.54 & 0.93$\pm$1.20&4515.82&0.879&-0.69$^{+0.14}_{-0.12}$ \\
CXOXB J142956.3+351232 &  14 29 56.37 & 35 12 32.22 & 2.54 & 4 & 1&3&1.06$\pm$0.76 & 0.15$\pm$0.33 & 1.64$\pm$1.42&4234.34&0.879&  \\
CXOXB J142956.5+344017 &  14 29 56.51 & 34 40 17.92 & 1.25 & 5 & 3&2&1.30$\pm$0.74 & 0.47$\pm$0.38 & 1.05$\pm$1.18&4518.88&0.913&  \\
CXOXB J142956.8+345332 &  14 29 56.88 & 34 53 32.92 & 1.02 & 9 & 6&3&2.17$\pm$0.85 & 0.87$\pm$0.44 & 1.46$\pm$1.24&4748.34&0.893&  \\
CXOXB J142957.0+353054 &  14 29 57.08 & 35 30 54.23 & 0.55 & 21 & 17&4&5.33$\pm$1.23 & 2.58$\pm$0.67 & 2.03$\pm$1.41&4518.88&0.941&-0.63$^{+0.07}_{-0.06}$ \\
CXOXB J142957.2+354814 &  14 29 57.29 & 35 48 14.39 & 1.18 & 17 & 17&0&4.49$\pm$1.15 & 2.75$\pm$0.68 & $\le$0.6&4515.82&0.875&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J142957.6+332505 &  14 29 57.66 & 33 25 05.07 & 1.29 & 6 & 2&4&1.57$\pm$0.78 & 0.31$\pm$0.34 & 2.12$\pm$1.41&4518.88&0.908&  \\
CXOXB J142957.7+331539 &  14 29 57.77 & 33 15 39.70 & 1.45 & 6 & 4&2&1.48$\pm$0.77 & 0.59$\pm$0.40 & 0.99$\pm$1.15&4616.78&0.919&  \\
CXOXB J142957.8+353021 &  14 29 57.81 & 35 30 21.72 & 1.30 & 5 & 2&3&1.22$\pm$0.74 & 0.29$\pm$0.34 & 1.48$\pm$1.30&4518.88&0.959&  \\
CXOXB J142958.0+334704 &  14 29 58.05 & 33 47 04.26 & 2.36 & 6 & 0&6&1.52$\pm$0.79 & $\le $0.2 & 3.15$\pm$1.60&4512.76&0.907&  \\
CXOXB J142958.1+333527 &  14 29 58.12 & 33 35 27.15 & 2.19 & 5 & 4&1&1.25$\pm$0.73 & 0.61$\pm$0.40 & 0.46$\pm$1.02&4613.72&0.891&  \\
CXOXB J142958.1+334928 &  14 29 58.15 & 33 49 28.55 & 0.99 & 18 & 13&5&4.71$\pm$1.16 & 2.03$\pm$0.61 & 2.63$\pm$1.51&4512.76&0.913&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J142958.9+335445 &  14 29 58.91 & 33 54 45.41 & 1.71 & 6 & 5&1&1.51$\pm$0.79 & 0.76$\pm$0.44 & 0.47$\pm$1.04&4512.76&0.929&  \\
CXOXB J142959.2+322436 &  14 29 59.24 & 32 24 36.85 & 0.47 & 26 & 24&2&5.64$\pm$1.22 & 3.11$\pm$0.70 & 0.86$\pm$1.07&4956.38&0.917&-0.85$^{+0.06}_{-0.05}$ \\
CXOXB J142959.2+335242 &  14 29 59.25 & 33 52 42.82 & 0.80 & 11 & 7&4&2.81$\pm$0.97 & 1.07$\pm$0.49 & 2.06$\pm$1.41&4512.76&0.933&-0.28$^{+0.13}_{-0.12}$ \\
CXOXB J142959.2+322849 &  14 29 59.27 & 32 28 49.23 & 1.54 & 5 & 2&3&1.13$\pm$0.68 & 0.27$\pm$0.31 & 1.38$\pm$1.19&4956.38&0.867&  \\
CXOXB J142959.2+343921 &  14 29 59.27 & 34 39 21.42 & 1.25 & 7 & 7&0&1.75$\pm$0.83 & 1.05$\pm$0.49 & $\le$0.7&4518.88&0.945&  \\
CXOXB J142959.3+353423 &  14 29 59.30 & 35 34 23.37 & 2.22 & 8 & 7&1&2.09$\pm$0.87 & 1.12$\pm$0.49 & 0.44$\pm$1.05&4518.88&0.882&  \\
CXOXB J142959.5+353026 &  14 29 59.59 & 35 30 26.76 & 0.63 & 21 & 20&1&5.38$\pm$1.23 & 3.06$\pm$0.72 & 0.48$\pm$1.03&4518.88&0.932&-0.91$^{+0.07}_{-0.05}$ \\
CXOXB J142959.9+353912 &  14 29 59.97 & 35 39 12.01 & 1.53 & 4 & 3&1&1.03$\pm$0.70 & 0.47$\pm$0.38 & 0.47$\pm$1.04&4515.82&0.887&  \\
CXOXB J143000.2+353624 &  14 30 00.20 & 35 36 24.00 & 3.19 & 5 & 3&2&1.16$\pm$0.76 & 0.44$\pm$0.38 & 0.84$\pm$1.21&4518.88&0.895&  \\
CXOXB J143000.6+330002 &  14 30 00.63 & 33 00 02.34 & 1.22 & 18 & 12&6&4.78$\pm$1.16 & 1.90$\pm$0.59 & 3.21$\pm$1.60&4509.66&0.902&-0.34$^{+0.08}_{-0.07}$ \\
CXOXB J143000.7+353153 &  14 30 00.71 & 35 31 53.17 & 1.71 & 4 & 4&0&0.99$\pm$0.70 & 0.61$\pm$0.41 & $\le$0.7&4518.88&0.926&  \\
CXOXB J143000.9+343353 &  14 30 00.93 & 34 33 53.38 & 2.19 & 8 & 4&4&2.01$\pm$0.85 & 0.60$\pm$0.40 & 2.03$\pm$1.38&4613.72&0.896&  \\
CXOXB J143001.2+354248 &  14 30 01.26 & 35 42 48.26 & 1.01 & 6 & 2&4&1.51$\pm$0.79 & 0.30$\pm$0.34 & 2.04$\pm$1.41&4515.82&0.936&  \\
CXOXB J143001.3+340800 &  14 30 01.34 & 34 08 00.48 & 1.66 & 4 & 3&1&0.98$\pm$0.68 & 0.44$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.920&  \\
CXOXB J143001.4+332254 &  14 30 01.48 & 33 22 54.11 & 2.60 & 4 & 4&0&1.00$\pm$0.70 & 0.62$\pm$0.41 & $\le$0.7&4518.88&0.902&  \\
CXOXB J143001.7+342110 &  14 30 01.73 & 34 21 10.49 & 2.05 & 6 & 6&0&1.50$\pm$0.79 & 0.92$\pm$0.47 & $\le$0.7&4518.88&0.918&  \\
CXOXB J143001.8+323423 &  14 30 01.86 & 32 34 23.40 & 2.50 & 4 & 4&0&2.21$\pm$0.65 & 1.34$\pm$0.38 & $\le$0.7&4858.48&0.367&  \\
CXOXB J143002.2+323752 &  14 30 02.24 & 32 37 52.25 & 1.83 & 4 & 2&2&0.87$\pm$0.65 & 0.26$\pm$0.32 & 0.88$\pm$1.10&4858.48&0.923&  \\
CXOXB J143002.4+341012 &  14 30 02.43 & 34 10 12.59 & 0.80 & 26 & 22&4&6.67$\pm$1.32 & 3.37$\pm$0.73 & 2.03$\pm$1.38&4613.72&0.892&-0.70$^{+0.05}_{-0.05}$ \\
CXOXB J143002.6+333320 &  14 30 02.67 & 33 33 20.81 & 2.72 & 4 & 4&0&1.97$\pm$0.69 & 1.20$\pm$0.40 & $\le$0.7&4613.72&0.452&  \\
CXOXB J143002.6+352305 &  14 30 02.69 & 35 23 05.38 & 2.15 & 4 & 3&1&1.09$\pm$0.75 & 0.52$\pm$0.41 & 0.44$\pm$1.13&4234.34&0.899&  \\
CXOXB J143003.1+340649 &  14 30 03.18 & 34 06 49.70 & 1.25 & 6 & 1&5&1.54$\pm$0.77 & 0.15$\pm$0.29 & 2.61$\pm$1.47&4613.72&0.890&  \\
CXOXB J143003.2+324212 &  14 30 03.24 & 32 42 12.13 & 2.36 & 4 & 4&0&0.88$\pm$0.65 & 0.54$\pm$0.38 & $\le$0.7&4858.48&0.898&  \\
CXOXB J143003.3+330256 &  14 30 03.30 & 33 02 56.48 & 0.95 & 15 & 11&4&3.95$\pm$1.08 & 1.73$\pm$0.57 & 2.11$\pm$1.41&4509.66&0.909&-0.47$^{+0.09}_{-0.09}$ \\
CXOXB J143003.3+332158 &  14 30 03.39 & 33 21 58.04 & 0.77 & 32 & 23&9&8.26$\pm$1.43 & 3.55$\pm$0.74 & 4.67$\pm$1.79&4616.78&0.885&-0.44$^{+0.04}_{-0.04}$ \\
CXOXB J143003.6+344057 &  14 30 03.60 & 34 40 57.82 & 1.29 & 14 & 12&2&3.62$\pm$1.06 & 1.86$\pm$0.59 & 0.99$\pm$1.18&4518.88&0.916&-0.73$^{+0.10}_{-0.09}$ \\
CXOXB J143003.7+345524 &  14 30 03.74 & 34 55 24.49 & 1.01 & 5 & 5&0&1.17$\pm$0.70 & 0.70$\pm$0.42 & $\le$0.7&4748.34&0.920&  \\
CXOXB J143004.1+353916 &  14 30 04.11 & 35 39 16.45 & 0.68 & 12 & 7&5&3.07$\pm$1.00 & 1.07$\pm$0.49 & 2.58$\pm$1.51&4515.82&0.929&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143004.2+343048 &  14 30 04.24 & 34 30 48.69 & 1.25 & 5 & 3&2&1.25$\pm$0.72 & 0.45$\pm$0.37 & 1.01$\pm$1.15&4613.72&0.913&  \\
CXOXB J143004.2+354444 &  14 30 04.27 & 35 44 44.29 & 0.58 & 15 & 9&6&4.00$\pm$1.08 & 1.44$\pm$0.53 & 3.23$\pm$1.59&4515.82&0.894&-0.21$^{+0.09}_{-0.09}$ \\
CXOXB J143004.7+322624 &  14 30 04.76 & 32 26 24.57 & 0.43 & 23 & 16&7&4.85$\pm$1.16 & 2.01$\pm$0.60 & 2.99$\pm$1.52&4956.38&0.946&-0.39$^{+0.06}_{-0.06}$ \\
CXOXB J143005.1+342202 &  14 30 05.17 & 34 22 02.75 & 2.62 & 5 & 4&1&1.26$\pm$0.73 & 0.62$\pm$0.40 & 0.45$\pm$1.02&4613.72&0.872&  \\
CXOXB J143005.6+330020 &  14 30 05.64 & 33 00 20.16 & 2.48 & 4 & 2&2&1.00$\pm$0.70 & 0.30$\pm$0.35 & 1.00$\pm$1.19&4509.66&0.911&  \\
CXOXB J143005.7+345212 &  14 30 05.72 & 34 52 12.33 & 1.01 & 6 & 5&1&1.40$\pm$0.74 & 0.70$\pm$0.42 & 0.47$\pm$0.98&4748.34&0.928&  \\
CXOXB J143005.8+344450 &  14 30 05.84 & 34 44 50.38 & 2.18 & 8 & 5&3&2.00$\pm$0.87 & 0.76$\pm$0.44 & 1.47$\pm$1.32&4518.88&0.915&  \\
CXOXB J143006.4+335306 &  14 30 06.44 & 33 53 06.73 & 1.12 & 17 & 13&4&4.52$\pm$1.14 & 2.07$\pm$0.61 & 2.11$\pm$1.42&4512.76&0.892&-0.54$^{+0.08}_{-0.08}$ \\
CXOXB J143006.4+351930 &  14 30 06.45 & 35 19 30.78 & 1.25 & 4 & 3&1&1.15$\pm$0.74 & 0.52$\pm$0.41 & 0.56$\pm$1.10&4234.34&0.931&  \\
CXOXB J143006.5+335618 &  14 30 06.50 & 33 56 18.32 & 2.92 & 4 & 0&4&0.95$\pm$0.71 & $\le $0.2 & 2.01$\pm$1.42&4512.76&0.909&  \\
CXOXB J143006.6+324808 &  14 30 06.69 & 32 48 08.03 & 1.25 & 4 & 2&2&0.98$\pm$0.68 & 0.29$\pm$0.34 & 0.99$\pm$1.15&4616.78&0.935&  \\
CXOXB J143007.0+342900 &  14 30 07.01 & 34 29 00.52 & 1.25 & 4 & 3&1&0.96$\pm$0.68 & 0.43$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.956&  \\
CXOXB J143007.6+333859 &  14 30 07.64 & 33 38 59.35 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.955&  \\
CXOXB J143007.7+344947 &  14 30 07.71 & 34 49 47.31 & 0.58 & 17 & 14&3&5.04$\pm$1.08 & 2.47$\pm$0.60 & 1.79$\pm$1.24&4748.34&0.732&-0.65$^{+0.08}_{-0.08}$ \\
CXOXB J143007.9+331047 &  14 30 07.96 & 33 10 47.69 & 1.54 & 4 & 2&2&1.06$\pm$0.68 & 0.32$\pm$0.34 & 1.07$\pm$1.15&4616.78&0.855&  \\
CXOXB J143008.3+335142 &  14 30 08.37 & 33 51 42.35 & 2.45 & 5 & 2&3&1.24$\pm$0.75 & 0.30$\pm$0.35 & 1.50$\pm$1.31&4512.76&0.918&  \\
CXOXB J143008.3+344439 &  14 30 08.38 & 34 44 39.38 & 2.91 & 7 & 0&7&1.75$\pm$0.83 & $\le $0.2 & 3.62$\pm$1.69&4518.88&0.909&  \\
CXOXB J143008.4+325247 &  14 30 08.47 & 32 52 47.33 & 1.25 & 5 & 5&0&1.28$\pm$0.72 & 0.77$\pm$0.43 & $\le$0.8&4616.78&0.892&  \\
CXOXB J143008.7+322844 &  14 30 08.73 & 32 28 44.31 & 1.25 & 4 & 2&2&0.83$\pm$0.63 & 0.25$\pm$0.31 & 0.84$\pm$1.07&4956.38&0.955&  \\
CXOXB J143008.7+330736 &  14 30 08.79 & 33 07 36.48 & 2.67 & 13 & 8&5&3.38$\pm$1.03 & 1.26$\pm$0.51 & 2.58$\pm$1.52&4509.66&0.900&-0.25$^{+0.11}_{-0.11}$ \\
CXOXB J143008.8+344713 &  14 30 08.85 & 34 47 13.10 & 2.04 & 4 & 3&1&0.94$\pm$0.66 & 0.43$\pm$0.36 & 0.45$\pm$0.98&4748.34&0.894&  \\
CXOXB J143009.3+333913 &  14 30 09.32 & 33 39 13.96 & 0.86 & 6 & 2&4&1.43$\pm$0.77 & 0.28$\pm$0.34 & 1.94$\pm$1.37&4613.72&0.962&  \\
CXOXB J143009.3+324219 &  14 30 09.35 & 32 42 19.53 & 3.13 & 4 & 1&3&0.84$\pm$0.65 & 0.12$\pm$0.28 & 1.29$\pm$1.22&4858.48&0.904&  \\
CXOXB J143009.3+323501 &  14 30 09.38 & 32 35 01.10 & 3.44 & 11 & 5&6&2.47$\pm$0.89 & 0.67$\pm$0.40 & 2.71$\pm$1.47&4956.38&0.856&0.08$^{+0.13}_{-0.13}$ \\
CXOXB J143009.4+335029 &  14 30 09.45 & 33 50 29.52 & 2.69 & 5 & 4&1&1.23$\pm$0.75 & 0.61$\pm$0.41 & 0.41$\pm$1.05&4512.76&0.909&  \\
CXOXB J143009.5+322902 &  14 30 09.50 & 32 29 02.37 & 0.76 & 10 & 8&2&2.08$\pm$0.85 & 0.99$\pm$0.47 & 0.84$\pm$1.07&4956.38&0.956&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143009.6+335812 &  14 30 09.61 & 33 58 12.66 & 1.13 & 12 & 10&2&3.06$\pm$0.98 & 1.53$\pm$0.54 & 1.00$\pm$1.16&4613.72&0.893&-0.68$^{+0.12}_{-0.11}$ \\
CXOXB J143009.8+351957 &  14 30 09.84 & 35 19 57.75 & 1.01 & 8 & 1&7&2.26$\pm$0.92 & 0.17$\pm$0.32 & 4.03$\pm$1.78&4234.34&0.960&  \\
CXOXB J143009.9+335943 &  14 30 09.93 & 33 59 43.08 & 1.41 & 5 & 4&1&1.24$\pm$0.73 & 0.60$\pm$0.40 & 0.49$\pm$1.01&4613.72&0.916&  \\
CXOXB J143010.0+333430 &  14 30 10.02 & 33 34 30.00 & 1.04 & 12 & 7&5&3.03$\pm$0.97 & 1.06$\pm$0.48 & 2.55$\pm$1.47&4613.72&0.905&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143010.3+334841 &  14 30 10.37 & 33 48 41.65 & 3.64 & 9 & 6&3&2.37$\pm$0.89 & 0.96$\pm$0.46 & 1.53$\pm$1.29&4613.72&0.833&  \\
CXOXB J143010.4+335529 &  14 30 10.43 & 33 55 29.85 & 0.24 & 387 & 294&93&103.0$\pm$4.50 & 46.62$\pm$2.35 & 50.20$\pm$4.72&4512.76&0.904&-0.52$^{+0.00}_{-0.00}$ \\
CXOXB J143010.8+333254 &  14 30 10.81 & 33 32 54.66 & 0.46 & 73 & 57&16&19.02$\pm$2.04 & 8.85$\pm$1.09 & 8.42$\pm$2.21&4613.72&0.882&-0.56$^{+0.02}_{-0.02}$ \\
CXOXB J143010.8+323256 &  14 30 10.85 & 32 32 56.75 & 0.23 & 196 & 154&42&43.21$\pm$2.98 & 20.22$\pm$1.58 & 18.78$\pm$3.03&4956.38&0.905&-0.57$^{+0.01}_{-0.01}$ \\
CXOXB J143011.1+354907 &  14 30 11.12 & 35 49 07.83 & 1.49 & 15 & 10&5&3.91$\pm$1.09 & 1.58$\pm$0.56 & 2.56$\pm$1.52&4515.82&0.897&-0.36$^{+0.09}_{-0.09}$ \\
CXOXB J143011.3+342132 &  14 30 11.36 & 34 21 32.43 & 2.07 & 6 & 1&5&1.51$\pm$0.77 & 0.15$\pm$0.30 & 2.58$\pm$1.48&4613.72&0.879&  \\
CXOXB J143011.5+350019 &  14 30 11.54 & 35 00 19.49 & 1.25 & 14 & 10&4&3.34$\pm$1.01 & 1.43$\pm$0.53 & 1.89$\pm$1.35&4748.34&0.896&-0.44$^{+0.10}_{-0.10}$ \\
CXOXB J143011.9+341258 &  14 30 11.93 & 34 12 58.85 & 3.45 & 5 & 4&1&1.25$\pm$0.74 & 0.62$\pm$0.41 & 0.41$\pm$1.03&4613.72&0.854&  \\
CXOXB J143011.9+330711 &  14 30 11.97 & 33 07 11.32 & 2.90 & 7 & 3&4&1.77$\pm$0.84 & 0.46$\pm$0.38 & 2.04$\pm$1.43&4509.66&0.893&  \\
CXOXB J143012.1+331440 &  14 30 12.14 & 33 14 40.07 & 0.35 & 22 & 5&17&5.21$\pm$1.23 & 0.71$\pm$0.43 & 8.18$\pm$2.25&4616.78&0.970&0.55$^{+0.06}_{-0.06}$ \\
CXOXB J143012.2+334232 &  14 30 12.21 & 33 42 32.08 & 0.86 & 9 & 8&1&5.23$\pm$0.88 & 2.77$\pm$0.50 & 1.17$\pm$1.01&4613.72&0.396&  \\
CXOXB J143012.3+332835 &  14 30 12.33 & 33 28 35.78 & 1.65 & 12 & 7&5&3.11$\pm$1.00 & 1.09$\pm$0.49 & 2.59$\pm$1.51&4518.88&0.904&-0.18$^{+0.12}_{-0.11}$ \\
CXOXB J143012.4+343705 &  14 30 12.46 & 34 37 05.78 & 1.49 & 19 & 12&7&5.18$\pm$1.17 & 1.96$\pm$0.58 & 3.82$\pm$1.65&4613.72&0.831&-0.28$^{+0.07}_{-0.07}$ \\
CXOXB J143012.6+333840 &  14 30 12.65 & 33 38 40.81 & 1.25 & 4 & 4&0&0.95$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4613.72&0.969&  \\
CXOXB J143012.7+331904 &  14 30 12.77 & 33 19 04.55 & 1.25 & 9 & 6&3&2.18$\pm$0.88 & 0.87$\pm$0.46 & 1.47$\pm$1.27&4616.78&0.947&  \\
CXOXB J143012.9+331842 &  14 30 12.95 & 33 18 42.26 & 1.01 & 8 & 0&8&1.92$\pm$0.84 & $\le $0.2 & 3.92$\pm$1.71&4616.78&0.952&  \\
CXOXB J143013.0+334449 &  14 30 13.08 & 33 44 49.49 & 0.77 & 12 & 8&4&2.95$\pm$0.97 & 1.17$\pm$0.50 & 1.98$\pm$1.38&4613.72&0.932&-0.34$^{+0.12}_{-0.11}$ \\
CXOXB J143013.2+351300 &  14 30 13.22 & 35 13 00.91 & 1.03 & 9 & 8&1&2.62$\pm$0.96 & 1.40$\pm$0.55 & 0.54$\pm$1.11&4234.34&0.924&  \\
CXOXB J143013.3+345403 &  14 30 13.37 & 34 54 03.15 & 0.76 & 8 & 4&4&1.96$\pm$0.82 & 0.58$\pm$0.39 & 1.99$\pm$1.33&4748.34&0.886&  \\
CXOXB J143014.3+332838 &  14 30 14.35 & 33 28 38.09 & 3.31 & 7 & 5&2&1.86$\pm$0.83 & 0.81$\pm$0.44 & 1.00$\pm$1.19&4518.88&0.859&  \\
CXOXB J143014.4+345947 &  14 30 14.48 & 34 59 47.75 & 2.10 & 4 & 2&2&0.91$\pm$0.66 & 0.28$\pm$0.33 & 0.92$\pm$1.13&4748.34&0.910&  \\
CXOXB J143014.8+343158 &  14 30 14.84 & 34 31 58.07 & 1.25 & 4 & 0&4&0.96$\pm$0.68 & $\le $0.2 & 1.95$\pm$1.37&4613.72&0.958&  \\
CXOXB J143015.5+334316 &  14 30 15.55 & 33 43 16.67 & 1.25 & 5 & 5&0&1.20$\pm$0.72 & 0.72$\pm$0.43 & $\le$0.8&4613.72&0.957&  \\
CXOXB J143015.7+331509 &  14 30 15.72 & 33 15 09.66 & 0.62 & 9 & 6&3&2.10$\pm$0.88 & 0.83$\pm$0.46 & 1.42$\pm$1.27&4616.78&0.986&  \\
CXOXB J143015.7+335707 &  14 30 15.74 & 33 57 07.22 & 2.43 & 4 & 0&4&0.99$\pm$0.68 & $\le $0.2 & 2.05$\pm$1.38&4613.72&0.887&  \\
CXOXB J143016.1+351923 &  14 30 16.19 & 35 19 23.59 & 0.43 & 16 & 12&4&4.84$\pm$1.18 & 2.17$\pm$0.63 & 2.45$\pm$1.50&4234.34&0.902&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J143017.1+340539 &  14 30 17.14 & 34 05 39.77 & 1.01 & 5 & 2&3&1.17$\pm$0.72 & 0.28$\pm$0.34 & 1.42$\pm$1.27&4613.72&0.985&  \\
CXOXB J143017.3+353958 &  14 30 17.37 & 35 39 58.89 & 0.86 & 7 & 4&3&1.74$\pm$0.82 & 0.59$\pm$0.41 & 1.51$\pm$1.30&4515.82&0.965&  \\
CXOXB J143017.4+344840 &  14 30 17.41 & 34 48 40.24 & 1.25 & 8 & 7&1&1.85$\pm$0.82 & 0.97$\pm$0.47 & 0.46$\pm$0.98&4748.34&0.933&  \\
CXOXB J143017.4+323229 &  14 30 17.45 & 32 32 29.94 & 1.69 & 4 & 4&0&0.84$\pm$0.63 & 0.51$\pm$0.38 & $\le$0.7&4956.38&0.924&  \\
CXOXB J143017.7+322005 &  14 30 17.77 & 32 20 05.05 & 1.95 & 4 & 3&1&0.90$\pm$0.63 & 0.41$\pm$0.35 & 0.43$\pm$0.94&4956.38&0.857&  \\
CXOXB J143017.8+354015 &  14 30 17.80 & 35 40 15.06 & 0.86 & 6 & 4&2&1.48$\pm$0.78 & 0.59$\pm$0.41 & 1.00$\pm$1.17&4515.82&0.969&  \\
CXOXB J143018.0+324001 &  14 30 18.04 & 32 40 01.35 & 3.99 & 9 & 3&6&2.07$\pm$0.85 & 0.41$\pm$0.36 & 2.81$\pm$1.50&4858.48&0.850&  \\
CXOXB J143018.1+352249 &  14 30 18.18 & 35 22 49.75 & 1.34 & 5 & 2&3&1.41$\pm$0.79 & 0.34$\pm$0.37 & 1.70$\pm$1.39&4234.34&0.939&  \\
CXOXB J143018.3+351840 &  14 30 18.31 & 35 18 40.30 & 1.25 & 4 & 3&1&1.09$\pm$0.74 & 0.49$\pm$0.41 & 0.54$\pm$1.10&4234.34&0.993&  \\
CXOXB J143018.7+354219 &  14 30 18.78 & 35 42 19.51 & 1.25 & 4 & 4&0&1.02$\pm$0.69 & 0.61$\pm$0.41 & $\le$0.8&4515.82&0.936&  \\
CXOXB J143019.1+345738 &  14 30 19.15 & 34 57 38.51 & 1.25 & 5 & 5&0&1.19$\pm$0.70 & 0.71$\pm$0.42 & $\le$0.7&4748.34&0.905&  \\
CXOXB J143019.3+345235 &  14 30 19.39 & 34 52 35.91 & 1.25 & 4 & 3&1&2.26$\pm$0.66 & 1.01$\pm$0.36 & 1.15$\pm$0.98&4748.34&0.384&  \\
CXOXB J143019.4+335954 &  14 30 19.45 & 33 59 54.51 & 1.25 & 8 & 7&1&2.03$\pm$0.84 & 1.06$\pm$0.48 & 0.50$\pm$1.01&4613.72&0.903&  \\
CXOXB J143019.6+342845 &  14 30 19.69 & 34 28 45.39 & 1.01 & 5 & 1&4&1.20$\pm$0.72 & 0.14$\pm$0.29 & 1.96$\pm$1.37&4613.72&0.956&  \\
CXOXB J143019.9+331035 &  14 30 19.95 & 33 10 35.44 & 0.86 & 7 & 4&3&1.72$\pm$0.81 & 0.59$\pm$0.40 & 1.49$\pm$1.27&4616.78&0.932&  \\
CXOXB J143020.0+333716 &  14 30 20.09 & 33 37 16.96 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.43$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.965&  \\
CXOXB J143020.3+342941 &  14 30 20.30 & 34 29 41.28 & 1.01 & 5 & 1&4&1.18$\pm$0.72 & 0.14$\pm$0.29 & 1.92$\pm$1.37&4613.72&0.975&  \\
CXOXB J143020.4+343110 &  14 30 20.47 & 34 31 10.24 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.982&  \\
CXOXB J143020.7+325628 &  14 30 20.74 & 32 56 28.16 & 0.44 & 35 & 25&10&8.57$\pm$1.48 & 3.65$\pm$0.77 & 4.96$\pm$1.85&4616.78&0.937&-0.43$^{+0.04}_{-0.04}$ \\
CXOXB J143020.7+324203 &  14 30 20.79 & 32 42 03.66 & 3.39 & 4 & 3&1&0.96$\pm$0.69 & 0.46$\pm$0.37 & 0.40$\pm$1.03&4616.78&0.863&  \\
CXOXB J143021.3+335519 &  14 30 21.35 & 33 55 19.25 & 1.48 & 23 & 14&9&6.05$\pm$1.26 & 2.21$\pm$0.61 & 4.76$\pm$1.80&4613.72&0.862&-0.23$^{+0.06}_{-0.06}$ \\
CXOXB J143021.8+333302 &  14 30 21.84 & 33 33 02.97 & 2.08 & 7 & 2&5&1.77$\pm$0.81 & 0.30$\pm$0.34 & 2.58$\pm$1.48&4613.72&0.889&  \\
CXOXB J143021.8+350843 &  14 30 21.88 & 35 08 43.35 & 2.34 & 6 & 4&2&1.61$\pm$0.87 & 0.71$\pm$0.45 & 0.87$\pm$1.32&4234.34&0.863&  \\
CXOXB J143021.9+342551 &  14 30 21.97 & 34 25 51.03 & 1.01 & 5 & 5&0&1.19$\pm$0.72 & 0.71$\pm$0.43 & $\le$0.8&4613.72&0.963&  \\
CXOXB J143022.6+341044 &  14 30 22.69 & 34 10 44.70 & 1.86 & 4 & 1&3&1.01$\pm$0.68 & 0.15$\pm$0.30 & 1.55$\pm$1.27&4613.72&0.885&  \\
CXOXB J143023.7+350204 &  14 30 23.72 & 35 02 04.20 & 3.33 & 5 & 3&2&1.18$\pm$0.72 & 0.44$\pm$0.36 & 0.90$\pm$1.14&4748.34&0.849&  \\
CXOXB J143024.0+324524 &  14 30 24.05 & 32 45 24.10 & 1.46 & 5 & 4&1&1.23$\pm$0.72 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4616.78&0.924&  \\
CXOXB J143024.4+354755 &  14 30 24.42 & 35 47 55.90 & 1.56 & 6 & 2&4&1.49$\pm$0.79 & 0.30$\pm$0.35 & 2.01$\pm$1.41&4515.82&0.935&  \\
CXOXB J143024.5+350127 &  14 30 24.55 & 35 01 27.77 & 1.77 & 8 & 6&2&1.87$\pm$0.83 & 0.85$\pm$0.44 & 0.88$\pm$1.13&4748.34&0.893&  \\
CXOXB J143024.9+324934 &  14 30 24.95 & 32 49 34.82 & 0.76 & 7 & 5&2&1.63$\pm$0.80 & 0.69$\pm$0.43 & 0.94$\pm$1.15&4616.78&0.985&  \\
CXOXB J143025.0+354337 &  14 30 25.09 & 35 43 37.17 & 0.68 & 8 & 7&1&1.93$\pm$0.86 & 1.01$\pm$0.49 & 0.49$\pm$1.03&4515.82&0.993&  \\
CXOXB J143025.7+354007 &  14 30 25.79 & 35 40 07.76 & 0.86 & 6 & 2&4&1.47$\pm$0.78 & 0.29$\pm$0.34 & 1.98$\pm$1.40&4515.82&0.981&  \\
CXOXB J143025.9+335231 &  14 30 25.97 & 33 52 31.74 & 2.04 & 20 & 12&8&5.53$\pm$1.19 & 2.00$\pm$0.58 & 4.40$\pm$1.74&4613.72&0.810&-0.22$^{+0.07}_{-0.07}$ \\
CXOXB J143026.0+343136 &  14 30 26.01 & 34 31 36.25 & 0.76 & 7 & 6&1&1.64$\pm$0.80 & 0.84$\pm$0.46 & 0.47$\pm$1.00&4613.72&0.982&  \\
CXOXB J143026.0+344837 &  14 30 26.05 & 34 48 37.66 & 1.25 & 6 & 5&1&1.38$\pm$0.74 & 0.69$\pm$0.42 & 0.46$\pm$0.98&4748.34&0.941&  \\
CXOXB J143026.0+345808 &  14 30 26.07 & 34 58 08.39 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.98&4748.34&0.951&  \\
CXOXB J143026.3+331542 &  14 30 26.36 & 33 15 42.22 & 1.25 & 4 & 4&0&2.27$\pm$0.68 & 1.35$\pm$0.40 & $\le$0.8&4616.78&0.405&  \\
CXOXB J143026.5+341815 &  14 30 26.52 & 34 18 15.22 & 4.65 & 4 & 1&3&1.70$\pm$0.70 & 0.25$\pm$0.30 & 2.62$\pm$1.31&4613.72&0.488&  \\
CXOXB J143026.5+351759 &  14 30 26.53 & 35 17 59.15 & 0.86 & 6 & 3&3&3.71$\pm$0.83 & 1.11$\pm$0.41 & 3.77$\pm$1.38&4234.34&0.441&  \\
CXOXB J143026.7+343022 &  14 30 26.74 & 34 30 22.93 & 0.35 & 21 & 21&0&4.87$\pm$1.20 & 2.90$\pm$0.72 & $\le$0.8&4613.72&0.994&-1.00$^{+0.12}_{-0.00}$ \\
CXOXB J143026.9+351905 &  14 30 26.99 & 35 19 05.47 & 0.68 & 8 & 7&1&3.76$\pm$0.92 & 1.96$\pm$0.52 & 0.95$\pm$1.09&4234.34&0.581&  \\
CXOXB J143027.1+354306 &  14 30 27.11 & 35 43 06.08 & 0.42 & 16 & 11&5&7.09$\pm$1.11 & 2.90$\pm$0.57 & 4.50$\pm$1.50&4515.82&0.543&-0.38$^{+0.09}_{-0.08}$ \\
CXOXB J143027.4+334515 &  14 30 27.44 & 33 45 15.33 & 0.76 & 11 & 9&2&2.67$\pm$0.94 & 1.30$\pm$0.52 & 0.97$\pm$1.15&4613.72&0.944&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143027.4+344004 &  14 30 27.46 & 34 40 04.80 & 4.10 & 5 & 3&2&1.24$\pm$0.74 & 0.46$\pm$0.38 & 0.93$\pm$1.18&4613.72&0.832&  \\
CXOXB J143027.5+325927 &  14 30 27.50 & 32 59 27.92 & 3.08 & 4 & 1&3&1.01$\pm$0.69 & 0.15$\pm$0.30 & 1.56$\pm$1.29&4616.78&0.841&  \\
CXOXB J143027.7+331708 &  14 30 27.78 & 33 17 08.07 & 1.25 & 4 & 3&1&1.26$\pm$0.68 & 0.56$\pm$0.37 & 0.64$\pm$1.00&4616.78&0.731&  \\
CXOXB J143027.8+351823 &  14 30 27.87 & 35 18 23.34 & 1.25 & 4 & 4&0&1.12$\pm$0.74 & 0.67$\pm$0.44 & $\le$0.8&4234.34&0.975&  \\
CXOXB J143027.9+351735 &  14 30 27.99 & 35 17 35.86 & 0.76 & 7 & 6&1&3.51$\pm$0.88 & 1.79$\pm$0.50 & 1.01$\pm$1.09&4234.34&0.545&  \\
CXOXB J143028.3+344852 &  14 30 28.31 & 34 48 52.08 & 1.25 & 5 & 2&3&1.14$\pm$0.70 & 0.27$\pm$0.33 & 1.39$\pm$1.24&4748.34&0.946&  \\
CXOXB J143029.1+334354 &  14 30 29.11 & 33 43 54.47 & 1.01 & 5 & 3&2&1.19$\pm$0.72 & 0.43$\pm$0.37 & 0.96$\pm$1.15&4613.72&0.964&  \\
CXOXB J143029.4+325151 &  14 30 29.43 & 32 51 51.47 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4616.78&0.970&  \\
CXOXB J143029.4+323257 &  14 30 29.49 & 32 32 57.15 & 0.82 & 14 & 9&5&2.99$\pm$0.96 & 1.15$\pm$0.49 & 2.15$\pm$1.37&4956.38&0.926&-0.29$^{+0.10}_{-0.10}$ \\
CXOXB J143029.6+345452 &  14 30 29.63 & 34 54 52.97 & 0.86 & 6 & 3&3&2.23$\pm$0.74 & 0.66$\pm$0.36 & 2.26$\pm$1.23&4748.34&0.585&  \\
CXOXB J143030.4+352925 &  14 30 30.40 & 35 29 25.35 & 3.56 & 4 & 2&2&0.99$\pm$0.69 & 0.31$\pm$0.34 & 0.96$\pm$1.18&4613.72&0.834&  \\
CXOXB J143030.5+323301 &  14 30 30.58 & 32 33 01.37 & 1.95 & 8 & 3&5&1.70$\pm$0.79 & 0.38$\pm$0.35 & 2.15$\pm$1.37&4956.38&0.925&  \\
CXOXB J143030.7+352224 &  14 30 30.78 & 35 22 24.43 & 1.01 & 9 & 5&4&2.54$\pm$0.96 & 0.85$\pm$0.47 & 2.27$\pm$1.50&4234.34&0.954&  \\
CXOXB J143030.8+322614 &  14 30 30.80 & 32 26 14.05 & 1.25 & 4 & 4&0&2.06$\pm$0.63 & 1.22$\pm$0.37 & $\le$0.7&4956.38&0.388&  \\
CXOXB J143031.2+331248 &  14 30 31.23 & 33 12 48.65 & 0.51 & 12 & 9&3&2.84$\pm$0.97 & 1.27$\pm$0.52 & 1.44$\pm$1.27&4616.78&0.971&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J143031.2+322453 &  14 30 31.25 & 32 24 53.12 & 1.01 & 5 & 5&0&1.01$\pm$0.67 & 0.60$\pm$0.40 & $\le$0.7&4956.38&0.985&  \\
CXOXB J143031.3+332230 &  14 30 31.32 & 33 22 30.53 & 2.28 & 6 & 5&1&1.47$\pm$0.77 & 0.74$\pm$0.43 & 0.45$\pm$1.01&4616.78&0.914&  \\
CXOXB J143031.4+332340 &  14 30 31.45 & 33 23 40.59 & 3.01 & 7 & 4&3&1.75$\pm$0.81 & 0.60$\pm$0.40 & 1.48$\pm$1.28&4616.78&0.885&  \\
CXOXB J143031.5+351932 &  14 30 31.52 & 35 19 32.57 & 1.25 & 4 & 3&1&1.09$\pm$0.74 & 0.49$\pm$0.41 & 0.54$\pm$1.10&4234.34&0.996&  \\
CXOXB J143031.7+330041 &  14 30 31.79 & 33 00 41.32 & 3.78 & 10 & 6&4&2.75$\pm$0.92 & 1.00$\pm$0.46 & 2.17$\pm$1.40&4610.66&0.803&-0.23$^{+0.14}_{-0.14}$ \\
CXOXB J143031.8+322145 &  14 30 31.80 & 32 21 45.42 & 0.40 & 25 & 19&6&5.30$\pm$1.20 & 2.40$\pm$0.64 & 2.57$\pm$1.45&4956.38&0.939&-0.52$^{+0.06}_{-0.05}$ \\
CXOXB J143033.5+335849 &  14 30 33.55 & 33 58 49.56 & 1.55 & 4 & 1&3&0.98$\pm$0.68 & 0.14$\pm$0.29 & 1.49$\pm$1.27&4613.72&0.926&  \\
CXOXB J143034.1+350153 &  14 30 34.16 & 35 01 53.16 & 3.36 & 5 & 2&3&1.13$\pm$0.72 & 0.27$\pm$0.33 & 1.37$\pm$1.25&4748.34&0.881&  \\
CXOXB J143034.2+345758 &  14 30 34.23 & 34 57 58.77 & 1.28 & 4 & 2&2&0.94$\pm$0.66 & 0.28$\pm$0.33 & 0.95$\pm$1.12&4748.34&0.913&  \\
CXOXB J143034.3+344333 &  14 30 34.31 & 34 43 33.34 & 4.08 & 4 & 2&2&0.89$\pm$0.68 & 0.28$\pm$0.33 & 0.85$\pm$1.15&4748.34&0.851&  \\
CXOXB J143034.6+331233 &  14 30 34.62 & 33 12 33.80 & 0.86 & 6 & 4&2&1.43$\pm$0.77 & 0.57$\pm$0.40 & 0.96$\pm$1.15&4616.78&0.965&  \\
CXOXB J143034.8+345535 &  14 30 34.85 & 34 55 35.98 & 1.01 & 5 & 2&3&1.17$\pm$0.70 & 0.28$\pm$0.33 & 1.43$\pm$1.23&4748.34&0.927&  \\
CXOXB J143034.8+331800 &  14 30 34.85 & 33 18 00.45 & 0.40 & 22 & 16&6&5.16$\pm$1.23 & 2.23$\pm$0.64 & 2.85$\pm$1.55&4616.78&0.981&-0.46$^{+0.06}_{-0.06}$ \\
CXOXB J143034.8+335944 &  14 30 34.85 & 33 59 44.99 & 0.39 & 33 & 28&5&8.06$\pm$1.45 & 4.08$\pm$0.81 & 2.46$\pm$1.47&4613.72&0.941&-0.70$^{+0.04}_{-0.04}$ \\
CXOXB J143034.8+344105 &  14 30 34.89 & 34 41 05.92 & 2.97 & 5 & 4&1&1.30$\pm$0.73 & 0.64$\pm$0.40 & 0.46$\pm$1.02&4613.72&0.832&  \\
CXOXB J143034.9+330812 &  14 30 34.98 & 33 08 12.13 & 0.86 & 27 & 20&7&7.00$\pm$1.34 & 3.10$\pm$0.70 & 3.64$\pm$1.64&4616.78&0.881&-0.49$^{+0.05}_{-0.05}$ \\
CXOXB J143035.6+332242 &  14 30 35.65 & 33 22 42.73 & 2.56 & 5 & 2&3&1.24$\pm$0.73 & 0.30$\pm$0.34 & 1.50$\pm$1.28&4616.78&0.889&  \\
CXOXB J143035.6+345424 &  14 30 35.67 & 34 54 24.98 & 0.86 & 6 & 4&2&1.31$\pm$0.74 & 0.52$\pm$0.39 & 0.89$\pm$1.12&4748.34&0.993&  \\
CXOXB J143035.7+353358 &  14 30 35.77 & 35 33 58.32 & 3.05 & 6 & 3&3&1.45$\pm$0.81 & 0.46$\pm$0.38 & 1.39$\pm$1.34&4515.82&0.878&  \\
CXOXB J143035.9+352342 &  14 30 35.93 & 35 23 42.58 & 1.89 & 6 & 4&2&1.67$\pm$0.85 & 0.68$\pm$0.44 & 1.05$\pm$1.27&4234.34&0.929&  \\
CXOXB J143036.2+351342 &  14 30 36.27 & 35 13 42.32 & 1.25 & 5 & 0&5&1.49$\pm$0.79 & $\le $0.2 & 3.06$\pm$1.61&4234.34&0.891&  \\
CXOXB J143036.4+333044 &  14 30 36.46 & 33 30 44.32 & 0.45 & 130 & 108&22&34.62$\pm$2.65 & 17.15$\pm$1.45 & 11.81$\pm$2.50&4613.72&0.863&-0.66$^{+0.01}_{-0.01}$ \\
CXOXB J143036.5+343221 &  14 30 36.57 & 34 32 21.11 & 0.76 & 8 & 6&2&4.29$\pm$0.84 & 1.92$\pm$0.46 & 2.17$\pm$1.15&4613.72&0.428&  \\
CXOXB J143036.6+353743 &  14 30 36.69 & 35 37 43.47 & 1.01 & 9 & 5&4&2.26$\pm$0.90 & 0.75$\pm$0.44 & 2.03$\pm$1.41&4515.82&0.943&  \\
CXOXB J143036.9+352319 &  14 30 36.92 & 35 23 19.73 & 1.75 & 4 & 1&3&1.09$\pm$0.75 & 0.16$\pm$0.32 & 1.67$\pm$1.40&4234.34&0.934&  \\
CXOXB J143036.9+350210 &  14 30 36.98 & 35 02 10.17 & 2.50 & 6 & 5&1&1.51$\pm$0.78 & 0.78$\pm$0.43 & 0.42$\pm$1.03&4613.72&0.861&  \\
CXOXB J143037.2+333749 &  14 30 37.21 & 33 37 49.52 & 1.25 & 4 & 1&3&0.94$\pm$0.68 & 0.14$\pm$0.29 & 1.44$\pm$1.27&4613.72&0.971&  \\
CXOXB J143037.3+350757 &  14 30 37.34 & 35 07 57.68 & 2.88 & 5 & 2&3&1.25$\pm$0.73 & 0.30$\pm$0.34 & 1.52$\pm$1.28&4613.72&0.865&  \\
CXOXB J143037.7+352849 &  14 30 37.71 & 35 28 49.03 & 2.11 & 9 & 8&1&2.34$\pm$0.88 & 1.26$\pm$0.50 & 0.46$\pm$1.02&4613.72&0.863&  \\
CXOXB J143038.3+332017 &  14 30 38.32 & 33 20 17.79 & 1.20 & 9 & 6&3&2.17$\pm$0.88 & 0.87$\pm$0.46 & 1.45$\pm$1.27&4616.78&0.944&  \\
CXOXB J143038.3+345438 &  14 30 38.33 & 34 54 38.30 & 1.01 & 5 & 3&2&1.10$\pm$0.70 & 0.39$\pm$0.36 & 0.89$\pm$1.12&4748.34&0.985&  \\
CXOXB J143038.4+332315 &  14 30 38.43 & 33 23 15.79 & 2.99 & 4 & 1&3&0.95$\pm$0.69 & 0.14$\pm$0.30 & 1.46$\pm$1.28&4616.78&0.896&  \\
CXOXB J143038.5+340928 &  14 30 38.57 & 34 09 28.68 & 1.61 & 7 & 1&6&1.69$\pm$0.81 & 0.14$\pm$0.30 & 2.96$\pm$1.56&4613.72&0.940&  \\
CXOXB J143038.7+345506 &  14 30 38.76 & 34 55 06.05 & 0.62 & 9 & 7&2&1.99$\pm$0.85 & 0.92$\pm$0.47 & 0.90$\pm$1.12&4748.34&0.981&  \\
CXOXB J143038.8+331019 &  14 30 38.87 & 33 10 19.59 & 1.61 & 5 & 4&1&1.22$\pm$0.73 & 0.59$\pm$0.40 & 0.47$\pm$1.01&4616.78&0.927&  \\
CXOXB J143038.9+333350 &  14 30 38.90 & 33 33 50.39 & 2.03 & 4 & 1&3&0.97$\pm$0.68 & 0.14$\pm$0.30 & 1.49$\pm$1.28&4613.72&0.911&  \\
CXOXB J143039.0+341803 &  14 30 39.01 & 34 18 03.68 & 2.07 & 11 & 7&4&2.86$\pm$0.95 & 1.10$\pm$0.48 & 2.08$\pm$1.39&4613.72&0.867&-0.29$^{+0.13}_{-0.12}$ \\
CXOXB J143039.2+343832 &  14 30 39.28 & 34 38 32.65 & 2.14 & 5 & 5&0&1.26$\pm$0.73 & 0.77$\pm$0.43 & $\le$0.7&4613.72&0.874&  \\
CXOXB J143039.4+344354 &  14 30 39.43 & 34 43 54.59 & 2.75 & 7 & 2&5&1.77$\pm$0.81 & 0.30$\pm$0.34 & 2.58$\pm$1.48&4613.72&0.877&  \\
CXOXB J143040.1+352114 &  14 30 40.16 & 35 21 14.82 & 1.25 & 6 & 5&1&1.78$\pm$0.84 & 0.90$\pm$0.47 & 0.55$\pm$1.11&4234.34&0.901&  \\
CXOXB J143040.9+331633 &  14 30 40.96 & 33 16 33.49 & 1.01 & 5 & 2&3&1.19$\pm$0.72 & 0.28$\pm$0.34 & 1.45$\pm$1.27&4616.78&0.959&  \\
CXOXB J143040.9+342857 &  14 30 40.97 & 34 28 57.47 & 0.54 & 11 & 5&6&2.57$\pm$0.94 & 0.70$\pm$0.43 & 2.85$\pm$1.56&4613.72&0.982&0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143041.3+354727 &  14 30 41.35 & 35 47 27.70 & 1.81 & 6 & 3&3&1.47$\pm$0.79 & 0.45$\pm$0.38 & 1.47$\pm$1.31&4515.82&0.933&  \\
CXOXB J143041.4+324328 &  14 30 41.46 & 32 43 28.58 & 2.96 & 4 & 2&2&0.99$\pm$0.69 & 0.30$\pm$0.34 & 0.99$\pm$1.17&4616.78&0.859&  \\
CXOXB J143041.5+330913 &  14 30 41.56 & 33 09 13.64 & 2.26 & 5 & 0&5&1.23$\pm$0.73 & $\le $0.2 & 2.52$\pm$1.47&4616.78&0.905&  \\
CXOXB J143041.9+350601 &  14 30 41.94 & 35 06 01.55 & 2.09 & 5 & 4&1&1.32$\pm$0.73 & 0.64$\pm$0.40 & 0.50$\pm$1.01&4613.72&0.845&  \\
CXOXB J143041.9+332308 &  14 30 41.95 & 33 23 08.75 & 3.11 & 4 & 1&3&1.10$\pm$0.69 & 0.16$\pm$0.30 & 1.69$\pm$1.29&4616.78&0.778&  \\
CXOXB J143042.3+345833 &  14 30 42.37 & 34 58 33.88 & 1.89 & 4 & 3&1&1.24$\pm$0.66 & 0.56$\pm$0.36 & 0.60$\pm$0.98&4748.34&0.685&  \\
CXOXB J143042.6+350338 &  14 30 42.61 & 35 03 38.22 & 2.14 & 4 & 3&1&0.99$\pm$0.68 & 0.45$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.889&  \\
CXOXB J143042.6+321931 &  14 30 42.63 & 32 19 31.62 & 0.57 & 48 & 40&8&10.70$\pm$1.58 & 5.33$\pm$0.87 & 3.56$\pm$1.60&4956.38&0.890&-0.67$^{+0.03}_{-0.03}$ \\
CXOXB J143042.8+343339 &  14 30 42.89 & 34 33 39.65 & 1.41 & 12 & 7&5&3.57$\pm$0.97 & 1.25$\pm$0.48 & 3.01$\pm$1.47&4613.72&0.768&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143042.9+334441 &  14 30 42.90 & 33 44 41.64 & 1.72 & 4 & 3&1&1.00$\pm$0.68 & 0.45$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.896&  \\
CXOXB J143043.1+325556 &  14 30 43.16 & 32 55 56.69 & 1.81 & 6 & 5&1&1.58$\pm$0.77 & 0.79$\pm$0.43 & 0.50$\pm$1.01&4616.78&0.860&  \\
CXOXB J143043.4+330614 &  14 30 43.46 & 33 06 14.53 & 1.91 & 5 & 2&3&1.26$\pm$0.73 & 0.30$\pm$0.34 & 1.53$\pm$1.28&4610.66&0.879&  \\
CXOXB J143043.4+344336 &  14 30 43.49 & 34 43 36.51 & 2.21 & 8 & 3&5&2.02$\pm$0.85 & 0.45$\pm$0.37 & 2.56$\pm$1.48&4613.72&0.894&  \\
CXOXB J143043.8+330643 &  14 30 43.81 & 33 06 43.92 & 2.45 & 6 & 5&1&1.50$\pm$0.77 & 0.76$\pm$0.43 & 0.45$\pm$1.02&4610.66&0.888&  \\
CXOXB J143043.9+334736 &  14 30 43.93 & 33 47 36.24 & 2.72 & 4 & 2&2&0.99$\pm$0.69 & 0.30$\pm$0.34 & 0.98$\pm$1.16&4613.72&0.874&  \\
CXOXB J143043.9+335223 &  14 30 43.98 & 33 52 23.57 & 1.91 & 4 & 4&0&1.06$\pm$0.68 & 0.64$\pm$0.40 & $\le$0.7&4613.72&0.846&  \\
CXOXB J143044.0+330736 &  14 30 44.00 & 33 07 36.62 & 1.87 & 9 & 7&2&2.43$\pm$0.88 & 1.14$\pm$0.48 & 1.04$\pm$1.16&4610.66&0.831&  \\
CXOXB J143044.1+345616 &  14 30 44.11 & 34 56 16.29 & 1.25 & 8 & 5&3&1.95$\pm$0.82 & 0.73$\pm$0.42 & 1.48$\pm$1.24&4748.34&0.885&  \\
CXOXB J143044.2+322850 &  14 30 44.23 & 32 28 50.55 & 1.25 & 4 & 1&3&0.82$\pm$0.63 & 0.12$\pm$0.27 & 1.24$\pm$1.18&4956.38&0.966&  \\
CXOXB J143044.7+332053 &  14 30 44.71 & 33 20 53.73 & 2.12 & 5 & 2&3&1.72$\pm$0.73 & 0.41$\pm$0.34 & 2.08$\pm$1.28&4616.78&0.655&  \\
CXOXB J143044.8+341815 &  14 30 44.81 & 34 18 15.82 & 1.55 & 10 & 6&4&2.52$\pm$0.91 & 0.91$\pm$0.46 & 2.03$\pm$1.38&4613.72&0.902&-0.21$^{+0.14}_{-0.13}$ \\
CXOXB J143044.8+352713 &  14 30 44.88 & 35 27 13.20 & 1.11 & 15 & 15&0&4.00$\pm$1.06 & 2.40$\pm$0.63 & $\le$0.7&4613.72&0.856&-1.00$^{+0.17}_{-0.00}$ \\
CXOXB J143045.1+342657 &  14 30 45.17 & 34 26 57.00 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.943&  \\
CXOXB J143045.3+334122 &  14 30 45.33 & 33 41 22.63 & 1.25 & 5 & 4&1&1.20$\pm$0.72 & 0.58$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.947&  \\
CXOXB J143046.1+341425 &  14 30 46.12 & 34 14 25.45 & 1.84 & 6 & 5&1&1.51$\pm$0.77 & 0.76$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.893&  \\
CXOXB J143046.2+322016 &  14 30 46.21 & 32 20 16.93 & 2.61 & 7 & 6&1&1.50$\pm$0.76 & 0.78$\pm$0.43 & 0.37$\pm$0.95&4956.38&0.897&  \\
CXOXB J143046.5+354100 &  14 30 46.53 & 35 41 00.16 & 1.25 & 4 & 3&1&0.97$\pm$0.69 & 0.44$\pm$0.38 & 0.47$\pm$1.03&4515.82&0.964&  \\
CXOXB J143047.2+325118 &  14 30 47.29 & 32 51 18.06 & 0.76 & 10 & 9&1&2.41$\pm$0.91 & 1.30$\pm$0.52 & 0.47$\pm$1.01&4616.78&0.949&-0.81$^{+0.15}_{-0.11}$ \\
CXOXB J143047.3+330321 &  14 30 47.39 & 33 03 21.84 & 1.29 & 8 & 6&2&2.04$\pm$0.84 & 0.92$\pm$0.46 & 1.02$\pm$1.15&4610.66&0.894&  \\
CXOXB J143047.6+323242 &  14 30 47.63 & 32 32 42.98 & 2.68 & 4 & 3&1&0.91$\pm$0.64 & 0.42$\pm$0.35 & 0.41$\pm$0.95&4956.38&0.819&  \\
CXOXB J143048.0+342511 &  14 30 48.07 & 34 25 11.62 & 1.35 & 8 & 6&2&2.17$\pm$0.84 & 0.98$\pm$0.46 & 1.08$\pm$1.15&4613.72&0.840&  \\
CXOXB J143048.3+322531 &  14 30 48.30 & 32 25 31.66 & 1.26 & 5 & 0&5&1.03$\pm$0.67 & $\le $0.2 & 2.10$\pm$1.37&4956.38&0.957&  \\
CXOXB J143048.7+330527 &  14 30 48.76 & 33 05 27.04 & 1.14 & 13 & 9&4&3.42$\pm$1.00 & 1.42$\pm$0.52 & 2.12$\pm$1.38&4610.66&0.870&-0.39$^{+0.11}_{-0.10}$ \\
CXOXB J143048.9+332436 &  14 30 48.95 & 33 24 36.79 & 1.80 & 6 & 4&2&1.56$\pm$0.77 & 0.63$\pm$0.40 & 1.04$\pm$1.16&4613.72&0.868&  \\
CXOXB J143049.1+332054 &  14 30 49.15 & 33 20 54.00 & 2.48 & 4 & 2&2&0.95$\pm$0.68 & 0.29$\pm$0.34 & 0.95$\pm$1.16&4616.78&0.918&  \\
CXOXB J143049.2+342733 &  14 30 49.26 & 34 27 33.71 & 0.39 & 36 & 25&11&8.67$\pm$1.50 & 3.59$\pm$0.77 & 5.37$\pm$1.92&4613.72&0.955&-0.39$^{+0.04}_{-0.04}$ \\
CXOXB J143050.3+330932 &  14 30 50.34 & 33 09 32.44 & 2.77 & 5 & 5&0&1.23$\pm$0.73 & 0.76$\pm$0.43 & $\le$0.7&4616.78&0.889&  \\
CXOXB J143050.9+350423 &  14 30 50.98 & 35 04 23.36 & 0.62 & 16 & 7&9&4.12$\pm$1.08 & 1.07$\pm$0.48 & 4.71$\pm$1.78&4613.72&0.891&0.12$^{+0.08}_{-0.09}$ \\
CXOXB J143051.5+353237 &  14 30 51.51 & 35 32 37.73 & 1.46 & 4 & 4&0&0.99$\pm$0.68 & 0.60$\pm$0.40 & $\le$0.7&4613.72&0.907&  \\
CXOXB J143052.2+350623 &  14 30 52.23 & 35 06 23.73 & 1.25 & 8 & 5&3&1.96$\pm$0.84 & 0.73$\pm$0.43 & 1.48$\pm$1.27&4613.72&0.934&  \\
CXOXB J143052.3+331323 &  14 30 52.35 & 33 13 23.40 & 1.74 & 6 & 0&6&1.45$\pm$0.77 & $\le $0.2 & 2.96$\pm$1.56&4616.78&0.936&  \\
CXOXB J143052.4+350115 &  14 30 52.45 & 35 01 15.43 & 1.09 & 12 & 8&4&3.09$\pm$0.98 & 1.23$\pm$0.50 & 2.07$\pm$1.38&4613.72&0.884&-0.34$^{+0.12}_{-0.11}$ \\
CXOXB J143052.4+344236 &  14 30 52.48 & 34 42 36.49 & 1.25 & 5 & 4&1&1.28$\pm$0.72 & 0.61$\pm$0.40 & 0.51$\pm$1.01&4613.72&0.892&  \\
CXOXB J143052.5+354528 &  14 30 52.54 & 35 45 28.14 & 1.96 & 5 & 5&0&1.26$\pm$0.75 & 0.78$\pm$0.44 & $\le$0.7&4515.82&0.903&  \\
CXOXB J143052.8+322242 &  14 30 52.87 & 32 22 42.71 & 1.54 & 6 & 3&3&1.34$\pm$0.72 & 0.40$\pm$0.35 & 1.35$\pm$1.19&4956.38&0.866&  \\
CXOXB J143052.8+324438 &  14 30 52.88 & 32 44 38.16 & 0.95 & 22 & 17&5&4.88$\pm$1.15 & 2.26$\pm$0.62 & 2.21$\pm$1.38&4959.44&0.889&-0.56$^{+0.06}_{-0.06}$ \\
CXOXB J143053.2+344804 &  14 30 53.20 & 34 48 04.50 & 3.05 & 6 & 4&2&1.58$\pm$0.78 & 0.64$\pm$0.40 & 1.01$\pm$1.17&4613.72&0.834&  \\
CXOXB J143053.6+340804 &  14 30 53.67 & 34 08 04.10 & 1.55 & 15 & 14&1&3.77$\pm$1.06 & 2.11$\pm$0.61 & 0.45$\pm$1.02&4613.72&0.905&-0.88$^{+0.10}_{-0.07}$ \\
CXOXB J143053.8+324146 &  14 30 53.87 & 32 41 46.15 & 1.40 & 10 & 7&3&2.26$\pm$0.85 & 0.95$\pm$0.45 & 1.37$\pm$1.18&4959.44&0.874&-0.41$^{+0.14}_{-0.13}$ \\
CXOXB J143054.1+342712 &  14 30 54.16 & 34 27 12.04 & 1.25 & 13 & 10&3&3.35$\pm$1.00 & 1.54$\pm$0.54 & 1.54$\pm$1.28&4613.72&0.886&-0.55$^{+0.11}_{-0.10}$ \\
CXOXB J143054.3+330322 &  14 30 54.34 & 33 03 22.79 & 1.25 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.99$\pm$1.15&4610.66&0.941&  \\
CXOXB J143054.4+345101 &  14 30 54.45 & 34 51 01.98 & 1.91 & 7 & 3&4&1.60$\pm$0.79 & 0.41$\pm$0.36 & 1.85$\pm$1.34&4748.34&0.930&  \\
CXOXB J143054.6+351342 &  14 30 54.67 & 35 13 42.60 & 0.95 & 16 & 12&4&4.84$\pm$1.19 & 2.20$\pm$0.63 & 2.31$\pm$1.53&4234.34&0.877&-0.53$^{+0.09}_{-0.08}$ \\
CXOXB J143054.7+331400 &  14 30 54.72 & 33 14 00.51 & 1.88 & 5 & 4&1&1.24$\pm$0.73 & 0.60$\pm$0.40 & 0.47$\pm$1.01&4616.78&0.902&  \\
CXOXB J143054.8+350121 &  14 30 54.83 & 35 01 21.16 & 1.58 & 6 & 5&1&1.56$\pm$0.77 & 0.78$\pm$0.43 & 0.50$\pm$1.01&4613.72&0.874&  \\
CXOXB J143054.9+352208 &  14 30 54.95 & 35 22 08.13 & 2.56 & 8 & 2&6&2.21$\pm$0.94 & 0.33$\pm$0.37 & 3.38$\pm$1.72&4234.34&0.918&  \\
CXOXB J143055.5+340813 &  14 30 55.55 & 34 08 13.58 & 2.48 & 5 & 5&0&1.22$\pm$0.73 & 0.75$\pm$0.43 & $\le$0.7&4613.72&0.902&  \\
CXOXB J143055.8+334721 &  14 30 55.80 & 33 47 21.07 & 1.78 & 5 & 0&5&2.33$\pm$0.73 & $\le $0.2 & 4.76$\pm$1.47&4613.72&0.488&  \\
CXOXB J143056.4+325426 &  14 30 56.42 & 32 54 26.82 & 2.47 & 5 & 3&2&1.25$\pm$0.73 & 0.45$\pm$0.37 & 0.99$\pm$1.16&4616.78&0.883&  \\
CXOXB J143056.6+330440 &  14 30 56.61 & 33 04 40.78 & 0.76 & 11 & 7&4&2.67$\pm$0.94 & 1.01$\pm$0.48 & 1.97$\pm$1.38&4610.66&0.948&-0.27$^{+0.12}_{-0.12}$ \\
CXOXB J143056.6+341503 &  14 30 56.66 & 34 15 03.18 & 1.25 & 4 & 3&1&1.01$\pm$0.68 & 0.45$\pm$0.37 & 0.50$\pm$1.01&4613.72&0.909&  \\
CXOXB J143056.8+343626 &  14 30 56.84 & 34 36 26.92 & 1.61 & 4 & 2&2&1.67$\pm$0.68 & 0.50$\pm$0.34 & 1.68$\pm$1.15&4613.72&0.545&  \\
CXOXB J143056.9+331136 &  14 30 56.94 & 33 11 36.05 & 3.61 & 4 & 1&3&0.97$\pm$0.69 & 0.14$\pm$0.30 & 1.49$\pm$1.29&4610.66&0.854&  \\
CXOXB J143057.0+324608 &  14 30 57.01 & 32 46 08.21 & 2.97 & 7 & 6&1&1.51$\pm$0.76 & 0.79$\pm$0.43 & 0.36$\pm$0.95&4959.44&0.879&  \\
CXOXB J143057.2+324441 &  14 30 57.22 & 32 44 41.22 & 0.31 & 119 & 93&26&26.32$\pm$2.36 & 12.26$\pm$1.26 & 11.64$\pm$2.48&4959.44&0.900&-0.56$^{+0.01}_{-0.01}$ \\
CXOXB J143057.4+323720 &  14 30 57.48 & 32 37 20.73 & 0.51 & 21 & 14&7&4.42$\pm$1.12 & 1.75$\pm$0.57 & 2.99$\pm$1.52&4959.44&0.946&-0.33$^{+0.07}_{-0.06}$ \\
CXOXB J143057.8+334608 &  14 30 57.83 & 33 46 08.96 & 2.15 & 6 & 0&6&1.52$\pm$0.77 & $\le $0.2 & 3.10$\pm$1.56&4613.72&0.889&  \\
CXOXB J143058.7+331259 &  14 30 58.77 & 33 12 59.71 & 2.51 & 9 & 6&3&2.33$\pm$0.88 & 0.93$\pm$0.46 & 1.54$\pm$1.28&4616.78&0.870&  \\
CXOXB J143059.0+343645 &  14 30 59.01 & 34 36 45.17 & 1.38 & 6 & 3&3&1.49$\pm$0.77 & 0.44$\pm$0.37 & 1.50$\pm$1.27&4613.72&0.914&  \\
CXOXB J143059.1+341130 &  14 30 59.13 & 34 11 30.86 & 1.67 & 5 & 4&1&1.25$\pm$0.73 & 0.60$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.903&  \\
CXOXB J143059.2+344834 &  14 30 59.27 & 34 48 34.24 & 2.95 & 5 & 4&1&1.23$\pm$0.73 & 0.61$\pm$0.40 & 0.43$\pm$1.02&4613.72&0.882&  \\
CXOXB J143059.4+345522 &  14 30 59.44 & 34 55 22.02 & 2.45 & 10 & 9&1&2.39$\pm$0.89 & 1.30$\pm$0.51 & 0.42$\pm$0.99&4748.34&0.890&-0.83$^{+0.15}_{-0.11}$ \\
CXOXB J143059.5+334942 &  14 30 59.54 & 33 49 42.87 & 1.25 & 4 & 1&3&1.00$\pm$0.68 & 0.15$\pm$0.29 & 1.52$\pm$1.27&4613.72&0.918&  \\
CXOXB J143100.0+333625 &  14 31 00.06 & 33 36 25.66 & 3.68 & 7 & 3&4&1.85$\pm$0.82 & 0.48$\pm$0.38 & 2.13$\pm$1.40&4613.72&0.817&  \\
CXOXB J143100.1+344220 &  14 31 00.14 & 34 42 20.62 & 1.25 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.99$\pm$1.15&4613.72&0.943&  \\
CXOXB J143100.6+344110 &  14 31 00.66 & 34 41 10.29 & 0.42 & 16 & 11&5&4.20$\pm$1.08 & 1.72$\pm$0.56 & 2.66$\pm$1.47&4613.72&0.878&-0.38$^{+0.09}_{-0.08}$ \\
CXOXB J143100.9+341143 &  14 31 00.94 & 34 11 43.09 & 1.21 & 6 & 6&0&1.50$\pm$0.77 & 0.90$\pm$0.46 & $\le$0.7&4613.72&0.908&  \\
CXOXB J143101.2+350236 &  14 31 01.20 & 35 02 36.49 & 1.01 & 6 & 4&2&1.76$\pm$0.77 & 0.70$\pm$0.40 & 1.19$\pm$1.15&4613.72&0.780&  \\
CXOXB J143101.3+331607 &  14 31 01.31 & 33 16 07.18 & 2.62 & 6 & 5&1&1.49$\pm$0.77 & 0.76$\pm$0.43 & 0.44$\pm$1.02&4616.78&0.889&  \\
CXOXB J143102.0+340849 &  14 31 02.02 & 34 08 49.67 & 2.88 & 4 & 3&1&1.04$\pm$0.69 & 0.48$\pm$0.37 & 0.46$\pm$1.02&4613.72&0.822&  \\
CXOXB J143102.2+325416 &  14 31 02.23 & 32 54 16.55 & 3.17 & 6 & 4&2&1.44$\pm$0.78 & 0.59$\pm$0.40 & 0.92$\pm$1.17&4616.78&0.904&  \\
CXOXB J143102.2+352832 &  14 31 02.26 & 35 28 32.18 & 1.01 & 5 & 3&2&1.19$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4613.72&0.964&  \\
CXOXB J143102.3+341957 &  14 31 02.31 & 34 19 57.71 & 0.19 & 99 & 82&17&24.12$\pm$2.34 & 11.89$\pm$1.28 & 8.40$\pm$2.25&4613.72&0.946&-0.66$^{+0.01}_{-0.01}$ \\
CXOXB J143102.3+325152 &  14 31 02.33 & 32 51 52.00 & 1.28 & 13 & 2&11&3.22$\pm$1.01 & 0.29$\pm$0.34 & 5.56$\pm$1.92&4616.78&0.911&0.70$^{+0.10}_{-0.11}$ \\
CXOXB J143102.3+342643 &  14 31 02.37 & 34 26 43.58 & 2.84 & 4 & 1&3&0.96$\pm$0.69 & 0.14$\pm$0.30 & 1.47$\pm$1.28&4613.72&0.904&  \\
CXOXB J143102.6+323855 &  14 31 02.68 & 32 38 55.99 & 1.25 & 5 & 4&1&1.07$\pm$0.67 & 0.51$\pm$0.37 & 0.43$\pm$0.93&4959.44&0.927&  \\
CXOXB J143102.9+323927 &  14 31 02.97 & 32 39 27.51 & 0.40 & 18 & 13&5&3.69$\pm$1.05 & 1.59$\pm$0.55 & 2.08$\pm$1.37&4959.44&0.973&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J143102.9+344133 &  14 31 02.98 & 34 41 33.59 & 0.29 & 33 & 27&6&7.80$\pm$1.45 & 3.80$\pm$0.79 & 2.88$\pm$1.55&4613.72&0.975&-0.64$^{+0.04}_{-0.04}$ \\
CXOXB J143103.4+324856 &  14 31 03.45 & 32 48 56.56 & 4.58 & 6 & 2&4&1.23$\pm$0.74 & 0.24$\pm$0.32 & 1.69$\pm$1.31&4959.44&0.848&  \\
CXOXB J143103.6+334541 &  14 31 03.65 & 33 45 41.16 & 2.08 & 5 & 4&1&1.25$\pm$0.73 & 0.61$\pm$0.40 & 0.47$\pm$1.01&4613.72&0.894&  \\
CXOXB J143103.6+340632 &  14 31 03.68 & 34 06 32.28 & 2.46 & 6 & 3&3&1.52$\pm$0.78 & 0.46$\pm$0.37 & 1.52$\pm$1.29&4613.72&0.863&  \\
CXOXB J143104.0+350338 &  14 31 04.07 & 35 03 38.73 & 1.25 & 5 & 5&0&1.19$\pm$0.72 & 0.71$\pm$0.43 & $\le$0.8&4613.72&0.964&  \\
CXOXB J143104.4+334126 &  14 31 04.44 & 33 41 26.74 & 3.07 & 4 & 1&3&0.97$\pm$0.69 & 0.14$\pm$0.30 & 1.49$\pm$1.29&4613.72&0.875&  \\
CXOXB J143104.5+350044 &  14 31 04.59 & 35 00 44.77 & 1.28 & 5 & 4&1&1.23$\pm$0.72 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.923&  \\
CXOXB J143104.6+325728 &  14 31 04.60 & 32 57 28.02 & 0.52 & 33 & 29&4&8.81$\pm$1.45 & 4.62$\pm$0.82 & 2.14$\pm$1.38&4610.66&0.862&-0.76$^{+0.04}_{-0.04}$ \\
CXOXB J143104.6+330001 &  14 31 04.66 & 33 00 01.44 & 1.25 & 6 & 6&0&1.55$\pm$0.77 & 0.93$\pm$0.46 & $\le$0.8&4610.66&0.887&  \\
CXOXB J143104.6+344641 &  14 31 04.66 & 34 46 41.54 & 1.71 & 7 & 4&3&1.72$\pm$0.81 & 0.59$\pm$0.40 & 1.48$\pm$1.28&4613.72&0.921&  \\
CXOXB J143104.8+353735 &  14 31 04.88 & 35 37 35.36 & 2.77 & 5 & 3&2&1.26$\pm$0.73 & 0.46$\pm$0.37 & 0.99$\pm$1.16&4613.72&0.864&  \\
CXOXB J143105.0+324455 &  14 31 05.06 & 32 44 55.23 & 1.32 & 8 & 6&2&1.71$\pm$0.79 & 0.77$\pm$0.42 & 0.84$\pm$1.08&4959.44&0.915&  \\
CXOXB J143105.3+350936 &  14 31 05.34 & 35 09 36.32 & 1.25 & 5 & 3&2&1.21$\pm$0.72 & 0.43$\pm$0.37 & 0.98$\pm$1.15&4613.72&0.945&  \\
CXOXB J143105.4+343842 &  14 31 05.47 & 34 38 42.01 & 1.01 & 5 & 4&1&2.08$\pm$0.72 & 0.99$\pm$0.40 & 0.84$\pm$1.00&4613.72&0.552&  \\
CXOXB J143105.5+333533 &  14 31 05.53 & 33 35 33.76 & 2.32 & 6 & 4&2&1.59$\pm$0.77 & 0.64$\pm$0.40 & 1.03$\pm$1.16&4613.72&0.840&  \\
CXOXB J143106.4+353138 &  14 31 06.44 & 35 31 38.31 & 0.37 & 19 & 14&5&4.54$\pm$1.16 & 1.99$\pm$0.61 & 2.42$\pm$1.47&4613.72&0.963&-0.47$^{+0.07}_{-0.07}$ \\
CXOXB J143106.7+351601 &  14 31 06.72 & 35 16 01.64 & 4.76 & 4 & 2&2&0.93$\pm$0.71 & 0.29$\pm$0.34 & 0.88$\pm$1.20&4613.72&0.810&  \\
CXOXB J143106.7+325652 &  14 31 06.78 & 32 56 52.88 & 1.93 & 7 & 4&3&1.76$\pm$0.81 & 0.60$\pm$0.40 & 1.52$\pm$1.28&4610.66&0.901&  \\
CXOXB J143106.8+340910 &  14 31 06.85 & 34 09 10.01 & 1.37 & 14 & 11&3&3.59$\pm$1.04 & 1.69$\pm$0.56 & 1.51$\pm$1.28&4613.72&0.884&-0.59$^{+0.10}_{-0.09}$ \\
CXOXB J143107.2+343516 &  14 31 07.23 & 34 35 16.37 & 1.62 & 5 & 4&1&1.24$\pm$0.73 & 0.60$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.912&  \\
CXOXB J143107.2+334959 &  14 31 07.25 & 33 49 59.57 & 1.01 & 5 & 4&1&1.20$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.961&  \\
CXOXB J143107.2+342202 &  14 31 07.27 & 34 22 02.31 & 1.52 & 7 & 5&2&1.72$\pm$0.81 & 0.73$\pm$0.43 & 0.98$\pm$1.15&4613.72&0.929&  \\
CXOXB J143107.5+344252 &  14 31 07.55 & 34 42 52.84 & 0.86 & 6 & 4&2&3.34$\pm$0.77 & 1.33$\pm$0.40 & 2.26$\pm$1.15&4613.72&0.414&  \\
CXOXB J143107.8+334349 &  14 31 07.83 & 33 43 49.62 & 3.03 & 6 & 3&3&1.51$\pm$0.78 & 0.46$\pm$0.37 & 1.51$\pm$1.29&4613.72&0.870&  \\
CXOXB J143108.2+323925 &  14 31 08.24 & 32 39 25.13 & 0.86 & 6 & 5&1&1.21$\pm$0.71 & 0.60$\pm$0.40 & 0.41$\pm$0.93&4959.44&0.991&  \\
CXOXB J143108.4+325047 &  14 31 08.48 & 32 50 47.08 & 2.50 & 7 & 5&2&1.70$\pm$0.82 & 0.75$\pm$0.43 & 0.90$\pm$1.17&4616.78&0.887&  \\
CXOXB J143108.5+350510 &  14 31 08.57 & 35 05 10.56 & 1.01 & 5 & 3&2&1.16$\pm$0.72 & 0.42$\pm$0.37 & 0.94$\pm$1.15&4613.72&0.989&  \\
CXOXB J143108.6+353826 &  14 31 08.66 & 35 38 26.94 & 3.22 & 5 & 2&3&1.22$\pm$0.73 & 0.29$\pm$0.34 & 1.47$\pm$1.29&4613.72&0.881&  \\
CXOXB J143108.7+335251 &  14 31 08.72 & 33 52 51.24 & 1.25 & 4 & 3&1&0.93$\pm$0.68 & 0.41$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.992&  \\
CXOXB J143108.8+325733 &  14 31 08.82 & 32 57 33.78 & 1.08 & 6 & 4&2&1.49$\pm$0.77 & 0.60$\pm$0.40 & 0.99$\pm$1.15&4610.66&0.915&  \\
CXOXB J143108.8+345227 &  14 31 08.87 & 34 52 27.54 & 2.15 & 8 & 5&3&1.91$\pm$0.83 & 0.73$\pm$0.42 & 1.39$\pm$1.26&4748.34&0.862&  \\
CXOXB J143108.9+350346 &  14 31 08.98 & 35 03 46.30 & 0.68 & 8 & 7&1&1.90$\pm$0.84 & 0.99$\pm$0.48 & 0.48$\pm$1.00&4613.72&0.971&  \\
CXOXB J143109.0+344823 &  14 31 09.04 & 34 48 23.34 & 2.44 & 11 & 7&4&2.94$\pm$0.95 & 1.13$\pm$0.48 & 2.14$\pm$1.38&4613.72&0.845&-0.29$^{+0.13}_{-0.12}$ \\
CXOXB J143109.1+345054 &  14 31 09.13 & 34 50 54.57 & 3.41 & 9 & 7&2&2.41$\pm$0.89 & 1.15$\pm$0.48 & 0.97$\pm$1.18&4613.72&0.811&  \\
CXOXB J143109.2+350544 &  14 31 09.26 & 35 05 44.22 & 1.01 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.49$\pm$1.00&4613.72&0.952&  \\
CXOXB J143109.4+332554 &  14 31 09.40 & 33 25 54.71 & 0.62 & 9 & 5&4&2.13$\pm$0.88 & 0.71$\pm$0.43 & 1.93$\pm$1.37&4613.72&0.971&  \\
CXOXB J143109.9+351325 &  14 31 09.99 & 35 13 25.20 & 2.78 & 4 & 2&2&0.96$\pm$0.69 & 0.29$\pm$0.34 & 0.95$\pm$1.17&4613.72&0.892&  \\
CXOXB J143110.6+353000 &  14 31 10.67 & 35 30 00.47 & 0.76 & 7 & 6&1&1.67$\pm$0.80 & 0.85$\pm$0.46 & 0.48$\pm$1.00&4613.72&0.967&  \\
CXOXB J143110.9+322727 &  14 31 10.93 & 32 27 27.97 & 4.10 & 5 & 0&5&1.06$\pm$0.69 & $\le $0.2 & 2.24$\pm$1.39&4956.38&0.834&  \\
CXOXB J143111.4+334229 &  14 31 11.47 & 33 42 29.24 & 4.25 & 11 & 8&3&2.74$\pm$0.96 & 1.22$\pm$0.50 & 1.40$\pm$1.30&4613.72&0.876&-0.50$^{+0.13}_{-0.13}$ \\
CXOXB J143111.5+352047 &  14 31 11.52 & 35 20 47.80 & 4.30 & 7 & 3&4&1.72$\pm$0.93 & 0.48$\pm$0.42 & 1.86$\pm$1.58&4234.34&0.877&  \\
CXOXB J143111.6+325353 &  14 31 11.61 & 32 53 53.83 & 3.69 & 5 & 1&4&1.35$\pm$0.74 & 0.15$\pm$0.30 & 2.22$\pm$1.40&4610.66&0.787&  \\
CXOXB J143111.6+343213 &  14 31 11.65 & 34 32 13.71 & 4.42 & 6 & 2&4&1.62$\pm$0.79 & 0.32$\pm$0.34 & 2.18$\pm$1.41&4613.72&0.774&  \\
CXOXB J143111.6+325324 &  14 31 11.67 & 32 53 24.52 & 3.01 & 7 & 5&2&1.67$\pm$0.82 & 0.75$\pm$0.43 & 0.85$\pm$1.19&4616.78&0.874&  \\
CXOXB J143112.4+353527 &  14 31 12.44 & 35 35 27.37 & 1.19 & 9 & 4&5&2.20$\pm$0.88 & 0.58$\pm$0.40 & 2.47$\pm$1.47&4613.72&0.936&  \\
CXOXB J143112.6+324314 &  14 31 12.60 & 32 43 14.66 & 1.01 & 5 & 3&2&1.03$\pm$0.67 & 0.37$\pm$0.35 & 0.84$\pm$1.07&4959.44&0.953&  \\
CXOXB J143112.6+350847 &  14 31 12.62 & 35 08 47.81 & 0.48 & 16 & 13&3&3.80$\pm$1.08 & 1.84$\pm$0.60 & 1.45$\pm$1.27&4613.72&0.970&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J143112.6+350327 &  14 31 12.66 & 35 03 27.05 & 0.86 & 6 & 5&1&1.41$\pm$0.77 & 0.70$\pm$0.43 & 0.48$\pm$1.00&4613.72&0.976&  \\
CXOXB J143112.8+343954 &  14 31 12.83 & 34 39 54.88 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.983&  \\
CXOXB J143113.1+324409 &  14 31 13.14 & 32 44 09.19 & 1.38 & 4 & 2&2&0.82$\pm$0.63 & 0.25$\pm$0.31 & 0.83$\pm$1.07&4959.44&0.940&  \\
CXOXB J143113.4+343853 &  14 31 13.46 & 34 38 53.26 & 0.76 & 7 & 5&2&1.65$\pm$0.81 & 0.70$\pm$0.43 & 0.95$\pm$1.15&4613.72&0.976&  \\
CXOXB J143113.9+344902 &  14 31 13.93 & 34 49 02.51 & 2.81 & 6 & 4&2&1.47$\pm$0.77 & 0.60$\pm$0.40 & 0.95$\pm$1.17&4613.72&0.895&  \\
CXOXB J143113.9+325315 &  14 31 13.94 & 32 53 15.03 & 2.08 & 11 & 9&2&7.00$\pm$0.96 & 3.45$\pm$0.53 & 2.43$\pm$1.18&4610.66&0.355&-0.70$^{+0.14}_{-0.12}$ \\
CXOXB J143114.4+323225 &  14 31 14.44 & 32 32 25.15 & 1.25 & 20 & 15&5&4.35$\pm$1.10 & 1.95$\pm$0.59 & 2.18$\pm$1.37&4959.44&0.910&-0.51$^{+0.07}_{-0.07}$ \\
CXOXB J143114.6+342932 &  14 31 14.60 & 34 29 32.97 & 4.49 & 10 & 4&6&2.53$\pm$0.93 & 0.61$\pm$0.41 & 3.06$\pm$1.58&4613.72&0.852&0.19$^{+0.14}_{-0.15}$ \\
CXOXB J143114.7+343529 &  14 31 14.74 & 34 35 29.86 & 1.41 & 5 & 4&1&1.23$\pm$0.72 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.925&  \\
CXOXB J143114.9+334343 &  14 31 14.91 & 33 43 43.31 & 2.43 & 5 & 4&1&1.24$\pm$0.73 & 0.61$\pm$0.40 & 0.43$\pm$1.02&4613.72&0.874&  \\
CXOXB J143115.0+334942 &  14 31 15.06 & 33 49 42.56 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.974&  \\
CXOXB J143115.0+332533 &  14 31 15.09 & 33 25 33.47 & 0.86 & 6 & 6&0&1.47$\pm$0.77 & 0.87$\pm$0.46 & $\le$0.8&4613.72&0.940&  \\
CXOXB J143115.1+335657 &  14 31 15.16 & 33 56 57.00 & 1.25 & 4 & 4&0&0.96$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.7&4613.72&0.950&  \\
CXOXB J143115.8+322929 &  14 31 15.89 & 32 29 29.41 & 1.81 & 12 & 10&2&2.67$\pm$0.92 & 1.36$\pm$0.51 & 0.80$\pm$1.10&4959.44&0.858&-0.71$^{+0.13}_{-0.11}$ \\
CXOXB J143115.9+345400 &  14 31 15.92 & 34 54 00.77 & 4.71 & 5 & 3&2&1.07$\pm$0.73 & 0.41$\pm$0.37 & 0.76$\pm$1.16&4748.34&0.865&  \\
CXOXB J143116.6+330158 &  14 31 16.66 & 33 01 58.94 & 1.25 & 4 & 4&0&0.93$\pm$0.68 & 0.56$\pm$0.40 & $\le$0.8&4610.66&0.986&  \\
CXOXB J143116.8+344131 &  14 31 16.85 & 34 41 31.52 & 1.01 & 5 & 3&2&4.01$\pm$0.72 & 1.43$\pm$0.37 & 3.26$\pm$1.15&4613.72&0.287&  \\
CXOXB J143117.0+340628 &  14 31 17.03 & 34 06 28.25 & 0.95 & 52 & 36&16&14.04$\pm$1.77 & 5.82$\pm$0.90 & 8.66$\pm$2.22&4613.72&0.844&-0.39$^{+0.03}_{-0.03}$ \\
CXOXB J143117.9+343821 &  14 31 17.90 & 34 38 21.60 & 0.86 & 6 & 3&3&1.49$\pm$0.77 & 0.44$\pm$0.37 & 1.51$\pm$1.27&4613.72&0.928&  \\
CXOXB J143118.0+333812 &  14 31 18.00 & 33 38 12.94 & 4.56 & 5 & 4&1&1.46$\pm$0.75 & 0.75$\pm$0.41 & 0.42$\pm$1.05&4613.72&0.700&  \\
CXOXB J143118.2+325413 &  14 31 18.27 & 32 54 13.84 & 3.43 & 11 & 9&2&2.83$\pm$0.95 & 1.41$\pm$0.52 & 0.94$\pm$1.17&4610.66&0.864&-0.68$^{+0.13}_{-0.12}$ \\
CXOXB J143118.3+350417 &  14 31 18.37 & 35 04 17.73 & 1.01 & 5 & 4&1&1.16$\pm$0.72 & 0.55$\pm$0.40 & 0.47$\pm$1.00&4613.72&0.988&  \\
CXOXB J143118.4+325131 &  14 31 18.46 & 32 51 31.41 & 0.80 & 65 & 48&17&15.97$\pm$1.81 & 7.06$\pm$0.94 & 8.35$\pm$2.12&4956.38&0.804&-0.49$^{+0.02}_{-0.02}$ \\
CXOXB J143118.5+323430 &  14 31 18.56 & 32 34 30.38 & 0.28 & 37 & 34&3&7.78$\pm$1.41 & 4.26$\pm$0.81 & 1.27$\pm$1.18&4959.44&0.947&-0.84$^{+0.04}_{-0.03}$ \\
CXOXB J143118.5+352146 &  14 31 18.59 & 35 21 46.57 & 2.83 & 7 & 6&1&1.86$\pm$0.81 & 0.97$\pm$0.46 & 0.46$\pm$1.02&4613.72&0.836&  \\
CXOXB J143118.8+353928 &  14 31 18.80 & 35 39 28.32 & 3.91 & 4 & 3&1&0.93$\pm$0.69 & 0.45$\pm$0.38 & 0.36$\pm$1.04&4613.72&0.866&  \\
CXOXB J143118.8+354408 &  14 31 18.83 & 35 44 08.15 & 5.26 & 7 & 3&4&1.40$\pm$0.89 & 0.40$\pm$0.39 & 1.47$\pm$1.51&4515.82&0.856&  \\
CXOXB J143119.0+343911 &  14 31 19.07 & 34 39 11.46 & 1.01 & 5 & 5&0&1.17$\pm$0.72 & 0.70$\pm$0.43 & $\le$0.8&4613.72&0.985&  \\
CXOXB J143119.6+343727 &  14 31 19.61 & 34 37 27.32 & 0.30 & 34 & 29&5&8.16$\pm$1.47 & 4.15$\pm$0.82 & 2.43$\pm$1.47&4613.72&0.959&-0.71$^{+0.04}_{-0.04}$ \\
CXOXB J143120.9+342431 &  14 31 20.91 & 34 24 31.89 & 2.80 & 4 & 3&1&1.00$\pm$0.69 & 0.46$\pm$0.37 & 0.44$\pm$1.02&4613.72&0.859&  \\
CXOXB J143121.0+335630 &  14 31 21.02 & 33 56 30.65 & 1.25 & 10 & 6&4&2.46$\pm$0.91 & 0.88$\pm$0.46 & 1.99$\pm$1.38&4613.72&0.933&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143121.2+351418 &  14 31 21.20 & 35 14 18.80 & 1.14 & 27 & 19&8&7.10$\pm$1.34 & 3.00$\pm$0.69 & 4.20$\pm$1.73&4613.72&0.863&-0.42$^{+0.05}_{-0.05}$ \\
CXOXB J143121.4+342106 &  14 31 21.46 & 34 21 06.51 & 1.25 & 7 & 7&0&1.72$\pm$0.81 & 1.02$\pm$0.48 & $\le$0.8&4613.72&0.936&  \\
CXOXB J143121.4+345415 &  14 31 21.47 & 34 54 15.22 & 3.80 & 4 & 4&0&1.00$\pm$0.69 & 0.65$\pm$0.41 & $\le$0.6&4613.72&0.813&  \\
CXOXB J143121.4+324914 &  14 31 21.49 & 32 49 14.04 & 0.84 & 72 & 53&19&17.10$\pm$1.89 & 7.52$\pm$0.98 & 9.06$\pm$2.21&4956.38&0.834&-0.48$^{+0.02}_{-0.02}$ \\
CXOXB J143121.4+343347 &  14 31 21.49 & 34 33 47.01 & 1.08 & 14 & 12&2&3.54$\pm$1.03 & 1.82$\pm$0.58 & 0.97$\pm$1.16&4613.72&0.897&-0.73$^{+0.10}_{-0.09}$ \\
CXOXB J143121.5+335719 &  14 31 21.58 & 33 57 19.28 & 0.94 & 10 & 8&2&2.54$\pm$0.91 & 1.21$\pm$0.50 & 1.01$\pm$1.15&4613.72&0.902&-0.61$^{+0.14}_{-0.13}$ \\
CXOXB J143121.8+344046 &  14 31 21.89 & 34 40 46.12 & 0.20 & 51 & 19&32&23.02$\pm$1.74 & 5.10$\pm$0.69 & 29.34$\pm$2.90&4613.72&0.511&0.25$^{+0.03}_{-0.03}$ \\
CXOXB J143122.3+333148 &  14 31 22.32 & 33 31 48.92 & 1.25 & 7 & 5&2&1.71$\pm$0.81 & 0.73$\pm$0.43 & 0.99$\pm$1.15&4613.72&0.937&  \\
CXOXB J143122.5+335014 &  14 31 22.55 & 33 50 14.90 & 1.25 & 4 & 3&1&0.93$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.983&  \\
CXOXB J143122.5+333849 &  14 31 22.57 & 33 38 49.87 & 1.72 & 18 & 10&8&4.79$\pm$1.14 & 1.60$\pm$0.54 & 4.27$\pm$1.73&4613.72&0.844&-0.12$^{+0.08}_{-0.08}$ \\
CXOXB J143122.6+350634 &  14 31 22.66 & 35 06 34.46 & 0.42 & 16 & 12&4&3.68$\pm$1.08 & 1.65$\pm$0.58 & 1.87$\pm$1.37&4613.72&1.000&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J143122.8+332519 &  14 31 22.84 & 33 25 19.75 & 0.54 & 14 & 9&5&3.30$\pm$1.03 & 1.26$\pm$0.52 & 2.39$\pm$1.47&4613.72&0.975&-0.29$^{+0.10}_{-0.09}$ \\
CXOXB J143123.1+342856 &  14 31 23.12 & 34 28 56.98 & 1.94 & 11 & 8&3&2.90$\pm$0.95 & 1.28$\pm$0.50 & 1.51$\pm$1.29&4610.62&0.843&-0.49$^{+0.13}_{-0.12}$ \\
CXOXB J143123.6+332033 &  14 31 23.63 & 33 20 33.99 & 1.41 & 9 & 6&3&2.26$\pm$0.88 & 0.91$\pm$0.46 & 1.50$\pm$1.28&4613.72&0.899&  \\
CXOXB J143123.8+343825 &  14 31 23.80 & 34 38 25.93 & 1.25 & 5 & 4&1&1.18$\pm$0.72 & 0.56$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.971&  \\
CXOXB J143124.0+345532 &  14 31 24.08 & 34 55 32.65 & 3.56 & 4 & 2&2&1.02$\pm$0.69 & 0.32$\pm$0.34 & 0.99$\pm$1.18&4613.72&0.809&  \\
CXOXB J143124.6+322859 &  14 31 24.61 & 32 28 59.51 & 4.12 & 4 & 4&0&0.79$\pm$0.65 & 0.52$\pm$0.38 & $\le$0.6&4959.44&0.849&  \\
CXOXB J143125.0+331350 &  14 31 25.08 & 33 13 50.08 & 3.44 & 5 & 3&2&1.25$\pm$0.74 & 0.46$\pm$0.37 & 0.95$\pm$1.17&4613.72&0.851&  \\
CXOXB J143125.9+334528 &  14 31 25.90 & 33 45 28.77 & 1.17 & 14 & 11&3&3.77$\pm$1.03 & 1.77$\pm$0.56 & 1.60$\pm$1.28&4613.72&0.847&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J143125.9+354128 &  14 31 25.95 & 35 41 28.32 & 3.06 & 4 & 1&3&0.99$\pm$0.67 & 0.14$\pm$0.29 & 1.53$\pm$1.26&4714.64&0.820&  \\
CXOXB J143126.0+345144 &  14 31 26.02 & 34 51 44.99 & 3.19 & 6 & 3&3&1.52$\pm$0.78 & 0.46$\pm$0.37 & 1.52$\pm$1.29&4613.72&0.856&  \\
CXOXB J143126.2+343840 &  14 31 26.27 & 34 38 40.65 & 0.62 & 9 & 4&5&2.13$\pm$0.88 & 0.56$\pm$0.40 & 2.40$\pm$1.47&4613.72&0.972&  \\
CXOXB J143126.3+342712 &  14 31 26.36 & 34 27 12.41 & 1.58 & 12 & 11&1&3.13$\pm$0.98 & 1.74$\pm$0.56 & 0.42$\pm$1.03&4610.62&0.859&-0.87$^{+0.13}_{-0.10}$ \\
CXOXB J143126.9+352453 &  14 31 26.90 & 35 24 53.02 & 0.61 & 22 & 13&9&5.41$\pm$1.23 & 1.91$\pm$0.60 & 4.49$\pm$1.78&4613.72&0.934&-0.18$^{+0.06}_{-0.06}$ \\
CXOXB J143126.9+331616 &  14 31 26.91 & 33 16 16.41 & 3.10 & 5 & 0&5&1.25$\pm$0.73 & $\le $0.2 & 2.60$\pm$1.48&4613.72&0.862&  \\
CXOXB J143126.9+323338 &  14 31 26.92 & 32 33 38.17 & 1.49 & 5 & 4&1&1.05$\pm$0.67 & 0.51$\pm$0.38 & 0.41$\pm$0.94&4959.44&0.931&  \\
CXOXB J143127.0+334100 &  14 31 27.02 & 33 41 00.98 & 1.55 & 15 & 14&1&4.06$\pm$1.06 & 2.29$\pm$0.61 & 0.45$\pm$1.03&4613.72&0.833&-0.90$^{+0.10}_{-0.08}$ \\
CXOXB J143127.6+344632 &  14 31 27.64 & 34 46 32.52 & 1.16 & 11 & 4&7&2.68$\pm$0.94 & 0.58$\pm$0.40 & 3.47$\pm$1.64&4613.72&0.936&0.27$^{+0.12}_{-0.13}$ \\
CXOXB J143127.7+343740 &  14 31 27.79 & 34 37 40.12 & 1.25 & 7 & 5&2&1.68$\pm$0.81 & 0.71$\pm$0.43 & 0.96$\pm$1.15&4613.72&0.957&  \\
CXOXB J143128.2+330702 &  14 31 28.27 & 33 07 02.17 & 0.76 & 8 & 6&2&4.40$\pm$0.84 & 1.97$\pm$0.46 & 2.22$\pm$1.15&4610.66&0.418&  \\
CXOXB J143128.4+345628 &  14 31 28.46 & 34 56 28.73 & 3.68 & 6 & 1&5&1.48$\pm$0.78 & 0.13$\pm$0.30 & 2.55$\pm$1.49&4613.72&0.862&  \\
CXOXB J143128.8+353504 &  14 31 28.83 & 35 35 04.91 & 0.73 & 14 & 11&3&3.41$\pm$1.03 & 1.60$\pm$0.56 & 1.46$\pm$1.27&4613.72&0.940&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J143129.2+352531 &  14 31 29.23 & 35 25 31.31 & 1.28 & 5 & 3&2&1.26$\pm$0.72 & 0.45$\pm$0.37 & 1.01$\pm$1.15&4613.72&0.904&  \\
CXOXB J143129.4+323738 &  14 31 29.47 & 32 37 38.90 & 0.43 & 16 & 9&7&3.33$\pm$1.01 & 1.12$\pm$0.49 & 2.96$\pm$1.52&4959.44&0.956&-0.13$^{+0.08}_{-0.08}$ \\
CXOXB J143129.5+345751 &  14 31 29.52 & 34 57 51.92 & 1.71 & 13 & 6&7&3.43$\pm$1.01 & 0.95$\pm$0.46 & 3.74$\pm$1.65&4613.72&0.855&0.07$^{+0.11}_{-0.11}$ \\
CXOXB J143129.5+343233 &  14 31 29.59 & 34 32 33.01 & 2.60 & 5 & 2&3&1.24$\pm$0.74 & 0.30$\pm$0.34 & 1.50$\pm$1.29&4610.62&0.865&  \\
CXOXB J143129.6+343532 &  14 31 29.69 & 34 35 32.82 & 0.63 & 24 & 21&3&5.97$\pm$1.27 & 3.12$\pm$0.72 & 1.49$\pm$1.27&4613.72&0.923&-0.76$^{+0.06}_{-0.05}$ \\
CXOXB J143130.1+343857 &  14 31 30.18 & 34 38 57.13 & 0.22 & 52 & 40&12&15.11$\pm$1.76 & 6.92$\pm$0.93 & 7.08$\pm$1.97&4613.72&0.793&-0.54$^{+0.03}_{-0.03}$ \\
CXOXB J143130.2+342617 &  14 31 30.29 & 34 26 17.44 & 1.40 & 15 & 8&7&3.90$\pm$1.06 & 1.25$\pm$0.50 & 3.67$\pm$1.65&4610.62&0.870&-0.08$^{+0.09}_{-0.09}$ \\
CXOXB J143130.7+352535 &  14 31 30.75 & 35 25 35.04 & 1.33 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.47$\pm$1.01&4613.72&0.940&  \\
CXOXB J143130.8+332109 &  14 31 30.85 & 33 21 09.69 & 1.86 & 6 & 5&1&1.49$\pm$0.77 & 0.75$\pm$0.43 & 0.46$\pm$1.02&4613.72&0.903&  \\
CXOXB J143130.8+345130 &  14 31 30.87 & 34 51 30.37 & 2.57 & 7 & 6&1&1.81$\pm$0.81 & 0.94$\pm$0.46 & 0.46$\pm$1.02&4613.72&0.861&  \\
CXOXB J143131.1+344356 &  14 31 31.15 & 34 43 56.95 & 1.25 & 5 & 5&0&1.18$\pm$0.72 & 0.70$\pm$0.43 & $\le$0.7&4613.72&0.970&  \\
CXOXB J143131.1+342721 &  14 31 31.18 & 34 27 21.90 & 1.74 & 12 & 2&10&3.25$\pm$0.98 & 0.32$\pm$0.34 & 5.52$\pm$1.86&4610.62&0.837&0.67$^{+0.11}_{-0.12}$ \\
CXOXB J143131.2+343539 &  14 31 31.24 & 34 35 39.64 & 1.75 & 6 & 4&2&1.47$\pm$0.77 & 0.59$\pm$0.40 & 0.98$\pm$1.15&4613.72&0.923&  \\
CXOXB J143131.3+351126 &  14 31 31.36 & 35 11 26.39 & 2.06 & 5 & 3&2&1.23$\pm$0.73 & 0.44$\pm$0.37 & 0.97$\pm$1.16&4613.72&0.908&  \\
CXOXB J143131.6+324531 &  14 31 31.61 & 32 45 31.83 & 2.51 & 5 & 3&2&1.04$\pm$0.68 & 0.38$\pm$0.35 & 0.82$\pm$1.08&4959.44&0.911&  \\
CXOXB J143131.6+350637 &  14 31 31.68 & 35 06 37.97 & 0.86 & 6 & 6&0&1.44$\pm$0.77 & 0.86$\pm$0.46 & $\le$0.8&4613.72&0.956&  \\
CXOXB J143131.7+325903 &  14 31 31.73 & 32 59 03.03 & 1.10 & 5 & 4&1&1.21$\pm$0.73 & 0.58$\pm$0.40 & 0.47$\pm$1.01&4610.66&0.939&  \\
CXOXB J143132.1+341416 &  14 31 32.14 & 34 14 16.65 & 0.42 & 25 & 19&6&10.45$\pm$1.29 & 4.73$\pm$0.69 & 5.09$\pm$1.56&4613.72&0.551&-0.52$^{+0.06}_{-0.05}$ \\
CXOXB J143132.6+351240 &  14 31 32.65 & 35 12 40.38 & 2.79 & 5 & 4&1&1.21$\pm$0.73 & 0.60$\pm$0.40 & 0.42$\pm$1.02&4613.72&0.894&  \\
CXOXB J143132.6+343600 &  14 31 32.69 & 34 36 00.61 & 1.69 & 4 & 1&3&1.01$\pm$0.68 & 0.15$\pm$0.30 & 1.55$\pm$1.27&4613.72&0.888&  \\
CXOXB J143132.7+341930 &  14 31 32.74 & 34 19 30.59 & 1.25 & 4 & 1&3&0.94$\pm$0.68 & 0.14$\pm$0.29 & 1.44$\pm$1.27&4613.72&0.967&  \\
CXOXB J143132.7+342114 &  14 31 32.75 & 34 21 14.03 & 1.59 & 4 & 3&1&1.68$\pm$0.68 & 0.75$\pm$0.37 & 0.83$\pm$1.01&4613.72&0.542&  \\
CXOXB J143132.8+331839 &  14 31 32.89 & 33 18 39.28 & 2.73 & 4 & 0&4&0.98$\pm$0.69 & $\le $0.2 & 2.04$\pm$1.39&4613.72&0.879&  \\
CXOXB J143132.8+332812 &  14 31 32.89 & 33 28 12.92 & 1.25 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.98$\pm$1.15&4613.72&0.943&  \\
CXOXB J143132.9+325044 &  14 31 32.95 & 32 50 44.22 & 0.71 & 32 & 24&8&7.17$\pm$1.33 & 3.21$\pm$0.70 & 3.61$\pm$1.60&4956.38&0.886&-0.51$^{+0.04}_{-0.04}$ \\
CXOXB J143133.0+324920 &  14 31 33.07 & 32 49 20.97 & 2.41 & 4 & 1&3&0.89$\pm$0.64 & 0.13$\pm$0.28 & 1.37$\pm$1.19&4956.38&0.847&  \\
CXOXB J143133.2+345256 &  14 31 33.23 & 34 52 56.54 & 2.18 & 4 & 2&2&0.99$\pm$0.68 & 0.30$\pm$0.34 & 0.99$\pm$1.16&4613.72&0.890&  \\
CXOXB J143133.5+350601 &  14 31 33.55 & 35 06 01.14 & 0.51 & 14 & 14&0&3.45$\pm$1.03 & 2.06$\pm$0.61 & $\le$0.8&4613.72&0.932&-1.00$^{+0.18}_{-0.00}$ \\
CXOXB J143133.9+334517 &  14 31 33.95 & 33 45 17.10 & 2.14 & 10 & 7&3&2.52$\pm$0.92 & 1.06$\pm$0.48 & 1.49$\pm$1.28&4613.72&0.893&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J143133.9+333049 &  14 31 33.96 & 33 30 49.49 & 1.25 & 6 & 1&5&1.52$\pm$0.77 & 0.15$\pm$0.29 & 2.58$\pm$1.47&4613.72&0.901&  \\
CXOXB J143134.1+341604 &  14 31 34.10 & 34 16 04.93 & 0.36 & 22 & 13&9&5.19$\pm$1.23 & 1.83$\pm$0.60 & 4.31$\pm$1.78&4613.72&0.975&-0.18$^{+0.06}_{-0.06}$ \\
CXOXB J143134.1+345800 &  14 31 34.17 & 34 58 00.20 & 3.00 & 6 & 2&4&1.48$\pm$0.78 & 0.29$\pm$0.34 & 2.01$\pm$1.39&4613.72&0.884&  \\
CXOXB J143134.4+354503 &  14 31 34.46 & 35 45 03.10 & 2.37 & 9 & 6&3&2.18$\pm$0.86 & 0.88$\pm$0.45 & 1.45$\pm$1.25&4714.64&0.890&  \\
CXOXB J143134.4+340828 &  14 31 34.49 & 34 08 28.62 & 2.78 & 7 & 6&1&1.78$\pm$0.81 & 0.93$\pm$0.46 & 0.44$\pm$1.02&4613.72&0.871&  \\
CXOXB J143134.7+345632 &  14 31 34.72 & 34 56 32.48 & 2.46 & 5 & 3&2&1.30$\pm$0.73 & 0.47$\pm$0.37 & 1.02$\pm$1.16&4613.72&0.850&  \\
CXOXB J143134.8+332344 &  14 31 34.83 & 33 23 44.20 & 1.19 & 9 & 7&2&2.20$\pm$0.88 & 1.02$\pm$0.48 & 0.98$\pm$1.15&4613.72&0.937&  \\
CXOXB J143134.8+353351 &  14 31 34.84 & 35 33 51.66 & 1.47 & 6 & 5&1&1.44$\pm$0.77 & 0.72$\pm$0.43 & 0.47$\pm$1.01&4613.72&0.949&  \\
CXOXB J143134.9+323626 &  14 31 34.93 & 32 36 26.57 & 1.25 & 5 & 3&2&1.17$\pm$0.67 & 0.42$\pm$0.35 & 0.95$\pm$1.07&4959.44&0.847&  \\
CXOXB J143135.2+350723 &  14 31 35.26 & 35 07 23.71 & 0.39 & 20 & 17&3&4.89$\pm$1.18 & 2.48$\pm$0.66 & 1.48$\pm$1.27&4613.72&0.939&-0.70$^{+0.07}_{-0.06}$ \\
CXOXB J143135.7+343019 &  14 31 35.72 & 34 30 19.70 & 2.01 & 5 & 3&2&1.24$\pm$0.73 & 0.45$\pm$0.37 & 0.99$\pm$1.16&4610.62&0.898&  \\
CXOXB J143135.8+324003 &  14 31 35.87 & 32 40 03.25 & 0.86 & 12 & 8&4&2.46$\pm$0.90 & 0.98$\pm$0.47 & 1.66$\pm$1.28&4959.44&0.970&-0.34$^{+0.11}_{-0.11}$ \\
CXOXB J143135.9+332542 &  14 31 35.94 & 33 25 42.59 & 1.25 & 4 & 3&1&0.97$\pm$0.68 & 0.44$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.936&  \\
CXOXB J143136.7+330435 &  14 31 36.74 & 33 04 35.15 & 0.86 & 12 & 8&4&2.96$\pm$0.97 & 1.18$\pm$0.50 & 2.00$\pm$1.38&4610.66&0.934&-0.34$^{+0.11}_{-0.11}$ \\
CXOXB J143136.7+322616 &  14 31 36.75 & 32 26 16.02 & 1.89 & 6 & 5&1&1.44$\pm$0.72 & 0.72$\pm$0.40 & 0.46$\pm$0.94&4953.32&0.814&  \\
CXOXB J143137.0+334557 &  14 31 37.00 & 33 45 57.85 & 2.50 & 6 & 4&2&1.49$\pm$0.77 & 0.60$\pm$0.40 & 0.97$\pm$1.16&4613.72&0.900&  \\
CXOXB J143137.0+325636 &  14 31 37.07 & 32 56 36.33 & 3.10 & 4 & 3&1&1.20$\pm$0.64 & 0.56$\pm$0.35 & 0.55$\pm$0.96&4956.38&0.624&  \\
CXOXB J143137.0+345615 &  14 31 37.07 & 34 56 15.20 & 2.15 & 4 & 3&1&1.04$\pm$0.68 & 0.47$\pm$0.37 & 0.49$\pm$1.01&4613.72&0.855&  \\
CXOXB J143137.1+324421 &  14 31 37.13 & 32 44 21.67 & 2.28 & 9 & 8&1&1.90$\pm$0.82 & 1.02$\pm$0.47 & 0.38$\pm$0.95&4959.44&0.922&  \\
CXOXB J143137.1+353208 &  14 31 37.13 & 35 32 08.97 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.46$\pm$1.01&4613.72&0.964&  \\
CXOXB J143137.7+324044 &  14 31 37.76 & 32 40 44.81 & 1.25 & 6 & 4&2&1.23$\pm$0.71 & 0.49$\pm$0.37 & 0.82$\pm$1.07&4959.44&0.962&  \\
CXOXB J143138.0+351752 &  14 31 38.01 & 35 17 52.01 & 1.65 & 4 & 1&3&1.05$\pm$0.68 & 0.16$\pm$0.29 & 1.60$\pm$1.27&4613.72&0.859&  \\
CXOXB J143138.0+354347 &  14 31 38.04 & 35 43 47.28 & 1.42 & 9 & 6&3&2.16$\pm$0.86 & 0.86$\pm$0.45 & 1.44$\pm$1.25&4714.64&0.909&  \\
CXOXB J143138.3+341941 &  14 31 38.30 & 34 19 41.97 & 1.03 & 8 & 5&3&1.95$\pm$0.84 & 0.73$\pm$0.43 & 1.47$\pm$1.27&4613.72&0.933&  \\
CXOXB J143138.6+354128 &  14 31 38.61 & 35 41 28.84 & 1.10 & 10 & 10&0&2.71$\pm$0.89 & 1.62$\pm$0.53 & $\le$0.7&4714.64&0.807&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143138.6+341217 &  14 31 38.63 & 34 12 17.25 & 1.84 & 9 & 6&3&2.21$\pm$0.88 & 0.88$\pm$0.46 & 1.48$\pm$1.28&4613.72&0.923&  \\
CXOXB J143138.6+353535 &  14 31 38.69 & 35 35 35.29 & 2.41 & 8 & 0&8&1.95$\pm$0.85 & $\le $0.2 & 4.00$\pm$1.72&4613.72&0.919&  \\
CXOXB J143138.9+332101 &  14 31 38.97 & 33 21 01.74 & 2.91 & 4 & 2&2&1.01$\pm$0.69 & 0.31$\pm$0.34 & 1.00$\pm$1.16&4613.72&0.855&  \\
CXOXB J143139.8+333921 &  14 31 39.82 & 33 39 21.70 & 1.55 & 4 & 4&0&1.04$\pm$0.68 & 0.63$\pm$0.40 & $\le$0.7&4613.72&0.868&  \\
CXOXB J143139.9+330102 &  14 31 39.95 & 33 01 02.41 & 1.45 & 5 & 5&0&1.24$\pm$0.73 & 0.74$\pm$0.43 & $\le$0.7&4610.66&0.918&  \\
CXOXB J143140.6+322620 &  14 31 40.62 & 32 26 20.13 & 1.50 & 4 & 2&2&0.89$\pm$0.63 & 0.27$\pm$0.31 & 0.90$\pm$1.07&4953.32&0.880&  \\
CXOXB J143140.7+330317 &  14 31 40.72 & 33 03 17.05 & 0.27 & 57 & 21&36&13.72$\pm$1.83 & 3.01$\pm$0.72 & 17.61$\pm$3.05&4610.66&0.957&0.26$^{+0.02}_{-0.02}$ \\
CXOXB J143140.9+350104 &  14 31 40.98 & 35 01 04.78 & 1.66 & 6 & 4&2&1.46$\pm$0.77 & 0.59$\pm$0.40 & 0.96$\pm$1.16&4613.72&0.917&  \\
CXOXB J143141.3+350627 &  14 31 41.36 & 35 06 27.53 & 0.30 & 53 & 31&22&12.94$\pm$1.77 & 4.51$\pm$0.84 & 10.90$\pm$2.49&4613.72&0.942&-0.17$^{+0.03}_{-0.03}$ \\
CXOXB J143141.3+352111 &  14 31 41.36 & 35 21 11.44 & 1.84 & 4 & 2&2&1.02$\pm$0.68 & 0.31$\pm$0.34 & 1.03$\pm$1.16&4613.72&0.872&  \\
CXOXB J143141.5+334910 &  14 31 41.54 & 33 49 10.74 & 1.39 & 12 & 9&3&3.01$\pm$0.97 & 1.35$\pm$0.52 & 1.51$\pm$1.27&4613.72&0.910&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J143141.8+331005 &  14 31 41.83 & 33 10 05.57 & 1.72 & 11 & 4&7&2.82$\pm$0.95 & 0.61$\pm$0.40 & 3.64$\pm$1.65&4613.72&0.879&0.27$^{+0.12}_{-0.13}$ \\
CXOXB J143142.0+354218 &  14 31 42.03 & 35 42 18.34 & 0.88 & 9 & 8&1&2.18$\pm$0.86 & 1.16$\pm$0.49 & 0.48$\pm$0.99&4714.64&0.905&  \\
CXOXB J143142.3+331358 &  14 31 42.33 & 33 13 58.49 & 1.41 & 4 & 0&4&0.98$\pm$0.68 & $\le $0.2 & 2.01$\pm$1.38&4613.72&0.920&  \\
CXOXB J143142.3+330102 &  14 31 42.38 & 33 01 02.62 & 1.15 & 6 & 3&3&1.45$\pm$0.77 & 0.43$\pm$0.37 & 1.46$\pm$1.27&4610.66&0.939&  \\
CXOXB J143143.1+325757 &  14 31 43.17 & 32 57 57.37 & 2.65 & 7 & 5&2&1.73$\pm$0.81 & 0.75$\pm$0.43 & 0.96$\pm$1.16&4610.66&0.899&  \\
CXOXB J143143.2+322560 &  14 31 43.27 & 32 25 60.00 & 1.27 & 4 & 3&1&0.91$\pm$0.63 & 0.41$\pm$0.35 & 0.45$\pm$0.94&4953.32&0.864&  \\
CXOXB J143143.4+324943 &  14 31 43.41 & 32 49 43.75 & 1.30 & 4 & 4&0&0.96$\pm$0.63 & 0.58$\pm$0.38 & $\le$0.7&4956.38&0.821&  \\
CXOXB J143143.5+330133 &  14 31 43.59 & 33 01 33.39 & 0.27 & 99 & 77&22&24.30$\pm$2.34 & 11.26$\pm$1.24 & 10.94$\pm$2.50&4610.66&0.939&-0.56$^{+0.01}_{-0.01}$ \\
CXOXB J143143.6+331344 &  14 31 43.63 & 33 13 44.61 & 1.32 & 4 & 1&3&0.98$\pm$0.68 & 0.15$\pm$0.29 & 1.50$\pm$1.27&4613.72&0.924&  \\
CXOXB J143143.8+354753 &  14 31 43.81 & 35 47 53.85 & 2.48 & 5 & 2&3&1.19$\pm$0.71 & 0.28$\pm$0.33 & 1.44$\pm$1.25&4714.64&0.888&  \\
CXOXB J143143.8+324122 &  14 31 43.82 & 32 41 22.78 & 1.90 & 6 & 2&4&1.24$\pm$0.72 & 0.25$\pm$0.31 & 1.68$\pm$1.28&4959.44&0.938&  \\
CXOXB J143144.8+353215 &  14 31 44.82 & 35 32 15.64 & 1.86 & 4 & 2&2&0.95$\pm$0.68 & 0.29$\pm$0.34 & 0.95$\pm$1.16&4613.72&0.940&  \\
CXOXB J143145.3+351550 &  14 31 45.35 & 35 15 50.28 & 1.25 & 5 & 4&1&1.33$\pm$0.72 & 0.64$\pm$0.40 & 0.53$\pm$1.01&4613.72&0.857&  \\
CXOXB J143145.5+352205 &  14 31 45.56 & 35 22 05.12 & 1.80 & 4 & 4&0&2.32$\pm$0.68 & 1.39$\pm$0.40 & $\le$0.7&4613.72&0.393&  \\
CXOXB J143145.6+350954 &  14 31 45.66 & 35 09 54.85 & 2.50 & 6 & 3&3&1.44$\pm$0.77 & 0.44$\pm$0.37 & 1.45$\pm$1.28&4613.72&0.919&  \\
CXOXB J143145.8+335243 &  14 31 45.87 & 33 52 43.39 & 1.46 & 6 & 4&2&1.44$\pm$0.77 & 0.58$\pm$0.40 & 0.95$\pm$1.16&4613.72&0.940&  \\
CXOXB J143146.1+322641 &  14 31 46.17 & 32 26 41.36 & 1.25 & 4 & 4&0&0.84$\pm$0.63 & 0.50$\pm$0.38 & $\le$0.7&4953.32&0.939&  \\
CXOXB J143146.3+324456 &  14 31 46.35 & 32 44 56.17 & 2.46 & 6 & 5&1&1.32$\pm$0.72 & 0.67$\pm$0.40 & 0.40$\pm$0.95&4956.38&0.876&  \\
CXOXB J143146.4+353541 &  14 31 46.49 & 35 35 41.39 & 3.14 & 7 & 3&4&1.70$\pm$0.82 & 0.44$\pm$0.37 & 1.96$\pm$1.39&4613.72&0.901&  \\
CXOXB J143146.5+331611 &  14 31 46.51 & 33 16 11.41 & 0.62 & 11 & 8&3&2.69$\pm$0.94 & 1.17$\pm$0.50 & 1.48$\pm$1.27&4613.72&0.941&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J143147.0+344639 &  14 31 47.04 & 34 46 39.59 & 1.81 & 14 & 11&3&3.76$\pm$1.04 & 1.78$\pm$0.56 & 1.58$\pm$1.28&4613.72&0.842&-0.59$^{+0.10}_{-0.09}$ \\
CXOXB J143147.1+344254 &  14 31 47.15 & 34 42 54.98 & 1.66 & 6 & 4&2&1.45$\pm$0.77 & 0.58$\pm$0.40 & 0.96$\pm$1.16&4613.72&0.929&  \\
CXOXB J143147.2+335327 &  14 31 47.22 & 33 53 27.73 & 2.01 & 6 & 6&0&1.49$\pm$0.77 & 0.90$\pm$0.46 & $\le$0.7&4613.72&0.910&  \\
CXOXB J143147.2+343647 &  14 31 47.29 & 34 36 47.65 & 1.59 & 9 & 7&2&2.27$\pm$0.88 & 1.06$\pm$0.48 & 0.97$\pm$1.16&4613.72&0.891&  \\
CXOXB J143147.6+322038 &  14 31 47.62 & 32 20 38.86 & 2.29 & 7 & 3&4&1.54$\pm$0.76 & 0.40$\pm$0.35 & 1.78$\pm$1.29&4953.32&0.882&  \\
CXOXB J143147.6+333058 &  14 31 47.68 & 33 30 58.91 & 1.23 & 10 & 8&2&2.59$\pm$0.92 & 1.25$\pm$0.50 & 1.00$\pm$1.16&4613.72&0.875&-0.62$^{+0.15}_{-0.13}$ \\
CXOXB J143148.4+350126 &  14 31 48.45 & 35 01 26.53 & 2.67 & 5 & 3&2&1.24$\pm$0.73 & 0.45$\pm$0.37 & 0.97$\pm$1.16&4613.72&0.881&  \\
CXOXB J143148.4+345510 &  14 31 48.46 & 34 55 10.12 & 1.01 & 7 & 2&5&1.74$\pm$0.81 & 0.30$\pm$0.34 & 2.52$\pm$1.47&4613.72&0.923&  \\
CXOXB J143148.5+333724 &  14 31 48.54 & 33 37 24.09 & 1.25 & 4 & 4&0&0.97$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.7&4613.72&0.934&  \\
CXOXB J143148.5+352449 &  14 31 48.57 & 35 24 49.42 & 2.85 & 7 & 3&4&1.75$\pm$0.81 & 0.45$\pm$0.37 & 2.02$\pm$1.39&4613.72&0.882&  \\
CXOXB J143148.8+324158 &  14 31 48.82 & 32 41 58.83 & 1.11 & 19 & 9&10&4.24$\pm$1.08 & 1.20$\pm$0.49 & 4.53$\pm$1.73&4959.44&0.879&0.05$^{+0.07}_{-0.07}$ \\
CXOXB J143148.9+333708 &  14 31 48.94 & 33 37 08.09 & 0.76 & 11 & 9&2&2.70$\pm$0.94 & 1.32$\pm$0.52 & 0.99$\pm$1.15&4613.72&0.934&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143149.0+351118 &  14 31 49.02 & 35 11 18.91 & 2.36 & 4 & 3&1&0.99$\pm$0.68 & 0.46$\pm$0.37 & 0.46$\pm$1.02&4613.72&0.882&  \\
CXOXB J143149.0+351642 &  14 31 49.05 & 35 16 42.63 & 0.51 & 14 & 10&4&3.46$\pm$1.03 & 1.47$\pm$0.54 & 2.00$\pm$1.38&4613.72&0.931&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J143149.1+322743 &  14 31 49.17 & 32 27 43.06 & 0.76 & 8 & 4&4&1.82$\pm$0.78 & 0.54$\pm$0.38 & 1.85$\pm$1.28&4953.32&0.876&  \\
CXOXB J143150.0+345806 &  14 31 50.06 & 34 58 06.27 & 1.02 & 14 & 10&4&3.49$\pm$1.03 & 1.49$\pm$0.54 & 2.00$\pm$1.38&4613.72&0.917&-0.44$^{+0.10}_{-0.09}$ \\
CXOXB J143150.2+352749 &  14 31 50.29 & 35 27 49.01 & 2.37 & 4 & 0&4&1.00$\pm$0.68 & $\le $0.2 & 2.06$\pm$1.38&4613.72&0.883&  \\
CXOXB J143150.6+344700 &  14 31 50.61 & 34 47 00.46 & 1.79 & 7 & 5&2&1.77$\pm$0.81 & 0.76$\pm$0.43 & 0.99$\pm$1.16&4613.72&0.887&  \\
CXOXB J143150.7+331339 &  14 31 50.74 & 33 13 39.02 & 0.86 & 7 & 6&1&1.77$\pm$0.81 & 0.91$\pm$0.46 & 0.51$\pm$1.01&4613.72&0.906&  \\
CXOXB J143150.7+333423 &  14 31 50.78 & 33 34 23.27 & 0.94 & 16 & 14&2&4.07$\pm$1.09 & 2.13$\pm$0.61 & 1.00$\pm$1.16&4613.72&0.898&-0.76$^{+0.09}_{-0.08}$ \\
CXOXB J143150.8+335845 &  14 31 50.82 & 33 58 45.87 & 1.55 & 9 & 6&3&2.27$\pm$0.88 & 0.91$\pm$0.46 & 1.52$\pm$1.28&4613.72&0.897&  \\
CXOXB J143150.8+343328 &  14 31 50.84 & 34 33 28.61 & 1.56 & 5 & 5&0&1.23$\pm$0.73 & 0.74$\pm$0.43 & $\le$0.7&4610.62&0.921&  \\
CXOXB J143150.9+342934 &  14 31 50.99 & 34 29 34.65 & 1.25 & 7 & 5&2&1.77$\pm$0.81 & 0.75$\pm$0.43 & 1.02$\pm$1.15&4610.62&0.912&  \\
CXOXB J143151.0+345825 &  14 31 51.07 & 34 58 25.14 & 1.75 & 4 & 3&1&0.98$\pm$0.68 & 0.44$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.915&  \\
CXOXB J143151.4+335416 &  14 31 51.43 & 33 54 16.53 & 1.58 & 9 & 5&4&2.30$\pm$0.88 & 0.77$\pm$0.43 & 2.05$\pm$1.39&4613.72&0.878&  \\
CXOXB J143151.4+351821 &  14 31 51.48 & 35 18 21.88 & 0.68 & 10 & 6&4&2.60$\pm$0.91 & 0.93$\pm$0.46 & 2.11$\pm$1.37&4613.72&0.886&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143151.8+323025 &  14 31 51.81 & 32 30 25.39 & 1.25 & 4 & 0&4&0.84$\pm$0.63 & $\le $0.2 & 1.72$\pm$1.28&4953.32&0.932&  \\
CXOXB J143151.8+352818 &  14 31 51.83 & 35 28 18.01 & 2.49 & 4 & 4&0&0.95$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4613.72&0.914&  \\
CXOXB J143152.0+351805 &  14 31 52.00 & 35 18 05.45 & 1.25 & 4 & 2&2&0.99$\pm$0.68 & 0.30$\pm$0.34 & 1.01$\pm$1.15&4613.72&0.926&  \\
CXOXB J143152.3+323213 &  14 31 52.30 & 32 32 13.07 & 0.51 & 44 & 29&15&9.63$\pm$1.52 & 3.78$\pm$0.76 & 6.65$\pm$2.00&4953.32&0.911&-0.32$^{+0.03}_{-0.03}$ \\
CXOXB J143152.3+332927 &  14 31 52.37 & 33 29 27.93 & 2.70 & 4 & 4&0&0.99$\pm$0.69 & 0.61$\pm$0.40 & $\le$0.7&4613.72&0.876&  \\
CXOXB J143152.4+335548 &  14 31 52.42 & 33 55 48.07 & 3.09 & 5 & 1&4&1.19$\pm$0.73 & 0.14$\pm$0.30 & 1.95$\pm$1.39&4613.72&0.905&  \\
CXOXB J143152.6+351013 &  14 31 52.64 & 35 10 13.56 & 1.91 & 14 & 8&6&3.62$\pm$1.04 & 1.24$\pm$0.50 & 3.12$\pm$1.57&4613.72&0.873&-0.15$^{+0.10}_{-0.10}$ \\
CXOXB J143152.6+353348 &  14 31 52.68 & 35 33 48.94 & 1.89 & 9 & 7&2&2.21$\pm$0.89 & 1.04$\pm$0.48 & 0.92$\pm$1.17&4613.72&0.904&  \\
CXOXB J143152.6+334125 &  14 31 52.69 & 33 41 25.67 & 1.25 & 5 & 3&2&1.32$\pm$0.72 & 0.47$\pm$0.37 & 1.07$\pm$1.15&4613.72&0.870&  \\
CXOXB J143153.0+342358 &  14 31 53.08 & 34 23 58.98 & 1.47 & 7 & 7&0&1.74$\pm$0.81 & 1.05$\pm$0.48 & $\le$0.7&4610.62&0.913&  \\
CXOXB J143153.2+332902 &  14 31 53.24 & 33 29 02.70 & 2.76 & 5 & 3&2&1.20$\pm$0.73 & 0.44$\pm$0.37 & 0.94$\pm$1.16&4613.72&0.912&  \\
CXOXB J143153.2+354859 &  14 31 53.24 & 35 48 59.13 & 2.45 & 8 & 7&1&1.91$\pm$0.83 & 1.01$\pm$0.47 & 0.43$\pm$1.00&4714.64&0.897&  \\
CXOXB J143153.7+344137 &  14 31 53.70 & 34 41 37.81 & 0.90 & 27 & 21&6&6.93$\pm$1.34 & 3.23$\pm$0.72 & 3.08$\pm$1.57&4613.72&0.889&-0.56$^{+0.05}_{-0.05}$ \\
CXOXB J143153.9+330102 &  14 31 53.99 & 33 01 02.88 & 4.58 & 5 & 2&3&1.09$\pm$0.70 & 0.27$\pm$0.32 & 1.31$\pm$1.22&4956.38&0.792&  \\
CXOXB J143154.1+345528 &  14 31 54.17 & 34 55 28.51 & 1.01 & 7 & 7&0&1.67$\pm$0.81 & 1.00$\pm$0.48 & $\le$0.8&4613.72&0.963&  \\
CXOXB J143154.2+323849 &  14 31 54.24 & 32 38 49.26 & 2.30 & 5 & 5&0&1.06$\pm$0.68 & 0.66$\pm$0.40 & $\le$0.6&4959.44&0.883&  \\
CXOXB J143154.5+332049 &  14 31 54.50 & 33 20 49.55 & 1.66 & 6 & 4&2&1.47$\pm$0.77 & 0.59$\pm$0.40 & 0.98$\pm$1.16&4613.72&0.921&  \\
CXOXB J143154.5+334102 &  14 31 54.55 & 33 41 02.27 & 1.01 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.49$\pm$1.00&4613.72&0.950&  \\
CXOXB J143154.8+322855 &  14 31 54.84 & 32 28 55.13 & 0.86 & 6 & 6&0&1.31$\pm$0.71 & 0.78$\pm$0.42 & $\le$0.7&4953.32&0.912&  \\
CXOXB J143155.1+322036 &  14 31 55.16 & 32 20 36.08 & 1.88 & 6 & 2&4&1.30$\pm$0.72 & 0.26$\pm$0.31 & 1.76$\pm$1.29&4953.32&0.900&  \\
CXOXB J143155.1+322148 &  14 31 55.18 & 32 21 48.34 & 0.64 & 13 & 10&3&2.81$\pm$0.93 & 1.29$\pm$0.50 & 1.30$\pm$1.19&4953.32&0.918&-0.54$^{+0.11}_{-0.10}$ \\
CXOXB J143155.2+335411 &  14 31 55.28 & 33 54 11.78 & 3.10 & 5 & 2&3&1.24$\pm$0.73 & 0.30$\pm$0.34 & 1.50$\pm$1.29&4613.72&0.867&  \\
CXOXB J143155.3+353828 &  14 31 55.36 & 35 38 28.79 & 1.01 & 7 & 6&1&1.64$\pm$0.79 & 0.84$\pm$0.45 & 0.47$\pm$0.98&4714.64&0.935&  \\
CXOXB J143155.4+343803 &  14 31 55.41 & 34 38 03.90 & 3.90 & 8 & 5&3&2.00$\pm$0.86 & 0.77$\pm$0.43 & 1.45$\pm$1.30&4610.62&0.862&  \\
CXOXB J143155.4+343009 &  14 31 55.41 & 34 30 09.44 & 1.25 & 4 & 3&1&0.98$\pm$0.68 & 0.44$\pm$0.37 & 0.49$\pm$1.01&4610.62&0.942&  \\
CXOXB J143155.5+352641 &  14 31 55.53 & 35 26 41.06 & 0.90 & 54 & 36&18&14.23$\pm$1.79 & 5.67$\pm$0.90 & 9.55$\pm$2.32&4613.72&0.867&-0.34$^{+0.03}_{-0.03}$ \\
CXOXB J143155.6+335648 &  14 31 55.66 & 33 56 48.32 & 2.70 & 4 & 0&4&0.99$\pm$0.69 & $\le $0.2 & 2.05$\pm$1.39&4613.72&0.877&  \\
CXOXB J143155.8+323632 &  14 31 55.81 & 32 36 32.16 & 3.27 & 5 & 1&4&1.14$\pm$0.69 & 0.12$\pm$0.28 & 1.89$\pm$1.30&4959.44&0.805&  \\
CXOXB J143156.0+330136 &  14 31 56.03 & 33 01 36.70 & 1.74 & 17 & 14&3&4.37$\pm$1.12 & 2.17$\pm$0.61 & 1.48$\pm$1.29&4610.66&0.880&-0.67$^{+0.08}_{-0.08}$ \\
CXOXB J143156.3+333010 &  14 31 56.30 & 33 30 10.78 & 3.35 & 4 & 2&2&0.93$\pm$0.69 & 0.29$\pm$0.34 & 0.91$\pm$1.17&4613.72&0.898&  \\
CXOXB J143156.4+325137 &  14 31 56.40 & 32 51 37.39 & 0.76 & 7 & 0&7&1.47$\pm$0.75 & $\le $0.2 & 2.98$\pm$1.52&4956.38&0.951&  \\
CXOXB J143156.7+350748 &  14 31 56.75 & 35 07 48.46 & 3.27 & 5 & 1&4&1.19$\pm$0.74 & 0.13$\pm$0.30 & 1.97$\pm$1.39&4613.72&0.895&  \\
CXOXB J143156.9+352038 &  14 31 56.95 & 35 20 38.19 & 0.62 & 16 & 13&3&3.84$\pm$1.08 & 1.86$\pm$0.60 & 1.46$\pm$1.27&4613.72&0.957&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J143157.4+353912 &  14 31 57.41 & 35 39 12.95 & 1.01 & 6 & 2&4&1.39$\pm$0.75 & 0.28$\pm$0.33 & 1.88$\pm$1.35&4714.64&0.948&  \\
CXOXB J143157.5+331244 &  14 31 57.52 & 33 12 44.83 & 0.26 & 39 & 30&9&9.46$\pm$1.55 & 4.33$\pm$0.83 & 4.43$\pm$1.78&4613.72&0.949&-0.54$^{+0.04}_{-0.03}$ \\
CXOXB J143157.5+325239 &  14 31 57.56 & 32 52 39.69 & 1.01 & 5 & 3&2&1.02$\pm$0.67 & 0.36$\pm$0.35 & 0.82$\pm$1.07&4956.38&0.978&  \\
CXOXB J143157.5+352105 &  14 31 57.58 & 35 21 05.47 & 0.54 & 16 & 15&1&3.86$\pm$1.08 & 2.16$\pm$0.63 & 0.48$\pm$1.01&4613.72&0.954&-0.88$^{+0.10}_{-0.07}$ \\
CXOXB J143157.7+331637 &  14 31 57.71 & 33 16 37.42 & 1.25 & 4 & 2&2&0.93$\pm$0.68 & 0.28$\pm$0.34 & 0.95$\pm$1.15&4613.72&0.982&  \\
CXOXB J143157.9+341649 &  14 31 57.96 & 34 16 49.59 & 0.34 & 202 & 151&51&51.84$\pm$3.24 & 23.09$\pm$1.69 & 26.51$\pm$3.55&4613.72&0.896&-0.50$^{+0.01}_{-0.01}$ \\
CXOXB J143158.1+342903 &  14 31 58.18 & 34 29 03.65 & 1.25 & 4 & 1&3&0.96$\pm$0.68 & 0.14$\pm$0.29 & 1.47$\pm$1.27&4610.62&0.955&  \\
CXOXB J143159.0+352548 &  14 31 59.00 & 35 25 48.35 & 2.97 & 4 & 4&0&0.97$\pm$0.69 & 0.61$\pm$0.40 & $\le$0.7&4613.72&0.879&  \\
CXOXB J143159.1+341530 &  14 31 59.10 & 34 15 30.34 & 5.31 & 4 & 3&1&0.89$\pm$0.71 & 0.45$\pm$0.38 & 0.26$\pm$1.06&4613.72&0.819&  \\
CXOXB J143159.3+340653 &  14 31 59.38 & 34 06 53.09 & 1.01 & 5 & 4&1&1.19$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.968&  \\
CXOXB J143159.4+333622 &  14 31 59.47 & 33 36 22.30 & 1.01 & 6 & 3&3&1.57$\pm$0.77 & 0.47$\pm$0.37 & 1.59$\pm$1.27&4613.72&0.877&  \\
CXOXB J143159.5+322503 &  14 31 59.50 & 32 25 03.09 & 0.86 & 6 & 5&1&2.83$\pm$0.71 & 1.40$\pm$0.40 & 0.96$\pm$0.94&4953.32&0.424&  \\
CXOXB J143159.9+340347 &  14 31 59.97 & 34 03 47.70 & 0.39 & 18 & 12&6&4.20$\pm$1.13 & 1.67$\pm$0.58 & 2.85$\pm$1.55&4613.72&0.986&-0.33$^{+0.08}_{-0.07}$ \\
CXOXB J143200.0+322810 &  14 32 00.06 & 32 28 10.88 & 1.25 & 4 & 2&2&0.82$\pm$0.63 & 0.25$\pm$0.31 & 0.84$\pm$1.07&4953.32&0.966&  \\
CXOXB J143200.5+345745 &  14 32 00.52 & 34 57 45.76 & 1.01 & 5 & 2&3&1.28$\pm$0.72 & 0.31$\pm$0.34 & 1.56$\pm$1.27&4613.72&0.890&  \\
CXOXB J143200.7+351806 &  14 32 00.70 & 35 18 06.83 & 0.58 & 10 & 9&1&2.44$\pm$0.91 & 1.31$\pm$0.52 & 0.49$\pm$1.00&4613.72&0.944&-0.80$^{+0.15}_{-0.11}$ \\
CXOXB J143200.8+343123 &  14 32 00.88 & 34 31 23.21 & 1.01 & 5 & 5&0&1.18$\pm$0.72 & 0.71$\pm$0.43 & $\le$0.8&4610.62&0.972&  \\
CXOXB J143201.4+354141 &  14 32 01.49 & 35 41 41.67 & 0.68 & 8 & 4&4&1.78$\pm$0.82 & 0.53$\pm$0.39 & 1.81$\pm$1.34&4714.64&0.989&  \\
CXOXB J143201.6+322800 &  14 32 01.67 & 32 28 00.14 & 1.01 & 5 & 4&1&1.30$\pm$0.67 & 0.62$\pm$0.37 & 0.52$\pm$0.94&4953.32&0.771&  \\
CXOXB J143201.7+343526 &  14 32 01.75 & 34 35 26.67 & 1.12 & 17 & 15&2&4.30$\pm$1.11 & 2.27$\pm$0.63 & 0.98$\pm$1.16&4610.62&0.904&-0.78$^{+0.09}_{-0.07}$ \\
CXOXB J143201.8+340407 &  14 32 01.88 & 34 04 07.70 & 1.01 & 5 & 4&1&1.18$\pm$0.72 & 0.56$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.971&  \\
CXOXB J143202.2+333326 &  14 32 02.20 & 33 33 26.47 & 1.16 & 9 & 4&5&2.36$\pm$0.88 & 0.63$\pm$0.40 & 2.66$\pm$1.47&4613.72&0.865&  \\
CXOXB J143202.5+345610 &  14 32 02.51 & 34 56 10.76 & 1.25 & 4 & 0&4&0.94$\pm$0.68 & $\le $0.2 & 1.92$\pm$1.37&4613.72&0.971&  \\
CXOXB J143202.5+324343 &  14 32 02.51 & 32 43 43.53 & 1.90 & 5 & 1&4&1.08$\pm$0.68 & 0.12$\pm$0.28 & 1.76$\pm$1.29&4956.38&0.891&  \\
CXOXB J143202.7+342226 &  14 32 02.71 & 34 22 26.84 & 1.83 & 5 & 0&5&1.24$\pm$0.73 & $\le $0.2 & 2.54$\pm$1.47&4610.62&0.907&  \\
CXOXB J143202.7+344435 &  14 32 02.71 & 34 44 35.07 & 3.20 & 4 & 2&2&0.96$\pm$0.69 & 0.30$\pm$0.34 & 0.94$\pm$1.17&4613.72&0.867&  \\
CXOXB J143202.9+341515 &  14 32 02.90 & 34 15 15.84 & 5.00 & 7 & 4&3&1.71$\pm$0.83 & 0.61$\pm$0.41 & 1.39$\pm$1.31&4613.72&0.837&  \\
CXOXB J143203.0+355132 &  14 32 03.02 & 35 51 32.93 & 3.07 & 7 & 5&2&1.71$\pm$0.80 & 0.76$\pm$0.42 & 0.90$\pm$1.15&4714.64&0.840&  \\
CXOXB J143203.2+354521 &  14 32 03.22 & 35 45 21.08 & 1.01 & 5 & 3&2&1.13$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.64&0.969&  \\
CXOXB J143203.8+353250 &  14 32 03.85 & 35 32 50.59 & 1.99 & 10 & 8&2&2.47$\pm$0.90 & 1.20$\pm$0.49 & 0.90$\pm$1.15&4714.64&0.856&-0.65$^{+0.15}_{-0.13}$ \\
CXOXB J143204.1+330817 &  14 32 04.11 & 33 08 17.93 & 2.25 & 4 & 0&4&1.01$\pm$0.68 & $\le $0.2 & 2.09$\pm$1.38&4613.72&0.869&  \\
CXOXB J143204.1+342139 &  14 32 04.17 & 34 21 39.04 & 0.82 & 25 & 19&6&6.66$\pm$1.30 & 3.03$\pm$0.69 & 3.20$\pm$1.56&4610.62&0.860&-0.53$^{+0.06}_{-0.05}$ \\
CXOXB J143204.4+345505 &  14 32 04.41 & 34 55 05.57 & 1.25 & 4 & 2&2&0.93$\pm$0.68 & 0.28$\pm$0.34 & 0.94$\pm$1.15&4613.72&0.988&  \\
CXOXB J143204.4+324610 &  14 32 04.48 & 32 46 10.71 & 0.58 & 21 & 20&1&4.61$\pm$1.12 & 2.62$\pm$0.65 & 0.43$\pm$0.94&4956.38&0.907&-0.91$^{+0.07}_{-0.05}$ \\
CXOXB J143204.5+325735 &  14 32 04.57 & 32 57 35.96 & 1.96 & 11 & 7&4&2.48$\pm$0.88 & 0.95$\pm$0.45 & 1.82$\pm$1.29&4956.38&0.874&-0.28$^{+0.13}_{-0.12}$ \\
CXOXB J143205.4+332709 &  14 32 05.42 & 33 27 09.55 & 5.68 & 7 & 4&3&2.00$\pm$0.84 & 0.72$\pm$0.41 & 1.60$\pm$1.33&4613.72&0.706&  \\
CXOXB J143205.7+353757 &  14 32 05.78 & 35 37 57.78 & 1.25 & 7 & 4&3&1.63$\pm$0.79 & 0.55$\pm$0.39 & 1.41$\pm$1.24&4714.64&0.945&  \\
CXOXB J143206.1+325051 &  14 32 06.12 & 32 50 51.67 & 1.25 & 4 & 3&1&1.48$\pm$0.63 & 0.66$\pm$0.35 & 0.75$\pm$0.94&4956.38&0.537&  \\
CXOXB J143206.2+335637 &  14 32 06.23 & 33 56 37.30 & 1.11 & 17 & 16&1&4.36$\pm$1.11 & 2.47$\pm$0.65 & 0.45$\pm$1.02&4613.72&0.886&-0.90$^{+0.09}_{-0.07}$ \\
CXOXB J143206.2+351944 &  14 32 06.27 & 35 19 44.53 & 1.25 & 4 & 4&0&0.93$\pm$0.68 & 0.55$\pm$0.40 & $\le$0.8&4613.72&0.989&  \\
CXOXB J143206.3+323537 &  14 32 06.36 & 32 35 37.38 & 3.49 & 7 & 4&3&1.58$\pm$0.76 & 0.55$\pm$0.38 & 1.33$\pm$1.20&4953.32&0.833&  \\
CXOXB J143206.7+335742 &  14 32 06.73 & 33 57 42.65 & 1.07 & 14 & 9&5&3.53$\pm$1.03 & 1.36$\pm$0.52 & 2.54$\pm$1.47&4613.72&0.905&-0.29$^{+0.10}_{-0.10}$ \\
CXOXB J143206.9+345812 &  14 32 06.92 & 34 58 12.41 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.948&  \\
CXOXB J143206.9+343941 &  14 32 06.94 & 34 39 41.62 & 4.79 & 7 & 5&2&1.61$\pm$0.83 & 0.77$\pm$0.43 & 0.66$\pm$1.20&4711.58&0.794&  \\
CXOXB J143207.2+352108 &  14 32 07.25 & 35 21 08.85 & 0.76 & 8 & 7&1&1.97$\pm$0.84 & 1.03$\pm$0.48 & 0.49$\pm$1.01&4613.72&0.931&  \\
CXOXB J143207.4+350728 &  14 32 07.44 & 35 07 28.33 & 4.88 & 5 & 4&1&1.11$\pm$0.75 & 0.59$\pm$0.41 & 0.25$\pm$1.06&4613.72&0.863&  \\
CXOXB J143207.5+323348 &  14 32 07.56 & 32 33 48.79 & 2.32 & 5 & 4&1&1.05$\pm$0.68 & 0.51$\pm$0.38 & 0.39$\pm$0.95&4953.32&0.909&  \\
CXOXB J143208.0+325031 &  14 32 08.01 & 32 50 31.08 & 0.76 & 7 & 6&1&1.41$\pm$0.75 & 0.72$\pm$0.42 & 0.40$\pm$0.94&4956.38&0.990&  \\
CXOXB J143208.0+332756 &  14 32 08.07 & 33 27 56.80 & 3.75 & 7 & 5&2&1.70$\pm$0.81 & 0.77$\pm$0.43 & 0.85$\pm$1.17&4714.68&0.812&  \\
CXOXB J143208.3+350728 &  14 32 08.33 & 35 07 28.38 & 4.33 & 8 & 6&2&2.67$\pm$0.86 & 1.24$\pm$0.46 & 1.21$\pm$1.19&4613.72&0.649&  \\
CXOXB J143208.6+342942 &  14 32 08.64 & 34 29 42.56 & 1.01 & 5 & 1&4&2.20$\pm$0.72 & 0.26$\pm$0.29 & 3.57$\pm$1.38&4610.62&0.524&  \\
CXOXB J143208.7+334959 &  14 32 08.75 & 33 49 59.87 & 4.29 & 5 & 4&1&1.20$\pm$0.74 & 0.61$\pm$0.41 & 0.34$\pm$1.04&4613.72&0.852&  \\
CXOXB J143208.8+354355 &  14 32 08.84 & 35 43 55.49 & 0.29 & 28 & 22&6&6.22$\pm$1.32 & 2.91$\pm$0.71 & 2.71$\pm$1.52&4714.64&0.993&-0.57$^{+0.05}_{-0.05}$ \\
CXOXB J143209.0+325134 &  14 32 09.02 & 32 51 34.87 & 1.01 & 5 & 5&0&2.98$\pm$0.67 & 1.78$\pm$0.40 & $\le$0.7&4956.38&0.334&  \\
CXOXB J143209.8+321921 &  14 32 09.87 & 32 19 21.50 & 2.27 & 4 & 4&0&0.85$\pm$0.64 & 0.52$\pm$0.38 & $\le$0.7&4953.32&0.897&  \\
CXOXB J143210.2+324430 &  14 32 10.29 & 32 44 30.20 & 1.53 & 6 & 5&1&1.29$\pm$0.72 & 0.65$\pm$0.40 & 0.41$\pm$0.94&4956.38&0.909&  \\
CXOXB J143210.8+352933 &  14 32 10.81 & 35 29 33.64 & 3.22 & 7 & 7&0&1.56$\pm$0.76 & 0.98$\pm$0.45 & $\le$0.6&4977.80&0.824&  \\
CXOXB J143211.0+354620 &  14 32 11.00 & 35 46 20.34 & 0.30 & 43 & 43&0&9.87$\pm$1.58 & 5.88$\pm$0.94 & $\le$0.7&4714.64&0.961&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143211.2+334145 &  14 32 11.29 & 33 41 45.80 & 1.25 & 4 & 4&0&0.92$\pm$0.68 & 0.55$\pm$0.40 & $\le$0.8&4613.72&0.993&  \\
CXOXB J143211.5+324544 &  14 32 11.53 & 32 45 44.76 & 0.92 & 10 & 9&1&2.16$\pm$0.85 & 1.16$\pm$0.49 & 0.42$\pm$0.94&4956.38&0.918&-0.81$^{+0.15}_{-0.11}$ \\
CXOXB J143212.0+344237 &  14 32 12.05 & 34 42 37.02 & 3.97 & 8 & 7&1&1.87$\pm$0.85 & 1.06$\pm$0.47 & 0.19$\pm$1.05&4711.58&0.837&  \\
CXOXB J143212.2+341110 &  14 32 12.23 & 34 11 10.41 & 1.46 & 12 & 7&5&2.97$\pm$0.98 & 1.04$\pm$0.48 & 2.49$\pm$1.48&4613.72&0.918&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143212.3+340650 &  14 32 12.32 & 34 06 50.36 & 1.01 & 5 & 2&3&1.17$\pm$0.72 & 0.28$\pm$0.34 & 1.42$\pm$1.27&4613.72&0.984&  \\
CXOXB J143212.4+342943 &  14 32 12.40 & 34 29 43.57 & 0.76 & 7 & 4&3&1.66$\pm$0.81 & 0.56$\pm$0.40 & 1.44$\pm$1.27&4610.62&0.973&  \\
CXOXB J143212.5+323214 &  14 32 12.51 & 32 32 14.34 & 0.71 & 17 & 10&7&3.68$\pm$1.03 & 1.29$\pm$0.50 & 3.07$\pm$1.53&4953.32&0.918&-0.18$^{+0.08}_{-0.08}$ \\
CXOXB J143212.6+355028 &  14 32 12.63 & 35 50 28.42 & 3.05 & 8 & 6&2&1.94$\pm$0.83 & 0.89$\pm$0.45 & 0.91$\pm$1.14&4714.64&0.869&  \\
CXOXB J143212.6+342224 &  14 32 12.67 & 34 22 24.28 & 1.86 & 7 & 4&3&1.74$\pm$0.81 & 0.60$\pm$0.40 & 1.50$\pm$1.28&4610.62&0.912&  \\
CXOXB J143212.7+344755 &  14 32 12.77 & 34 47 55.93 & 1.36 & 4 & 3&1&0.97$\pm$0.68 & 0.44$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.931&  \\
CXOXB J143212.8+352640 &  14 32 12.89 & 35 26 40.57 & 2.41 & 9 & 6&3&2.29$\pm$0.89 & 0.93$\pm$0.46 & 1.47$\pm$1.29&4613.72&0.861&  \\
CXOXB J143213.0+350759 &  14 32 13.02 & 35 07 59.21 & 2.42 & 13 & 9&4&3.37$\pm$1.02 & 1.42$\pm$0.52 & 2.00$\pm$1.40&4613.72&0.852&-0.42$^{+0.11}_{-0.11}$ \\
CXOXB J143213.2+325553 &  14 32 13.21 & 32 55 53.91 & 1.01 & 8 & 7&1&1.67$\pm$0.79 & 0.87$\pm$0.45 & 0.41$\pm$0.94&4956.38&0.952&  \\
CXOXB J143213.2+351957 &  14 32 13.25 & 35 19 57.49 & 1.01 & 5 & 4&1&1.16$\pm$0.72 & 0.55$\pm$0.40 & 0.47$\pm$1.00&4613.72&0.988&  \\
CXOXB J143213.4+324147 &  14 32 13.47 & 32 41 47.31 & 3.64 & 5 & 3&2&1.05$\pm$0.69 & 0.39$\pm$0.35 & 0.80$\pm$1.10&4956.38&0.860&  \\
CXOXB J143213.4+351555 &  14 32 13.49 & 35 15 55.17 & 0.54 & 11 & 6&5&2.57$\pm$0.94 & 0.83$\pm$0.46 & 2.37$\pm$1.47&4613.72&0.986&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143213.8+344413 &  14 32 13.84 & 34 44 13.92 & 1.41 & 23 & 13&10&6.02$\pm$1.26 & 2.04$\pm$0.60 & 5.27$\pm$1.86&4613.72&0.865&-0.14$^{+0.06}_{-0.06}$ \\
CXOXB J143214.0+340053 &  14 32 14.04 & 34 00 53.36 & 0.68 & 10 & 6&4&2.39$\pm$0.91 & 0.86$\pm$0.46 & 1.94$\pm$1.37&4613.72&0.960&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143214.3+342605 &  14 32 14.35 & 34 26 05.74 & 0.30 & 31 & 25&6&7.36$\pm$1.41 & 3.54$\pm$0.77 & 2.89$\pm$1.56&4610.62&0.971&-0.61$^{+0.04}_{-0.04}$ \\
CXOXB J143214.6+325548 &  14 32 14.66 & 32 55 48.70 & 1.25 & 4 & 2&2&0.88$\pm$0.63 & 0.26$\pm$0.31 & 0.89$\pm$1.07&4956.38&0.899&  \\
CXOXB J143215.1+340100 &  14 32 15.14 & 34 01 00.36 & 1.25 & 4 & 3&1&1.00$\pm$0.68 & 0.45$\pm$0.37 & 0.50$\pm$1.01&4613.72&0.916&  \\
CXOXB J143215.2+350525 &  14 32 15.21 & 35 05 25.02 & 0.93 & 27 & 20&7&6.87$\pm$1.33 & 3.09$\pm$0.70 & 3.41$\pm$1.65&4680.99&0.851&-0.52$^{+0.05}_{-0.05}$ \\
CXOXB J143215.5+325619 &  14 32 15.51 & 32 56 19.69 & 1.45 & 8 & 6&2&1.72$\pm$0.79 & 0.77$\pm$0.42 & 0.86$\pm$1.07&4956.38&0.917&  \\
CXOXB J143215.7+335120 &  14 32 15.72 & 33 51 20.54 & 1.85 & 19 & 14&5&4.94$\pm$1.14 & 2.19$\pm$0.60 & 2.56$\pm$1.45&4714.68&0.833&-0.49$^{+0.07}_{-0.07}$ \\
CXOXB J143215.7+330836 &  14 32 15.78 & 33 08 36.23 & 0.84 & 19 & 16&3&4.85$\pm$1.16 & 2.44$\pm$0.65 & 1.51$\pm$1.28&4613.72&0.895&-0.69$^{+0.07}_{-0.07}$ \\
CXOXB J143215.8+323745 &  14 32 15.83 & 32 37 45.98 & 3.48 & 6 & 3&3&1.47$\pm$0.76 & 0.45$\pm$0.37 & 1.46$\pm$1.26&4711.58&0.843&  \\
CXOXB J143216.1+353948 &  14 32 16.19 & 35 39 48.25 & 1.25 & 4 & 4&0&0.90$\pm$0.66 & 0.54$\pm$0.39 & $\le$0.7&4714.64&0.975&  \\
CXOXB J143216.5+325948 &  14 32 16.51 & 32 59 48.28 & 2.77 & 7 & 6&1&1.50$\pm$0.76 & 0.80$\pm$0.43 & 0.34$\pm$0.96&4956.38&0.875&  \\
CXOXB J143216.6+323030 &  14 32 16.67 & 32 30 30.11 & 1.25 & 4 & 4&0&0.83$\pm$0.63 & 0.50$\pm$0.38 & $\le$0.7&4953.32&0.944&  \\
CXOXB J143217.0+345227 &  14 32 17.07 & 34 52 27.91 & 0.24 & 38 & 25&13&17.23$\pm$1.54 & 6.75$\pm$0.77 & 11.97$\pm$2.03&4613.72&0.508&-0.32$^{+0.04}_{-0.04}$ \\
CXOXB J143217.0+344017 &  14 32 17.07 & 34 40 17.12 & 0.55 & 86 & 78&8&23.01$\pm$2.15 & 12.48$\pm$1.23 & 4.16$\pm$1.70&4711.58&0.820&-0.82$^{+0.02}_{-0.02}$ \\
CXOXB J143217.2+352217 &  14 32 17.27 & 35 22 17.62 & 0.86 & 12 & 9&3&3.01$\pm$0.97 & 1.35$\pm$0.52 & 1.52$\pm$1.27&4613.72&0.913&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J143217.3+353329 &  14 32 17.38 & 35 33 29.14 & 3.30 & 5 & 3&2&1.17$\pm$0.72 & 0.43$\pm$0.37 & 0.90$\pm$1.15&4714.64&0.870&  \\
CXOXB J143217.5+335331 &  14 32 17.58 & 33 53 31.92 & 3.20 & 6 & 5&1&1.61$\pm$0.76 & 0.83$\pm$0.42 & 0.45$\pm$1.01&4714.68&0.776&  \\
CXOXB J143217.6+343108 &  14 32 17.65 & 34 31 08.36 & 1.25 & 4 & 4&0&0.95$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4610.62&0.964&  \\
CXOXB J143218.2+351536 &  14 32 18.23 & 35 15 36.97 & 0.51 & 14 & 10&4&3.30$\pm$1.03 & 1.41$\pm$0.54 & 1.91$\pm$1.37&4613.72&0.976&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J143218.3+322837 &  14 32 18.33 & 32 28 37.43 & 0.68 & 8 & 8&0&1.66$\pm$0.78 & 0.99$\pm$0.47 & $\le$0.7&4953.32&0.963&  \\
CXOXB J143218.4+341438 &  14 32 18.47 & 34 14 38.66 & 1.43 & 16 & 12&4&3.89$\pm$1.08 & 1.79$\pm$0.57 & 1.78$\pm$1.39&4714.68&0.861&-0.56$^{+0.09}_{-0.09}$ \\
CXOXB J143218.6+325219 &  14 32 18.64 & 32 52 19.71 & 1.25 & 5 & 3&2&1.00$\pm$0.67 & 0.36$\pm$0.35 & 0.81$\pm$1.07&4956.38&0.993&  \\
CXOXB J143218.9+342056 &  14 32 18.95 & 34 20 56.48 & 2.85 & 5 & 2&3&1.23$\pm$0.73 & 0.30$\pm$0.34 & 1.49$\pm$1.29&4610.62&0.884&  \\
CXOXB J143219.5+341728 &  14 32 19.51 & 34 17 28.24 & 0.46 & 87 & 70&17&23.24$\pm$2.17 & 11.19$\pm$1.17 & 9.04$\pm$2.23&4714.68&0.820&-0.62$^{+0.02}_{-0.02}$ \\
CXOXB J143219.6+331154 &  14 32 19.67 & 33 11 54.85 & 1.25 & 5 & 4&1&1.20$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.954&  \\
CXOXB J143219.7+350745 &  14 32 19.76 & 35 07 45.56 & 4.35 & 4 & 1&3&2.02$\pm$0.70 & 0.29$\pm$0.30 & 3.10$\pm$1.30&4613.72&0.421&  \\
CXOXB J143220.1+333546 &  14 32 20.11 & 33 35 46.48 & 1.25 & 4 & 3&1&1.03$\pm$0.68 & 0.46$\pm$0.37 & 0.52$\pm$1.01&4613.72&0.886&  \\
CXOXB J143220.1+330946 &  14 32 20.12 & 33 09 46.05 & 0.97 & 14 & 7&7&3.48$\pm$1.03 & 1.04$\pm$0.48 & 3.52$\pm$1.64&4613.72&0.920&0.00$^{+0.10}_{-0.10}$ \\
CXOXB J143220.1+331511 &  14 32 20.18 & 33 15 11.92 & 0.40 & 17 & 14&3&4.04$\pm$1.11 & 1.98$\pm$0.61 & 1.45$\pm$1.27&4613.72&0.970&-0.65$^{+0.08}_{-0.08}$ \\
CXOXB J143220.2+353012 &  14 32 20.27 & 35 30 12.16 & 2.62 & 5 & 2&3&1.07$\pm$0.68 & 0.26$\pm$0.31 & 1.30$\pm$1.19&4977.80&0.876&  \\
CXOXB J143220.2+325939 &  14 32 20.29 & 32 59 39.54 & 3.26 & 5 & 2&3&1.55$\pm$0.72 & 0.37$\pm$0.33 & 1.88$\pm$1.26&4714.68&0.669&  \\
CXOXB J143220.6+332110 &  14 32 20.65 & 33 21 10.93 & 0.79 & 19 & 12&7&4.67$\pm$1.16 & 1.76$\pm$0.58 & 3.47$\pm$1.64&4613.72&0.932&-0.27$^{+0.07}_{-0.07}$ \\
CXOXB J143220.7+331040 &  14 32 20.70 & 33 10 40.51 & 0.57 & 16 & 14&2&3.92$\pm$1.08 & 2.05$\pm$0.61 & 0.97$\pm$1.15&4613.72&0.935&-0.76$^{+0.09}_{-0.08}$ \\
CXOXB J143220.8+344806 &  14 32 20.86 & 34 48 06.53 & 1.25 & 8 & 6&2&1.96$\pm$0.84 & 0.88$\pm$0.46 & 0.98$\pm$1.15&4613.72&0.930&  \\
CXOXB J143221.2+330158 &  14 32 21.29 & 33 01 58.20 & 2.70 & 5 & 3&2&1.26$\pm$0.72 & 0.46$\pm$0.37 & 0.99$\pm$1.14&4714.68&0.828&  \\
CXOXB J143221.5+324427 &  14 32 21.57 & 32 44 27.25 & 1.13 & 17 & 11&6&3.72$\pm$1.04 & 1.44$\pm$0.52 & 2.64$\pm$1.45&4956.38&0.903&-0.30$^{+0.08}_{-0.08}$ \\
CXOXB J143221.7+340611 &  14 32 21.74 & 34 06 11.97 & 0.76 & 9 & 6&3&2.11$\pm$0.88 & 0.84$\pm$0.46 & 1.42$\pm$1.27&4613.72&0.982&  \\
CXOXB J143222.2+324001 &  14 32 22.24 & 32 40 01.10 & 1.58 & 8 & 5&3&2.07$\pm$0.83 & 0.78$\pm$0.42 & 1.55$\pm$1.25&4711.58&0.829&  \\
CXOXB J143222.5+321802 &  14 32 22.56 & 32 18 02.61 & 1.90 & 9 & 7&2&1.97$\pm$0.83 & 0.94$\pm$0.45 & 0.80$\pm$1.09&4953.32&0.868&  \\
CXOXB J143222.8+343944 &  14 32 22.83 & 34 39 44.63 & 2.43 & 5 & 5&0&1.16$\pm$0.72 & 0.73$\pm$0.42 & $\le$0.6&4711.58&0.882&  \\
CXOXB J143222.8+351154 &  14 32 22.84 & 35 11 54.63 & 1.91 & 7 & 4&3&1.72$\pm$0.81 & 0.59$\pm$0.40 & 1.48$\pm$1.28&4613.72&0.916&  \\
CXOXB J143222.9+354223 &  14 32 22.93 & 35 42 23.81 & 0.76 & 7 & 5&2&1.56$\pm$0.79 & 0.67$\pm$0.42 & 0.90$\pm$1.12&4714.64&0.986&  \\
CXOXB J143224.0+331614 &  14 32 24.05 & 33 16 14.25 & 0.76 & 8 & 5&3&1.96$\pm$0.84 & 0.73$\pm$0.43 & 1.49$\pm$1.27&4613.72&0.936&  \\
CXOXB J143224.4+325244 &  14 32 24.46 & 32 52 44.82 & 0.86 & 8 & 1&7&1.63$\pm$0.78 & 0.12$\pm$0.27 & 2.90$\pm$1.52&4956.38&0.976&  \\
CXOXB J143224.6+342458 &  14 32 24.65 & 34 24 58.11 & 1.28 & 9 & 7&2&2.18$\pm$0.88 & 1.01$\pm$0.48 & 0.97$\pm$1.15&4610.62&0.944&  \\
CXOXB J143224.6+345023 &  14 32 24.68 & 34 50 23.83 & 1.25 & 6 & 6&0&1.43$\pm$0.77 & 0.86$\pm$0.46 & $\le$0.7&4613.72&0.956&  \\
CXOXB J143225.1+324019 &  14 32 25.12 & 32 40 19.16 & 2.28 & 7 & 6&1&1.74$\pm$0.79 & 0.90$\pm$0.45 & 0.45$\pm$1.00&4711.58&0.866&  \\
CXOXB J143225.2+332438 &  14 32 25.29 & 33 24 38.38 & 2.49 & 4 & 1&3&0.94$\pm$0.67 & 0.13$\pm$0.29 & 1.44$\pm$1.26&4714.68&0.879&  \\
CXOXB J143225.5+341129 &  14 32 25.52 & 34 11 29.05 & 2.81 & 5 & 3&2&1.21$\pm$0.73 & 0.44$\pm$0.37 & 0.94$\pm$1.16&4613.72&0.901&  \\
CXOXB J143226.2+341920 &  14 32 26.24 & 34 19 20.70 & 2.30 & 6 & 6&0&1.37$\pm$0.76 & 0.86$\pm$0.45 & $\le$0.6&4714.68&0.891&  \\
CXOXB J143227.2+323931 &  14 32 27.24 & 32 39 31.80 & 1.97 & 6 & 4&2&1.47$\pm$0.75 & 0.59$\pm$0.40 & 0.97$\pm$1.13&4711.58&0.878&  \\
CXOXB J143227.3+350034 &  14 32 27.30 & 35 00 34.50 & 3.02 & 4 & 4&0&1.08$\pm$0.69 & 0.68$\pm$0.40 & $\le$0.7&4613.72&0.791&  \\
CXOXB J143228.0+343201 &  14 32 28.08 & 34 32 01.66 & 1.34 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.98$\pm$1.15&4610.62&0.936&  \\
CXOXB J143228.2+343851 &  14 32 28.20 & 34 38 51.06 & 1.58 & 6 & 5&1&1.41$\pm$0.76 & 0.72$\pm$0.42 & 0.41$\pm$1.00&4711.58&0.898&  \\
CXOXB J143228.2+335250 &  14 32 28.26 & 33 52 50.33 & 1.47 & 8 & 3&5&1.92$\pm$0.83 & 0.43$\pm$0.36 & 2.43$\pm$1.44&4714.68&0.904&  \\
CXOXB J143228.6+325447 &  14 32 28.67 & 32 54 47.64 & 1.57 & 6 & 5&1&1.24$\pm$0.72 & 0.62$\pm$0.40 & 0.40$\pm$0.94&4956.38&0.948&  \\
CXOXB J143228.7+330940 &  14 32 28.73 & 33 09 40.56 & 1.87 & 12 & 7&5&3.16$\pm$0.98 & 1.10$\pm$0.48 & 2.65$\pm$1.48&4613.72&0.862&-0.18$^{+0.12}_{-0.11}$ \\
CXOXB J143229.0+332634 &  14 32 29.00 & 33 26 34.42 & 1.44 & 5 & 3&2&1.19$\pm$0.71 & 0.43$\pm$0.36 & 0.95$\pm$1.13&4714.68&0.905&  \\
CXOXB J143229.1+343147 &  14 32 29.18 & 34 31 47.41 & 1.11 & 5 & 4&1&1.21$\pm$0.73 & 0.58$\pm$0.40 & 0.47$\pm$1.01&4610.62&0.935&  \\
CXOXB J143229.6+322825 &  14 32 29.65 & 32 28 25.18 & 1.25 & 7 & 6&1&1.44$\pm$0.75 & 0.74$\pm$0.42 & 0.40$\pm$0.94&4953.32&0.963&  \\
CXOXB J143229.6+344510 &  14 32 29.69 & 34 45 10.25 & 2.32 & 10 & 9&1&2.46$\pm$0.90 & 1.35$\pm$0.51 & 0.40$\pm$1.01&4711.58&0.866&-0.85$^{+0.16}_{-0.12}$ \\
CXOXB J143229.8+333521 &  14 32 29.80 & 33 35 21.10 & 1.52 & 6 & 3&3&1.47$\pm$0.77 & 0.44$\pm$0.37 & 1.48$\pm$1.28&4613.72&0.921&  \\
CXOXB J143230.1+323204 &  14 32 30.13 & 32 32 04.07 & 2.34 & 5 & 3&2&1.04$\pm$0.68 & 0.38$\pm$0.35 & 0.82$\pm$1.08&4953.32&0.922&  \\
CXOXB J143230.2+333616 &  14 32 30.28 & 33 36 16.03 & 1.31 & 5 & 3&2&1.21$\pm$0.73 & 0.44$\pm$0.37 & 0.97$\pm$1.15&4613.72&0.933&  \\
CXOXB J143230.3+325423 &  14 32 30.32 & 32 54 23.84 & 1.58 & 4 & 2&2&0.82$\pm$0.63 & 0.25$\pm$0.31 & 0.82$\pm$1.07&4956.38&0.948&  \\
CXOXB J143230.5+331002 &  14 32 30.50 & 33 10 02.44 & 1.25 & 12 & 8&4&3.01$\pm$0.98 & 1.20$\pm$0.50 & 2.01$\pm$1.38&4613.72&0.907&-0.34$^{+0.12}_{-0.11}$ \\
CXOXB J143230.8+330101 &  14 32 30.88 & 33 01 01.97 & 1.75 & 5 & 2&3&1.22$\pm$0.71 & 0.29$\pm$0.33 & 1.49$\pm$1.25&4714.68&0.879&  \\
CXOXB J143230.9+344042 &  14 32 30.95 & 34 40 42.25 & 1.51 & 4 & 2&2&0.98$\pm$0.67 & 0.30$\pm$0.33 & 0.98$\pm$1.13&4711.58&0.873&  \\
CXOXB J143230.9+324848 &  14 32 30.98 & 32 48 48.88 & 0.83 & 10 & 0&10&2.13$\pm$0.85 & $\le $0.2 & 4.33$\pm$1.72&4956.38&0.931&1.00$^{+0.00}_{-0.25}$ \\
CXOXB J143231.2+352034 &  14 32 31.20 & 35 20 34.45 & 1.48 & 5 & 3&2&1.26$\pm$0.73 & 0.46$\pm$0.37 & 1.01$\pm$1.15&4613.72&0.894&  \\
CXOXB J143231.2+345824 &  14 32 31.27 & 34 58 24.14 & 2.22 & 8 & 2&6&1.98$\pm$0.85 & 0.29$\pm$0.34 & 3.03$\pm$1.56&4613.72&0.908&  \\
CXOXB J143231.3+330826 &  14 32 31.34 & 33 08 26.48 & 2.59 & 11 & 8&3&6.19$\pm$0.93 & 2.69$\pm$0.49 & 3.38$\pm$1.25&4714.68&0.389&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143231.4+341347 &  14 32 31.48 & 34 13 47.92 & 0.97 & 19 & 7&12&4.66$\pm$1.14 & 1.02$\pm$0.47 & 5.97$\pm$1.94&4714.68&0.887&0.26$^{+0.07}_{-0.07}$ \\
CXOXB J143231.4+332636 &  14 32 31.48 & 33 26 36.01 & 1.53 & 7 & 4&3&1.74$\pm$0.79 & 0.60$\pm$0.39 & 1.51$\pm$1.25&4714.68&0.875&  \\
CXOXB J143231.6+345809 &  14 32 31.61 & 34 58 09.09 & 2.16 & 20 & 15&5&5.13$\pm$1.19 & 2.30$\pm$0.63 & 2.57$\pm$1.48&4613.72&0.890&-0.51$^{+0.07}_{-0.07}$ \\
CXOXB J143231.6+322928 &  14 32 31.63 & 32 29 28.48 & 1.58 & 4 & 2&2&0.84$\pm$0.63 & 0.25$\pm$0.31 & 0.84$\pm$1.08&4953.32&0.927&  \\
CXOXB J143231.7+341755 &  14 32 31.76 & 34 17 55.24 & 0.70 & 17 & 13&4&4.03$\pm$1.09 & 1.85$\pm$0.58 & 1.87$\pm$1.36&4714.68&0.918&-0.54$^{+0.08}_{-0.08}$ \\
CXOXB J143231.7+350243 &  14 32 31.76 & 35 02 43.43 & 1.17 & 12 & 8&4&2.90$\pm$0.96 & 1.16$\pm$0.49 & 1.92$\pm$1.37&4680.99&0.908&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J143231.8+352628 &  14 32 31.87 & 35 26 28.24 & 1.85 & 4 & 2&2&0.86$\pm$0.63 & 0.26$\pm$0.31 & 0.87$\pm$1.07&4977.80&0.888&  \\
CXOXB J143232.2+330552 &  14 32 32.24 & 33 05 52.38 & 1.18 & 18 & 15&3&4.32$\pm$1.11 & 2.15$\pm$0.62 & 1.43$\pm$1.25&4714.68&0.913&-0.67$^{+0.08}_{-0.07}$ \\
CXOXB J143232.3+342826 &  14 32 32.30 & 34 28 26.61 & 1.25 & 4 & 1&3&0.96$\pm$0.68 & 0.14$\pm$0.29 & 1.47$\pm$1.27&4610.62&0.943&  \\
CXOXB J143232.6+335902 &  14 32 32.69 & 33 59 02.65 & 0.87 & 21 & 15&6&5.29$\pm$1.21 & 2.26$\pm$0.63 & 3.03$\pm$1.56&4613.72&0.905&-0.44$^{+0.07}_{-0.06}$ \\
CXOXB J143232.8+344025 &  14 32 32.85 & 34 40 25.14 & 0.52 & 22 & 16&6&5.47$\pm$1.20 & 2.38$\pm$0.63 & 3.00$\pm$1.53&4711.58&0.883&-0.46$^{+0.06}_{-0.06}$ \\
CXOXB J143233.0+354213 &  14 32 33.05 & 35 42 13.73 & 0.24 & 63 & 47&16&14.48$\pm$1.87 & 6.43$\pm$0.98 & 7.45$\pm$2.16&4714.64&0.959&-0.49$^{+0.02}_{-0.02}$ \\
CXOXB J143233.2+343455 &  14 32 33.24 & 34 34 55.27 & 1.72 & 15 & 9&6&3.73$\pm$1.06 & 1.35$\pm$0.52 & 2.99$\pm$1.57&4610.62&0.908&-0.21$^{+0.09}_{-0.09}$ \\
CXOXB J143233.4+353916 &  14 32 33.43 & 35 39 16.73 & 0.66 & 19 & 15&4&4.54$\pm$1.13 & 2.14$\pm$0.62 & 1.92$\pm$1.35&4714.64&0.919&-0.58$^{+0.07}_{-0.07}$ \\
CXOXB J143234.0+351927 &  14 32 34.04 & 35 19 27.33 & 1.51 & 9 & 7&2&2.32$\pm$0.88 & 1.08$\pm$0.48 & 1.02$\pm$1.15&4613.72&0.886&  \\
CXOXB J143234.1+322505 &  14 32 34.16 & 32 25 05.33 & 1.55 & 5 & 4&1&1.04$\pm$0.68 & 0.50$\pm$0.38 & 0.40$\pm$0.94&4953.32&0.945&  \\
CXOXB J143234.5+341850 &  14 32 34.58 & 34 18 50.28 & 0.45 & 25 & 18&7&5.91$\pm$1.27 & 2.55$\pm$0.66 & 3.32$\pm$1.61&4714.68&0.926&-0.45$^{+0.06}_{-0.05}$ \\
CXOXB J143234.6+323141 &  14 32 34.64 & 32 31 41.65 & 2.56 & 4 & 3&1&0.82$\pm$0.64 & 0.38$\pm$0.35 & 0.37$\pm$0.95&4953.32&0.917&  \\
CXOXB J143234.9+333636 &  14 32 34.98 & 33 36 36.89 & 1.93 & 4 & 1&3&0.98$\pm$0.68 & 0.14$\pm$0.30 & 1.50$\pm$1.28&4613.72&0.908&  \\
CXOXB J143235.0+322507 &  14 32 35.05 & 32 25 07.19 & 1.63 & 4 & 3&1&0.83$\pm$0.63 & 0.37$\pm$0.35 & 0.40$\pm$0.94&4953.32&0.941&  \\
CXOXB J143235.1+322934 &  14 32 35.15 & 32 29 34.42 & 1.92 & 6 & 6&0&1.25$\pm$0.72 & 0.76$\pm$0.43 & $\le$0.7&4953.32&0.937&  \\
CXOXB J143235.2+344137 &  14 32 35.25 & 34 41 37.01 & 1.25 & 7 & 3&4&1.63$\pm$0.79 & 0.42$\pm$0.36 & 1.89$\pm$1.35&4711.58&0.933&  \\
CXOXB J143235.5+325200 &  14 32 35.56 & 32 52 00.71 & 0.81 & 17 & 11&6&3.56$\pm$1.03 & 1.38$\pm$0.52 & 2.54$\pm$1.45&4956.38&0.947&-0.30$^{+0.08}_{-0.08}$ \\
CXOXB J143235.6+341408 &  14 32 35.60 & 34 14 08.74 & 1.34 & 4 & 3&1&0.91$\pm$0.67 & 0.42$\pm$0.36 & 0.42$\pm$0.99&4714.68&0.922&  \\
CXOXB J143236.0+334044 &  14 32 36.09 & 33 40 44.59 & 1.64 & 5 & 2&3&1.19$\pm$0.73 & 0.28$\pm$0.34 & 1.45$\pm$1.27&4613.72&0.946&  \\
CXOXB J143236.1+333510 &  14 32 36.17 & 33 35 10.79 & 2.30 & 6 & 4&2&1.46$\pm$0.76 & 0.60$\pm$0.40 & 0.92$\pm$1.15&4714.68&0.850&  \\
CXOXB J143236.3+343723 &  14 32 36.35 & 34 37 23.18 & 1.56 & 6 & 5&1&1.46$\pm$0.75 & 0.74$\pm$0.42 & 0.45$\pm$0.99&4711.58&0.886&  \\
CXOXB J143236.5+352538 &  14 32 36.54 & 35 25 38.29 & 0.94 & 13 & 10&3&2.89$\pm$0.93 & 1.33$\pm$0.50 & 1.33$\pm$1.18&4977.80&0.881&-0.55$^{+0.11}_{-0.10}$ \\
CXOXB J143237.2+335855 &  14 32 37.21 & 33 58 55.93 & 1.97 & 9 & 7&2&2.22$\pm$0.87 & 1.05$\pm$0.47 & 0.94$\pm$1.14&4714.68&0.864&  \\
CXOXB J143237.2+350420 &  14 32 37.27 & 35 04 20.58 & 1.01 & 13 & 4&9&3.18$\pm$0.99 & 0.58$\pm$0.40 & 4.47$\pm$1.76&4680.99&0.909&0.38$^{+0.10}_{-0.11}$ \\
CXOXB J143237.2+352554 &  14 32 37.27 & 35 25 54.85 & 1.59 & 4 & 3&1&0.89$\pm$0.63 & 0.40$\pm$0.35 & 0.43$\pm$0.94&4977.80&0.876&  \\
CXOXB J143237.6+324610 &  14 32 37.63 & 32 46 10.64 & 2.72 & 4 & 2&2&0.84$\pm$0.64 & 0.26$\pm$0.32 & 0.84$\pm$1.08&4956.38&0.885&  \\
CXOXB J143237.7+323845 &  14 32 37.77 & 32 38 45.73 & 1.25 & 4 & 3&1&0.93$\pm$0.66 & 0.42$\pm$0.36 & 0.46$\pm$0.99&4711.58&0.941&  \\
CXOXB J143238.0+341851 &  14 32 38.04 & 34 18 51.91 & 1.25 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.92$\pm$1.13&4714.68&0.919&  \\
CXOXB J143238.3+345448 &  14 32 38.38 & 34 54 48.03 & 1.90 & 6 & 3&3&1.48$\pm$0.77 & 0.44$\pm$0.37 & 1.49$\pm$1.28&4613.72&0.911&  \\
CXOXB J143238.4+325002 &  14 32 38.47 & 32 50 02.85 & 1.93 & 4 & 2&2&0.82$\pm$0.63 & 0.25$\pm$0.31 & 0.82$\pm$1.08&4956.38&0.934&  \\
CXOXB J143238.7+353050 &  14 32 38.74 & 35 30 50.52 & 0.43 & 22 & 15&7&4.73$\pm$1.14 & 1.92$\pm$0.58 & 3.05$\pm$1.52&4977.80&0.920&-0.36$^{+0.06}_{-0.06}$ \\
CXOXB J143238.8+331030 &  14 32 38.84 & 33 10 30.42 & 3.02 & 5 & 3&2&1.17$\pm$0.72 & 0.43$\pm$0.37 & 0.91$\pm$1.14&4714.68&0.877&  \\
CXOXB J143239.2+333426 &  14 32 39.21 & 33 34 26.21 & 1.64 & 15 & 12&3&3.83$\pm$1.04 & 1.84$\pm$0.57 & 1.50$\pm$1.26&4714.68&0.850&-0.62$^{+0.10}_{-0.09}$ \\
CXOXB J143239.2+352345 &  14 32 39.22 & 35 23 45.73 & 2.30 & 6 & 4&2&1.30$\pm$0.72 & 0.52$\pm$0.37 & 0.85$\pm$1.08&4977.80&0.883&  \\
CXOXB J143239.2+332837 &  14 32 39.24 & 33 28 37.01 & 1.01 & 10 & 6&4&2.41$\pm$0.89 & 0.86$\pm$0.45 & 1.96$\pm$1.35&4714.68&0.911&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143239.2+331226 &  14 32 39.25 & 33 12 26.61 & 2.31 & 5 & 1&4&1.21$\pm$0.73 & 0.14$\pm$0.30 & 1.98$\pm$1.38&4613.72&0.916&  \\
CXOXB J143239.3+352846 &  14 32 39.32 & 35 28 46.45 & 0.54 & 13 & 10&3&2.71$\pm$0.93 & 1.25$\pm$0.50 & 1.27$\pm$1.18&4977.80&0.945&-0.54$^{+0.11}_{-0.10}$ \\
CXOXB J143239.8+353850 &  14 32 39.88 & 35 38 50.12 & 1.62 & 9 & 8&1&2.15$\pm$0.86 & 1.15$\pm$0.49 & 0.43$\pm$0.99&4714.64&0.905&  \\
CXOXB J143239.9+342131 &  14 32 39.94 & 34 21 31.09 & 1.79 & 5 & 1&4&1.15$\pm$0.72 & 0.13$\pm$0.29 & 1.88$\pm$1.36&4714.68&0.912&  \\
CXOXB J143239.9+335030 &  14 32 39.97 & 33 50 30.34 & 1.25 & 7 & 6&1&1.70$\pm$0.79 & 0.87$\pm$0.45 & 0.48$\pm$0.98&4714.68&0.902&  \\
CXOXB J143240.0+352154 &  14 32 40.07 & 35 21 54.70 & 1.85 & 8 & 6&2&1.95$\pm$0.85 & 0.89$\pm$0.46 & 0.94$\pm$1.16&4613.72&0.915&  \\
CXOXB J143240.1+334440 &  14 32 40.10 & 33 44 40.34 & 2.38 & 10 & 3&7&2.46$\pm$0.92 & 0.44$\pm$0.37 & 3.50$\pm$1.65&4613.72&0.907&0.40$^{+0.13}_{-0.14}$ \\
CXOXB J143240.2+324620 &  14 32 40.28 & 32 46 20.81 & 2.50 & 9 & 2&7&2.18$\pm$0.87 & 0.28$\pm$0.33 & 3.47$\pm$1.61&4711.58&0.877&  \\
CXOXB J143240.3+341105 &  14 32 40.39 & 34 11 05.66 & 1.19 & 14 & 8&6&3.37$\pm$1.02 & 1.16$\pm$0.49 & 2.88$\pm$1.54&4714.68&0.894&-0.16$^{+0.10}_{-0.10}$ \\
CXOXB J143241.5+334128 &  14 32 41.50 & 33 41 28.29 & 1.86 & 6 & 5&1&1.45$\pm$0.77 & 0.73$\pm$0.43 & 0.44$\pm$1.02&4613.72&0.925&  \\
CXOXB J143241.9+322947 &  14 32 41.90 & 32 29 47.77 & 2.20 & 10 & 6&4&2.19$\pm$0.85 & 0.79$\pm$0.43 & 1.75$\pm$1.29&4953.32&0.888&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143242.1+340254 &  14 32 42.14 & 34 02 54.96 & 2.33 & 4 & 1&3&0.95$\pm$0.68 & 0.14$\pm$0.30 & 1.46$\pm$1.28&4613.72&0.919&  \\
CXOXB J143242.2+350947 &  14 32 42.29 & 35 09 47.52 & 1.41 & 5 & 4&1&1.16$\pm$0.72 & 0.57$\pm$0.40 & 0.42$\pm$1.00&4680.99&0.927&  \\
CXOXB J143242.8+324608 &  14 32 42.82 & 32 46 08.82 & 2.81 & 4 & 3&1&0.93$\pm$0.67 & 0.43$\pm$0.37 & 0.41$\pm$1.00&4711.58&0.885&  \\
CXOXB J143243.2+322622 &  14 32 43.20 & 32 26 22.24 & 1.99 & 10 & 6&4&2.13$\pm$0.85 & 0.77$\pm$0.43 & 1.71$\pm$1.29&4953.32&0.918&-0.21$^{+0.14}_{-0.14}$ \\
CXOXB J143243.2+330316 &  14 32 43.20 & 33 03 16.85 & 0.76 & 7 & 6&1&1.60$\pm$0.79 & 0.82$\pm$0.45 & 0.46$\pm$0.98&4714.68&0.962&  \\
CXOXB J143243.7+340953 &  14 32 43.72 & 34 09 53.96 & 2.34 & 4 & 1&3&0.87$\pm$0.68 & 0.13$\pm$0.29 & 1.33$\pm$1.27&4714.68&0.885&  \\
CXOXB J143243.8+330747 &  14 32 43.88 & 33 07 47.52 & 1.43 & 8 & 6&2&1.88$\pm$0.83 & 0.85$\pm$0.45 & 0.94$\pm$1.13&4714.68&0.927&  \\
CXOXB J143244.2+350100 &  14 32 44.27 & 35 01 00.41 & 0.67 & 26 & 19&7&6.29$\pm$1.30 & 2.75$\pm$0.68 & 3.40$\pm$1.62&4680.99&0.919&-0.47$^{+0.05}_{-0.05}$ \\
CXOXB J143244.3+330528 &  14 32 44.32 & 33 05 28.04 & 1.25 & 4 & 4&0&0.91$\pm$0.66 & 0.55$\pm$0.39 & $\le$0.7&4714.68&0.959&  \\
CXOXB J143244.4+350246 &  14 32 44.45 & 35 02 46.29 & 1.25 & 5 & 5&0&1.22$\pm$0.71 & 0.73$\pm$0.42 & $\le$0.7&4680.99&0.903&  \\
CXOXB J143244.7+333348 &  14 32 44.78 & 33 33 48.78 & 2.05 & 4 & 3&1&0.93$\pm$0.67 & 0.43$\pm$0.37 & 0.44$\pm$0.99&4714.68&0.908&  \\
CXOXB J143244.9+323242 &  14 32 44.94 & 32 32 42.60 & 1.62 & 11 & 8&3&2.68$\pm$0.93 & 1.17$\pm$0.49 & 1.45$\pm$1.25&4711.58&0.896&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143245.0+335714 &  14 32 45.07 & 33 57 14.44 & 0.64 & 18 & 15&3&4.28$\pm$1.11 & 2.13$\pm$0.62 & 1.42$\pm$1.25&4714.68&0.923&-0.67$^{+0.08}_{-0.07}$ \\
CXOXB J143245.5+335425 &  14 32 45.56 & 33 54 25.78 & 0.86 & 7 & 5&2&1.62$\pm$0.79 & 0.69$\pm$0.42 & 0.93$\pm$1.13&4714.68&0.951&  \\
CXOXB J143245.6+340702 &  14 32 45.67 & 34 07 02.40 & 2.98 & 6 & 5&1&1.50$\pm$0.78 & 0.77$\pm$0.43 & 0.43$\pm$1.02&4613.72&0.878&  \\
CXOXB J143245.7+354704 &  14 32 45.73 & 35 47 04.48 & 3.59 & 8 & 5&3&1.91$\pm$0.84 & 0.73$\pm$0.42 & 1.39$\pm$1.27&4714.64&0.874&  \\
CXOXB J143245.7+344802 &  14 32 45.77 & 34 48 02.52 & 2.46 & 5 & 4&1&1.14$\pm$0.72 & 0.57$\pm$0.40 & 0.37$\pm$1.01&4711.58&0.897&  \\
CXOXB J143245.8+333757 &  14 32 45.88 & 33 37 57.28 & 0.86 & 29 & 25&4&7.33$\pm$1.38 & 3.79$\pm$0.77 & 1.98$\pm$1.39&4613.72&0.902&-0.74$^{+0.05}_{-0.05}$ \\
CXOXB J143246.3+332732 &  14 32 46.36 & 33 27 32.35 & 0.46 & 14 & 12&2&3.32$\pm$1.01 & 1.69$\pm$0.57 & 0.96$\pm$1.12&4714.68&0.930&-0.72$^{+0.10}_{-0.09}$ \\
CXOXB J143246.6+344846 &  14 32 46.63 & 34 48 46.54 & 1.43 & 15 & 11&4&3.61$\pm$1.05 & 1.61$\pm$0.55 & 1.84$\pm$1.37&4711.58&0.887&-0.50$^{+0.10}_{-0.09}$ \\
CXOXB J143246.6+325019 &  14 32 46.63 & 32 50 19.94 & 2.91 & 7 & 4&3&1.52$\pm$0.76 & 0.53$\pm$0.38 & 1.29$\pm$1.20&4956.38&0.879&  \\
CXOXB J143246.8+343641 &  14 32 46.89 & 34 36 41.07 & 0.62 & 13 & 11&2&3.07$\pm$0.98 & 1.56$\pm$0.55 & 0.93$\pm$1.13&4711.58&0.927&-0.70$^{+0.11}_{-0.10}$ \\
CXOXB J143247.4+324311 &  14 32 47.40 & 32 43 11.19 & 1.01 & 7 & 5&2&1.63$\pm$0.79 & 0.70$\pm$0.42 & 0.94$\pm$1.13&4711.58&0.939&  \\
CXOXB J143247.6+324850 &  14 32 47.65 & 32 48 50.27 & 1.03 & 28 & 20&8&6.17$\pm$1.27 & 2.64$\pm$0.66 & 3.52$\pm$1.61&4956.38&0.894&-0.44$^{+0.05}_{-0.05}$ \\
CXOXB J143248.3+341650 &  14 32 48.37 & 34 16 50.61 & 0.62 & 9 & 5&4&2.01$\pm$0.86 & 0.67$\pm$0.42 & 1.81$\pm$1.35&4714.68&0.983&  \\
CXOXB J143248.8+335040 &  14 32 48.80 & 33 50 40.71 & 0.68 & 8 & 6&2&1.81$\pm$0.82 & 0.81$\pm$0.45 & 0.92$\pm$1.12&4714.68&0.972&  \\
CXOXB J143249.1+340515 &  14 32 49.11 & 34 05 15.54 & 1.38 & 12 & 8&4&3.04$\pm$0.98 & 1.22$\pm$0.50 & 2.00$\pm$1.39&4613.72&0.884&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J143249.5+341859 &  14 32 49.59 & 34 18 59.75 & 1.25 & 4 & 3&1&1.30$\pm$0.66 & 0.58$\pm$0.36 & 0.65$\pm$0.98&4714.68&0.676&  \\
CXOXB J143249.6+324141 &  14 32 49.69 & 32 41 41.76 & 0.46 & 17 & 10&7&3.90$\pm$1.09 & 1.37$\pm$0.53 & 3.26$\pm$1.60&4711.58&0.962&-0.18$^{+0.08}_{-0.08}$ \\
CXOXB J143250.0+331310 &  14 32 50.01 & 33 13 10.30 & 2.60 & 11 & 9&2&2.67$\pm$0.94 & 1.35$\pm$0.51 & 0.83$\pm$1.16&4714.68&0.856&-0.71$^{+0.14}_{-0.12}$ \\
CXOXB J143250.1+340328 &  14 32 50.13 & 34 03 28.64 & 5.53 & 5 & 2&3&1.19$\pm$0.74 & 0.29$\pm$0.34 & 1.42$\pm$1.30&4714.68&0.758&  \\
CXOXB J143250.5+340719 &  14 32 50.53 & 34 07 19.32 & 0.86 & 50 & 22&28&12.82$\pm$1.73 & 3.37$\pm$0.73 & 14.56$\pm$2.76&4613.72&0.890&0.12$^{+0.03}_{-0.03}$ \\
CXOXB J143251.1+334825 &  14 32 51.15 & 33 48 25.73 & 1.01 & 6 & 5&1&1.54$\pm$0.75 & 0.77$\pm$0.42 & 0.51$\pm$0.98&4714.68&0.855&  \\
CXOXB J143251.6+331832 &  14 32 51.65 & 33 18 32.25 & 3.97 & 6 & 6&0&1.42$\pm$0.78 & 0.90$\pm$0.46 & $\le$0.6&4613.72&0.884&  \\
CXOXB J143252.0+333315 &  14 32 52.03 & 33 33 15.98 & 1.54 & 4 & 4&0&0.92$\pm$0.67 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.930&  \\
CXOXB J143252.1+323015 &  14 32 52.12 & 32 30 15.83 & 3.16 & 6 & 4&2&1.44$\pm$0.76 & 0.59$\pm$0.40 & 0.92$\pm$1.14&4711.58&0.867&  \\
CXOXB J143252.6+335546 &  14 32 52.60 & 33 55 46.57 & 1.25 & 4 & 3&1&0.91$\pm$0.66 & 0.41$\pm$0.36 & 0.46$\pm$0.98&4714.68&0.960&  \\
CXOXB J143253.0+343331 &  14 32 53.08 & 34 33 31.69 & 2.49 & 4 & 0&4&0.90$\pm$0.68 & $\le $0.2 & 1.88$\pm$1.37&4711.58&0.887&  \\
CXOXB J143253.3+324758 &  14 32 53.35 & 32 47 58.96 & 3.63 & 4 & 2&2&0.90$\pm$0.68 & 0.28$\pm$0.33 & 0.87$\pm$1.15&4711.58&0.872&  \\
CXOXB J143253.7+332224 &  14 32 53.75 & 33 22 24.78 & 0.93 & 12 & 12&0&2.84$\pm$0.95 & 1.70$\pm$0.57 & $\le$0.7&4714.68&0.924&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143254.3+325033 &  14 32 54.34 & 32 50 33.94 & 5.77 & 5 & 4&1&1.11$\pm$0.75 & 0.61$\pm$0.40 & 0.19$\pm$1.06&4711.58&0.790&  \\
CXOXB J143254.5+335603 &  14 32 54.51 & 33 56 03.85 & 1.25 & 8 & 3&5&1.83$\pm$0.82 & 0.41$\pm$0.36 & 2.33$\pm$1.44&4714.68&0.959&  \\
CXOXB J143254.6+330412 &  14 32 54.69 & 33 04 12.49 & 0.37 & 19 & 15&4&4.28$\pm$1.13 & 2.01$\pm$0.62 & 1.83$\pm$1.34&4714.68&0.979&-0.58$^{+0.07}_{-0.07}$ \\
CXOXB J143254.8+352852 &  14 32 54.82 & 35 28 52.14 & 0.35 & 21 & 17&4&4.24$\pm$1.12 & 2.04$\pm$0.61 & 1.64$\pm$1.27&4977.80&0.981&-0.62$^{+0.07}_{-0.06}$ \\
CXOXB J143254.9+342136 &  14 32 54.91 & 34 21 36.59 & 1.25 & 7 & 3&4&1.60$\pm$0.79 & 0.41$\pm$0.36 & 1.85$\pm$1.35&4714.68&0.943&  \\
CXOXB J143254.9+322750 &  14 32 54.93 & 32 27 50.16 & 3.43 & 7 & 4&3&1.46$\pm$0.77 & 0.52$\pm$0.38 & 1.20$\pm$1.21&4953.32&0.875&  \\
CXOXB J143255.0+343807 &  14 32 55.00 & 34 38 07.69 & 0.76 & 7 & 3&4&1.60$\pm$0.79 & 0.41$\pm$0.36 & 1.86$\pm$1.35&4711.58&0.962&  \\
CXOXB J143255.1+351539 &  14 32 55.12 & 35 15 39.81 & 2.19 & 10 & 10&0&2.26$\pm$0.94 & 1.51$\pm$0.54 & $\le$0.3&4680.99&0.844&-1.00$^{+0.31}_{-0.00}$ \\
CXOXB J143255.1+330000 &  14 32 55.15 & 33 00 00.76 & 0.54 & 14 & 11&3&3.22$\pm$1.01 & 1.51$\pm$0.55 & 1.40$\pm$1.24&4714.68&0.957&-0.57$^{+0.10}_{-0.09}$ \\
CXOXB J143255.3+334657 &  14 32 55.31 & 33 46 57.06 & 1.28 & 4 & 4&0&0.93$\pm$0.66 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.928&  \\
CXOXB J143256.0+354207 &  14 32 56.09 & 35 42 07.21 & 4.11 & 13 & 10&3&3.23$\pm$0.99 & 1.52$\pm$0.53 & 1.39$\pm$1.27&4714.64&0.848&-0.59$^{+0.11}_{-0.10}$ \\
CXOXB J143256.1+323854 &  14 32 56.10 & 32 38 54.33 & 1.25 & 4 & 3&1&1.06$\pm$0.66 & 0.47$\pm$0.36 & 0.53$\pm$0.98&4711.58&0.831&  \\
CXOXB J143256.1+354157 &  14 32 56.19 & 35 41 57.25 & 5.08 & 8 & 4&4&2.24$\pm$0.87 & 0.69$\pm$0.41 & 2.20$\pm$1.42&4613.72&0.746&  \\
CXOXB J143256.5+342805 &  14 32 56.57 & 34 28 05.33 & 5.18 & 7 & 4&3&1.75$\pm$0.83 & 0.63$\pm$0.41 & 1.41$\pm$1.32&4613.72&0.811&  \\
CXOXB J143256.5+343139 &  14 32 56.57 & 34 31 39.02 & 4.65 & 4 & 2&2&0.87$\pm$0.70 & 0.28$\pm$0.34 & 0.83$\pm$1.19&4610.62&0.868&  \\
CXOXB J143257.3+323852 &  14 32 57.35 & 32 38 52.85 & 1.25 & 4 & 4&0&2.43$\pm$0.66 & 1.45$\pm$0.39 & $\le$0.7&4711.58&0.364&  \\
CXOXB J143257.6+351138 &  14 32 57.60 & 35 11 38.02 & 1.75 & 11 & 6&5&2.72$\pm$0.93 & 0.89$\pm$0.45 & 2.48$\pm$1.46&4680.99&0.883&-0.10$^{+0.13}_{-0.12}$ \\
CXOXB J143257.6+330556 &  14 32 57.61 & 33 05 56.38 & 1.01 & 5 & 1&4&1.12$\pm$0.71 & 0.13$\pm$0.29 & 1.83$\pm$1.34&4714.68&0.981&  \\
CXOXB J143257.6+350301 &  14 32 57.66 & 35 03 01.81 & 0.68 & 8 & 6&2&1.84$\pm$0.83 & 0.82$\pm$0.45 & 0.93$\pm$1.13&4680.99&0.973&  \\
CXOXB J143258.0+325352 &  14 32 58.08 & 32 53 52.09 & 5.03 & 6 & 4&2&1.73$\pm$0.74 & 0.72$\pm$0.38 & 1.04$\pm$1.12&4956.38&0.622&  \\
CXOXB J143258.2+322906 &  14 32 58.22 & 32 29 06.39 & 2.71 & 11 & 5&6&2.72$\pm$0.94 & 0.75$\pm$0.42 & 2.99$\pm$1.55&4711.58&0.851&0.08$^{+0.13}_{-0.13}$ \\
CXOXB J143258.4+325128 &  14 32 58.44 & 32 51 28.47 & 3.83 & 9 & 6&3&2.23$\pm$0.84 & 0.92$\pm$0.43 & 1.39$\pm$1.22&4956.38&0.745&  \\
CXOXB J143258.4+342054 &  14 32 58.49 & 34 20 54.77 & 1.25 & 5 & 3&2&1.13$\pm$0.71 & 0.41$\pm$0.36 & 0.91$\pm$1.13&4714.68&0.957&  \\
CXOXB J143258.8+332548 &  14 32 58.89 & 33 25 48.86 & 0.40 & 17 & 15&2&3.82$\pm$1.08 & 2.01$\pm$0.62 & 0.91$\pm$1.12&4714.68&0.981&-0.77$^{+0.08}_{-0.07}$ \\
CXOXB J143259.1+354332 &  14 32 59.16 & 35 43 32.99 & 4.70 & 9 & 7&2&2.10$\pm$0.88 & 1.02$\pm$0.47 & 0.78$\pm$1.17&4714.64&0.867&  \\
CXOXB J143259.1+340939 &  14 32 59.19 & 34 09 39.75 & 2.10 & 5 & 3&2&1.13$\pm$0.72 & 0.42$\pm$0.37 & 0.86$\pm$1.15&4714.68&0.901&  \\
CXOXB J143259.4+351335 &  14 32 59.49 & 35 13 35.22 & 2.86 & 6 & 6&0&1.33$\pm$0.78 & 0.86$\pm$0.45 & $\le$0.6&4680.99&0.895&  \\
CXOXB J143259.5+340827 &  14 32 59.54 & 34 08 27.64 & 2.81 & 7 & 3&4&1.58$\pm$0.81 & 0.42$\pm$0.37 & 1.79$\pm$1.38&4714.68&0.880&  \\
CXOXB J143300.8+344719 &  14 33 00.81 & 34 47 19.49 & 1.84 & 4 & 1&3&0.91$\pm$0.67 & 0.13$\pm$0.29 & 1.39$\pm$1.26&4711.58&0.913&  \\
CXOXB J143301.5+342343 &  14 33 01.55 & 34 23 43.21 & 1.24 & 14 & 7&7&3.28$\pm$1.02 & 0.99$\pm$0.47 & 3.29$\pm$1.62&4714.68&0.912&-0.01$^{+0.10}_{-0.10}$ \\
CXOXB J143302.0+353338 &  14 33 02.01 & 35 33 38.68 & 1.25 & 4 & 1&3&0.81$\pm$0.63 & 0.12$\pm$0.27 & 1.24$\pm$1.18&4977.80&0.968&  \\
CXOXB J143302.1+354038 &  14 33 02.12 & 35 40 38.81 & 2.86 & 8 & 3&5&2.08$\pm$0.86 & 0.47$\pm$0.38 & 2.63$\pm$1.50&4613.72&0.822&  \\
CXOXB J143302.5+350435 &  14 33 02.53 & 35 04 35.45 & 0.76 & 7 & 5&2&1.58$\pm$0.79 & 0.67$\pm$0.42 & 0.91$\pm$1.13&4680.99&0.990&  \\
CXOXB J143302.8+342655 &  14 33 02.83 & 34 26 55.28 & 4.52 & 4 & 1&3&0.64$\pm$0.72 & 0.08$\pm$0.30 & 1.01$\pm$1.34&4714.68&0.822&  \\
CXOXB J143302.8+323509 &  14 33 02.87 & 32 35 09.11 & 1.25 & 4 & 0&4&0.92$\pm$0.66 & $\le $0.2 & 1.87$\pm$1.35&4711.58&0.958&  \\
CXOXB J143303.0+324952 &  14 33 03.00 & 32 49 52.06 & 4.30 & 6 & 5&1&1.54$\pm$0.79 & 0.81$\pm$0.43 & 0.35$\pm$1.05&4610.62&0.810&  \\
CXOXB J143303.5+350209 &  14 33 03.51 & 35 02 09.16 & 1.25 & 4 & 4&0&0.92$\pm$0.67 & 0.55$\pm$0.40 & $\le$0.7&4680.99&0.963&  \\
CXOXB J143303.5+324408 &  14 33 03.57 & 32 44 08.22 & 1.40 & 4 & 2&2&0.96$\pm$0.66 & 0.29$\pm$0.33 & 0.97$\pm$1.13&4711.58&0.907&  \\
CXOXB J143303.9+351058 &  14 33 03.99 & 35 10 58.56 & 1.48 & 4 & 1&3&0.93$\pm$0.67 & 0.14$\pm$0.29 & 1.41$\pm$1.26&4680.99&0.917&  \\
CXOXB J143304.0+344709 &  14 33 04.09 & 34 47 09.09 & 0.82 & 26 & 21&5&6.13$\pm$1.29 & 2.96$\pm$0.70 & 2.34$\pm$1.45&4711.58&0.930&-0.62$^{+0.05}_{-0.05}$ \\
CXOXB J143304.1+325631 &  14 33 04.15 & 32 56 31.56 & 2.04 & 4 & 1&3&0.93$\pm$0.67 & 0.14$\pm$0.29 & 1.43$\pm$1.25&4714.68&0.906&  \\
CXOXB J143304.2+341512 &  14 33 04.21 & 34 15 12.14 & 1.01 & 5 & 2&3&1.11$\pm$0.71 & 0.26$\pm$0.33 & 1.35$\pm$1.24&4714.68&0.989&  \\
CXOXB J143304.2+335555 &  14 33 04.25 & 33 55 55.26 & 0.86 & 6 & 5&1&1.36$\pm$0.75 & 0.68$\pm$0.42 & 0.45$\pm$0.98&4714.68&0.967&  \\
CXOXB J143304.4+332603 &  14 33 04.41 & 33 26 03.31 & 0.43 & 15 & 12&3&3.35$\pm$1.03 & 1.60$\pm$0.57 & 1.36$\pm$1.24&4714.68&0.987&-0.60$^{+0.09}_{-0.09}$ \\
CXOXB J143305.0+341011 &  14 33 05.09 & 34 10 11.10 & 1.89 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.90$\pm$1.14&4714.68&0.887&  \\
CXOXB J143305.5+333025 &  14 33 05.54 & 33 30 25.18 & 1.25 & 5 & 3&2&1.12$\pm$0.71 & 0.40$\pm$0.36 & 0.91$\pm$1.13&4714.68&0.980&  \\
CXOXB J143306.0+342800 &  14 33 06.06 & 34 28 00.27 & 3.61 & 13 & 11&2&3.48$\pm$1.01 & 1.79$\pm$0.56 & 0.96$\pm$1.18&4613.72&0.833&-0.73$^{+0.11}_{-0.10}$ \\
CXOXB J143306.0+341405 &  14 33 06.08 & 34 14 05.22 & 1.01 & 5 & 4&1&1.12$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.973&  \\
CXOXB J143306.2+343245 &  14 33 06.22 & 34 32 45.87 & 2.06 & 8 & 5&3&1.87$\pm$0.84 & 0.72$\pm$0.42 & 1.34$\pm$1.27&4711.58&0.878&  \\
CXOXB J143306.5+342857 &  14 33 06.50 & 34 28 57.71 & 3.49 & 5 & 0&5&1.24$\pm$0.74 & $\le $0.2 & 2.60$\pm$1.49&4613.72&0.850&  \\
CXOXB J143306.6+334851 &  14 33 06.60 & 33 48 51.90 & 1.01 & 5 & 4&1&1.14$\pm$0.71 & 0.55$\pm$0.39 & 0.46$\pm$0.98&4714.68&0.961&  \\
CXOXB J143306.8+323945 &  14 33 06.82 & 32 39 45.85 & 1.25 & 4 & 4&0&0.88$\pm$0.66 & 0.53$\pm$0.39 & $\le$0.7&4711.58&1.000&  \\
CXOXB J143306.8+324320 &  14 33 06.87 & 32 43 20.24 & 1.25 & 6 & 5&1&1.40$\pm$0.75 & 0.70$\pm$0.42 & 0.46$\pm$0.99&4711.58&0.937&  \\
CXOXB J143307.4+330849 &  14 33 07.47 & 33 08 49.05 & 1.60 & 4 & 3&1&0.91$\pm$0.67 & 0.41$\pm$0.36 & 0.44$\pm$0.99&4714.68&0.938&  \\
CXOXB J143307.7+343232 &  14 33 07.70 & 34 32 32.93 & 2.19 & 6 & 5&1&1.35$\pm$0.77 & 0.72$\pm$0.43 & 0.28$\pm$1.03&4711.58&0.874&  \\
CXOXB J143307.9+343808 &  14 33 07.91 & 34 38 08.63 & 0.20 & 59 & 41&18&13.48$\pm$1.82 & 5.58$\pm$0.92 & 8.35$\pm$2.26&4711.58&0.966&-0.39$^{+0.02}_{-0.02}$ \\
CXOXB J143307.9+342317 &  14 33 07.92 & 34 23 17.40 & 1.08 & 16 & 12&4&3.74$\pm$1.07 & 1.70$\pm$0.57 & 1.81$\pm$1.37&4714.68&0.919&-0.53$^{+0.09}_{-0.08}$ \\
CXOXB J143308.1+353151 &  14 33 08.10 & 35 31 51.35 & 0.62 & 9 & 7&2&1.87$\pm$0.81 & 0.87$\pm$0.44 & 0.84$\pm$1.07&4977.80&0.951&  \\
CXOXB J143308.1+351144 &  14 33 08.13 & 35 11 44.05 & 1.94 & 4 & 1&3&0.88$\pm$0.68 & 0.13$\pm$0.29 & 1.35$\pm$1.27&4680.99&0.926&  \\
CXOXB J143308.2+331246 &  14 33 08.21 & 33 12 46.93 & 4.00 & 6 & 3&3&1.38$\pm$0.77 & 0.42$\pm$0.37 & 1.36$\pm$1.27&4714.68&0.868&  \\
CXOXB J143308.4+344809 &  14 33 08.47 & 34 48 09.53 & 2.42 & 4 & 3&1&0.94$\pm$0.67 & 0.44$\pm$0.37 & 0.40$\pm$1.01&4711.58&0.864&  \\
CXOXB J143308.8+324526 &  14 33 08.88 & 32 45 26.04 & 1.31 & 9 & 7&2&2.12$\pm$0.86 & 0.99$\pm$0.47 & 0.92$\pm$1.13&4711.58&0.919&  \\
CXOXB J143309.6+344110 &  14 33 09.63 & 34 41 10.53 & 1.01 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4711.58&0.967&  \\
CXOXB J143309.6+343100 &  14 33 09.69 & 34 31 00.78 & 3.26 & 6 & 4&2&1.55$\pm$0.78 & 0.63$\pm$0.41 & 0.99$\pm$1.17&4613.72&0.841&  \\
CXOXB J143309.8+324422 &  14 33 09.89 & 32 44 22.07 & 1.68 & 5 & 2&3&1.15$\pm$0.71 & 0.28$\pm$0.33 & 1.40$\pm$1.25&4711.58&0.936&  \\
CXOXB J143310.2+351406 &  14 33 10.23 & 35 14 06.84 & 1.72 & 16 & 11&5&4.24$\pm$1.09 & 1.79$\pm$0.56 & 2.50$\pm$1.49&4680.99&0.799&-0.43$^{+0.09}_{-0.09}$ \\
CXOXB J143310.2+335421 &  14 33 10.29 & 33 54 21.25 & 0.28 & 35 & 19&16&7.85$\pm$1.45 & 2.54$\pm$0.67 & 7.29$\pm$2.15&4714.68&0.983&-0.09$^{+0.04}_{-0.04}$ \\
CXOXB J143310.3+334604 &  14 33 10.33 & 33 46 04.79 & 0.56 & 43 & 30&13&10.34$\pm$1.59 & 4.30$\pm$0.81 & 6.33$\pm$1.99&4714.68&0.915&-0.40$^{+0.03}_{-0.03}$ \\
CXOXB J143310.7+324413 &  14 33 10.71 & 32 44 13.31 & 0.82 & 20 & 12&8&4.69$\pm$1.16 & 1.68$\pm$0.57 & 3.80$\pm$1.68&4711.58&0.937&-0.20$^{+0.07}_{-0.07}$ \\
CXOXB J143311.0+335828 &  14 33 11.07 & 33 58 28.18 & 1.05 & 14 & 12&2&3.31$\pm$1.01 & 1.70$\pm$0.57 & 0.92$\pm$1.13&4714.68&0.922&-0.73$^{+0.10}_{-0.09}$ \\
CXOXB J143311.0+330245 &  14 33 11.07 & 33 02 45.55 & 1.01 & 5 & 3&2&1.11$\pm$0.71 & 0.40$\pm$0.36 & 0.90$\pm$1.12&4714.68&0.991&  \\
CXOXB J143311.4+350118 &  14 33 11.41 & 35 01 18.92 & 1.25 & 5 & 3&2&1.24$\pm$0.72 & 0.45$\pm$0.37 & 0.99$\pm$1.14&4680.99&0.886&  \\
CXOXB J143312.4+354435 &  14 33 12.48 & 35 44 35.20 & 2.86 & 4 & 3&1&0.99$\pm$0.69 & 0.46$\pm$0.37 & 0.43$\pm$1.02&4613.72&0.865&  \\
CXOXB J143312.5+325625 &  14 33 12.52 & 32 56 25.83 & 1.02 & 16 & 12&4&3.88$\pm$1.06 & 1.74$\pm$0.57 & 1.93$\pm$1.35&4714.68&0.899&-0.51$^{+0.09}_{-0.08}$ \\
CXOXB J143312.5+341420 &  14 33 12.52 & 34 14 20.63 & 0.54 & 11 & 5&6&2.49$\pm$0.92 & 0.68$\pm$0.42 & 2.76$\pm$1.52&4714.68&0.969&0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143312.5+350840 &  14 33 12.59 & 35 08 40.88 & 0.86 & 8 & 6&2&1.83$\pm$0.83 & 0.82$\pm$0.45 & 0.91$\pm$1.14&4680.99&0.969&  \\
CXOXB J143312.7+345421 &  14 33 12.74 & 34 54 21.36 & 2.68 & 6 & 1&5&1.61$\pm$0.77 & 0.15$\pm$0.30 & 2.74$\pm$1.48&4610.62&0.829&  \\
CXOXB J143312.7+343848 &  14 33 12.77 & 34 38 48.42 & 1.01 & 5 & 2&3&1.13$\pm$0.71 & 0.27$\pm$0.33 & 1.38$\pm$1.24&4711.58&0.969&  \\
CXOXB J143312.7+350752 &  14 33 12.78 & 35 07 52.74 & 1.25 & 6 & 5&1&1.36$\pm$0.76 & 0.68$\pm$0.42 & 0.45$\pm$0.99&4680.99&0.977&  \\
CXOXB J143313.1+342220 &  14 33 13.10 & 34 22 20.33 & 1.90 & 5 & 4&1&1.11$\pm$0.72 & 0.55$\pm$0.40 & 0.37$\pm$1.00&4714.68&0.930&  \\
CXOXB J143313.2+330736 &  14 33 13.23 & 33 07 36.30 & 0.93 & 10 & 6&4&4.35$\pm$0.89 & 1.56$\pm$0.45 & 3.52$\pm$1.35&4714.68&0.505&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143313.5+341315 &  14 33 13.51 & 34 13 15.14 & 0.31 & 39 & 28&11&8.99$\pm$1.52 & 3.85$\pm$0.79 & 5.13$\pm$1.88&4714.68&0.954&-0.44$^{+0.04}_{-0.03}$ \\
CXOXB J143313.7+344631 &  14 33 13.78 & 34 46 31.09 & 1.82 & 4 & 3&1&0.90$\pm$0.67 & 0.41$\pm$0.37 & 0.41$\pm$1.00&4711.58&0.933&  \\
CXOXB J143313.7+342751 &  14 33 13.79 & 34 27 51.00 & 2.57 & 4 & 1&3&0.99$\pm$0.69 & 0.14$\pm$0.30 & 1.52$\pm$1.28&4613.72&0.875&  \\
CXOXB J143314.0+353123 &  14 33 14.06 & 35 31 23.82 & 0.86 & 7 & 6&1&1.43$\pm$0.75 & 0.73$\pm$0.42 & 0.41$\pm$0.93&4977.80&0.965&  \\
CXOXB J143314.3+351348 &  14 33 14.31 & 35 13 48.51 & 3.41 & 5 & 2&3&1.13$\pm$0.74 & 0.29$\pm$0.34 & 1.32$\pm$1.30&4680.99&0.816&  \\
CXOXB J143314.3+331446 &  14 33 14.34 & 33 14 46.50 & 2.52 & 5 & 4&1&1.28$\pm$0.73 & 0.63$\pm$0.40 & 0.46$\pm$1.02&4613.72&0.859&  \\
CXOXB J143314.4+333954 &  14 33 14.42 & 33 39 54.30 & 2.00 & 8 & 4&4&2.03$\pm$0.85 & 0.61$\pm$0.40 & 2.04$\pm$1.39&4613.72&0.881&  \\
CXOXB J143314.7+333500 &  14 33 14.72 & 33 35 00.05 & 2.79 & 8 & 5&3&1.91$\pm$0.83 & 0.72$\pm$0.42 & 1.42$\pm$1.26&4714.68&0.888&  \\
CXOXB J143315.0+325831 &  14 33 15.09 & 32 58 31.70 & 0.72 & 16 & 12&4&3.87$\pm$1.06 & 1.73$\pm$0.57 & 1.94$\pm$1.35&4714.68&0.908&-0.51$^{+0.09}_{-0.08}$ \\
CXOXB J143315.3+352400 &  14 33 15.32 & 35 24 00.51 & 1.11 & 12 & 12&0&2.57$\pm$0.90 & 1.54$\pm$0.54 & $\le$0.7&4977.80&0.912&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143315.6+330153 &  14 33 15.65 & 33 01 53.36 & 1.25 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.68&0.959&  \\
CXOXB J143315.7+332858 &  14 33 15.73 & 33 28 58.02 & 0.51 & 16 & 12&4&3.65$\pm$1.06 & 1.63$\pm$0.57 & 1.85$\pm$1.35&4714.68&0.964&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J143315.9+330034 &  14 33 15.95 & 33 00 34.46 & 1.01 & 6 & 4&2&1.37$\pm$0.75 & 0.55$\pm$0.39 & 0.92$\pm$1.13&4714.68&0.958&  \\
CXOXB J143315.9+353805 &  14 33 15.96 & 35 38 05.88 & 3.39 & 4 & 3&1&0.83$\pm$0.64 & 0.39$\pm$0.35 & 0.34$\pm$0.96&4977.80&0.855&  \\
CXOXB J143316.1+335701 &  14 33 16.13 & 33 57 01.38 & 1.69 & 5 & 2&3&2.39$\pm$0.71 & 0.57$\pm$0.33 & 2.91$\pm$1.25&4714.68&0.456&  \\
CXOXB J143316.2+334902 &  14 33 16.22 & 33 49 02.57 & 0.76 & 9 & 8&1&2.07$\pm$0.86 & 1.10$\pm$0.49 & 0.45$\pm$0.99&4714.68&0.953&  \\
CXOXB J143316.2+350539 &  14 33 16.23 & 35 05 39.67 & 1.25 & 5 & 2&3&1.12$\pm$0.71 & 0.27$\pm$0.33 & 1.37$\pm$1.25&4680.99&0.980&  \\
CXOXB J143316.6+342902 &  14 33 16.68 & 34 29 02.99 & 2.17 & 7 & 6&1&2.00$\pm$0.81 & 1.03$\pm$0.46 & 0.53$\pm$1.02&4613.72&0.790&  \\
CXOXB J143316.7+344907 &  14 33 16.77 & 34 49 07.50 & 2.82 & 5 & 2&3&1.25$\pm$0.73 & 0.30$\pm$0.34 & 1.51$\pm$1.29&4610.62&0.871&  \\
CXOXB J143316.8+353601 &  14 33 16.86 & 35 36 01.16 & 2.24 & 8 & 7&1&1.75$\pm$0.79 & 0.93$\pm$0.45 & 0.40$\pm$0.94&4977.80&0.881&  \\
CXOXB J143316.8+344448 &  14 33 16.88 & 34 44 48.87 & 1.36 & 8 & 6&2&1.90$\pm$0.83 & 0.86$\pm$0.45 & 0.94$\pm$1.13&4711.58&0.917&  \\
CXOXB J143317.8+324551 &  14 33 17.84 & 32 45 51.70 & 2.86 & 4 & 4&0&0.92$\pm$0.67 & 0.58$\pm$0.40 & $\le$0.7&4711.58&0.891&  \\
CXOXB J143318.4+330112 &  14 33 18.44 & 33 01 12.09 & 1.25 & 8 & 5&3&1.86$\pm$0.83 & 0.69$\pm$0.42 & 1.41$\pm$1.24&4714.68&0.942&  \\
CXOXB J143318.5+344404 &  14 33 18.51 & 34 44 04.00 & 0.23 & 79 & 57&22&19.49$\pm$2.07 & 8.38$\pm$1.07 & 11.00$\pm$2.44&4711.58&0.894&-0.44$^{+0.02}_{-0.02}$ \\
CXOXB J143318.9+324153 &  14 33 18.98 & 32 41 53.21 & 1.33 & 5 & 4&1&1.17$\pm$0.71 & 0.56$\pm$0.39 & 0.46$\pm$0.99&4711.58&0.929&  \\
CXOXB J143319.5+334304 &  14 33 19.58 & 33 43 04.58 & 2.29 & 5 & 2&3&1.31$\pm$0.73 & 0.31$\pm$0.34 & 1.59$\pm$1.28&4613.72&0.848&  \\
CXOXB J143319.7+332346 &  14 33 19.70 & 33 23 46.39 & 1.57 & 4 & 0&4&0.92$\pm$0.66 & $\le $0.2 & 1.89$\pm$1.35&4714.68&0.933&  \\
CXOXB J143319.7+324301 &  14 33 19.72 & 32 43 01.94 & 1.71 & 4 & 3&1&0.92$\pm$0.67 & 0.42$\pm$0.36 & 0.44$\pm$0.99&4711.58&0.936&  \\
CXOXB J143319.7+333533 &  14 33 19.75 & 33 35 33.69 & 2.61 & 4 & 3&1&0.98$\pm$0.69 & 0.45$\pm$0.37 & 0.44$\pm$1.02&4613.72&0.877&  \\
CXOXB J143319.7+331451 &  14 33 19.79 & 33 14 51.12 & 1.89 & 5 & 3&2&1.24$\pm$0.73 & 0.45$\pm$0.37 & 0.99$\pm$1.16&4613.72&0.901&  \\
CXOXB J143320.2+340510 &  14 33 20.25 & 34 05 10.54 & 1.26 & 6 & 1&5&1.51$\pm$0.77 & 0.15$\pm$0.30 & 2.57$\pm$1.47&4613.72&0.896&  \\
CXOXB J143321.3+335942 &  14 33 21.35 & 33 59 42.48 & 3.35 & 4 & 0&4&1.06$\pm$0.68 & $\le $0.2 & 2.23$\pm$1.36&4714.68&0.758&  \\
CXOXB J143321.5+333317 &  14 33 21.56 & 33 33 17.29 & 2.38 & 5 & 2&3&1.14$\pm$0.71 & 0.27$\pm$0.33 & 1.39$\pm$1.25&4714.68&0.920&  \\
CXOXB J143321.8+335419 &  14 33 21.80 & 33 54 19.11 & 1.32 & 4 & 3&1&0.97$\pm$0.66 & 0.44$\pm$0.36 & 0.48$\pm$0.99&4714.68&0.890&  \\
CXOXB J143322.0+325731 &  14 33 22.06 & 32 57 31.74 & 1.23 & 12 & 9&3&2.88$\pm$0.96 & 1.30$\pm$0.51 & 1.41$\pm$1.25&4714.68&0.902&-0.52$^{+0.12}_{-0.11}$ \\
CXOXB J143322.2+341905 &  14 33 22.27 & 34 19 05.21 & 1.42 & 5 & 4&1&1.16$\pm$0.71 & 0.57$\pm$0.39 & 0.43$\pm$0.99&4714.68&0.914&  \\
CXOXB J143322.8+335018 &  14 33 22.83 & 33 50 18.51 & 0.62 & 16 & 6&10&3.69$\pm$1.06 & 0.82$\pm$0.45 & 4.69$\pm$1.81&4714.68&0.952&0.25$^{+0.08}_{-0.09}$ \\
CXOXB J143323.0+341206 &  14 33 23.02 & 34 12 06.62 & 2.00 & 11 & 10&1&2.56$\pm$0.93 & 1.42$\pm$0.53 & 0.36$\pm$1.01&4714.68&0.918&-0.86$^{+0.14}_{-0.10}$ \\
CXOXB J143323.4+353519 &  14 33 23.45 & 35 35 19.87 & 2.44 & 4 & 3&1&0.81$\pm$0.63 & 0.37$\pm$0.35 & 0.37$\pm$0.94&4977.80&0.920&  \\
CXOXB J143323.6+345444 &  14 33 23.65 & 34 54 44.17 & 1.53 & 6 & 6&0&1.48$\pm$0.77 & 0.89$\pm$0.46 & $\le$0.7&4610.62&0.918&  \\
CXOXB J143324.0+350311 &  14 33 24.09 & 35 03 11.07 & 1.50 & 5 & 5&0&1.17$\pm$0.72 & 0.72$\pm$0.43 & $\le$0.7&4680.99&0.915&  \\
CXOXB J143324.6+335222 &  14 33 24.60 & 33 52 22.64 & 0.59 & 12 & 8&4&2.75$\pm$0.95 & 1.10$\pm$0.49 & 1.85$\pm$1.35&4714.68&0.956&-0.34$^{+0.12}_{-0.11}$ \\
CXOXB J143325.0+333938 &  14 33 25.06 & 33 39 38.61 & 1.35 & 5 & 5&0&1.23$\pm$0.73 & 0.74$\pm$0.43 & $\le$0.7&4613.72&0.923&  \\
CXOXB J143325.1+352352 &  14 33 25.14 & 35 23 52.64 & 2.83 & 4 & 2&2&0.98$\pm$0.69 & 0.30$\pm$0.34 & 0.97$\pm$1.16&4613.68&0.878&  \\
CXOXB J143325.1+341149 &  14 33 25.17 & 34 11 49.04 & 1.26 & 14 & 1&13&3.28$\pm$1.02 & 0.12$\pm$0.29 & 6.24$\pm$2.01&4714.68&0.909&0.87$^{+0.08}_{-0.11}$ \\
CXOXB J143325.2+333635 &  14 33 25.22 & 33 36 35.79 & 1.76 & 5 & 4&1&1.30$\pm$0.73 & 0.63$\pm$0.40 & 0.50$\pm$1.01&4613.72&0.863&  \\
CXOXB J143325.7+353051 &  14 33 25.76 & 35 30 51.51 & 1.46 & 5 & 3&2&1.02$\pm$0.67 & 0.37$\pm$0.35 & 0.82$\pm$1.07&4977.80&0.953&  \\
CXOXB J143326.0+353619 &  14 33 26.08 & 35 36 19.96 & 3.11 & 5 & 3&2&1.02$\pm$0.68 & 0.38$\pm$0.35 & 0.78$\pm$1.08&4977.80&0.901&  \\
CXOXB J143326.1+333930 &  14 33 26.13 & 33 39 30.85 & 1.26 & 5 & 4&1&1.22$\pm$0.72 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.928&  \\
CXOXB J143326.1+342018 &  14 33 26.16 & 34 20 18.66 & 2.06 & 4 & 0&4&0.87$\pm$0.68 & $\le $0.2 & 1.83$\pm$1.36&4714.68&0.913&  \\
CXOXB J143326.2+331931 &  14 33 26.22 & 33 19 31.38 & 1.17 & 11 & 5&6&2.75$\pm$0.95 & 0.75$\pm$0.43 & 3.04$\pm$1.56&4613.72&0.910&0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143326.3+335927 &  14 33 26.39 & 33 59 27.61 & 2.16 & 4 & 3&1&1.00$\pm$0.68 & 0.46$\pm$0.37 & 0.47$\pm$1.02&4613.72&0.885&  \\
CXOXB J143326.5+351911 &  14 33 26.54 & 35 19 11.85 & 1.27 & 4 & 2&2&0.98$\pm$0.68 & 0.29$\pm$0.34 & 0.99$\pm$1.15&4613.68&0.929&  \\
CXOXB J143326.7+345316 &  14 33 26.71 & 34 53 16.68 & 0.35 & 40 & 32&8&10.24$\pm$1.57 & 4.88$\pm$0.85 & 4.15$\pm$1.71&4610.62&0.900&-0.60$^{+0.03}_{-0.03}$ \\
CXOXB J143326.7+332522 &  14 33 26.78 & 33 25 22.24 & 1.79 & 4 & 4&0&0.92$\pm$0.67 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.934&  \\
CXOXB J143326.9+341442 &  14 33 26.99 & 34 14 42.37 & 1.72 & 4 & 0&4&0.87$\pm$0.67 & $\le $0.2 & 1.81$\pm$1.36&4714.68&0.938&  \\
CXOXB J143327.0+330320 &  14 33 27.00 & 33 03 20.51 & 1.62 & 5 & 5&0&1.17$\pm$0.71 & 0.70$\pm$0.42 & $\le$0.7&4714.68&0.925&  \\
CXOXB J143327.6+334105 &  14 33 27.60 & 33 41 05.53 & 1.25 & 7 & 5&2&1.71$\pm$0.81 & 0.73$\pm$0.43 & 0.98$\pm$1.15&4613.72&0.933&  \\
CXOXB J143327.8+324507 &  14 33 27.86 & 32 45 07.02 & 1.72 & 9 & 5&4&2.43$\pm$0.88 & 0.81$\pm$0.43 & 2.17$\pm$1.39&4610.62&0.835&  \\
CXOXB J143328.4+334919 &  14 33 28.42 & 33 49 19.64 & 2.03 & 9 & 7&2&2.11$\pm$0.86 & 0.99$\pm$0.47 & 0.91$\pm$1.13&4714.68&0.925&  \\
CXOXB J143328.4+352907 &  14 33 28.48 & 35 29 07.22 & 1.71 & 7 & 6&1&1.49$\pm$0.75 & 0.77$\pm$0.42 & 0.40$\pm$0.94&4977.80&0.914&  \\
CXOXB J143328.5+335504 &  14 33 28.53 & 33 55 04.14 & 2.09 & 5 & 3&2&1.18$\pm$0.71 & 0.43$\pm$0.37 & 0.94$\pm$1.13&4714.68&0.901&  \\
CXOXB J143328.5+345517 &  14 33 28.57 & 34 55 17.51 & 0.86 & 10 & 6&4&2.45$\pm$0.91 & 0.88$\pm$0.46 & 1.99$\pm$1.38&4610.62&0.935&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143328.6+335227 &  14 33 28.65 & 33 52 27.23 & 1.42 & 7 & 5&2&1.61$\pm$0.79 & 0.69$\pm$0.42 & 0.91$\pm$1.13&4714.68&0.941&  \\
CXOXB J143328.6+334618 &  14 33 28.66 & 33 46 18.31 & 2.71 & 10 & 6&4&2.53$\pm$0.92 & 0.92$\pm$0.46 & 2.02$\pm$1.39&4613.72&0.884&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143328.9+344554 &  14 33 28.92 & 34 45 54.54 & 2.18 & 15 & 11&4&3.52$\pm$1.05 & 1.56$\pm$0.55 & 1.81$\pm$1.37&4711.58&0.913&-0.50$^{+0.10}_{-0.09}$ \\
CXOXB J143329.1+332909 &  14 33 29.12 & 33 29 09.47 & 1.91 & 6 & 4&2&1.41$\pm$0.75 & 0.56$\pm$0.39 & 0.93$\pm$1.13&4714.68&0.919&  \\
CXOXB J143329.2+342447 &  14 33 29.27 & 34 24 47.96 & 1.62 & 8 & 1&7&2.08$\pm$0.84 & 0.15$\pm$0.30 & 3.72$\pm$1.64&4613.72&0.873&  \\
CXOXB J143329.9+341833 &  14 33 29.95 & 34 18 33.10 & 1.65 & 9 & 3&6&2.03$\pm$0.87 & 0.41$\pm$0.37 & 2.74$\pm$1.54&4714.68&0.934&  \\
CXOXB J143330.3+351342 &  14 33 30.39 & 35 13 42.87 & 1.51 & 4 & 2&2&1.01$\pm$0.68 & 0.30$\pm$0.34 & 1.02$\pm$1.15&4613.68&0.894&  \\
CXOXB J143330.4+340941 &  14 33 30.46 & 34 09 41.80 & 2.06 & 4 & 3&1&0.98$\pm$0.68 & 0.45$\pm$0.37 & 0.46$\pm$1.01&4613.72&0.902&  \\
CXOXB J143330.5+325258 &  14 33 30.52 & 32 52 58.57 & 1.25 & 7 & 6&1&1.70$\pm$0.81 & 0.87$\pm$0.46 & 0.48$\pm$1.01&4610.62&0.941&  \\
CXOXB J143331.4+341747 &  14 33 31.42 & 34 17 47.97 & 1.69 & 8 & 8&0&1.87$\pm$0.84 & 1.16$\pm$0.49 & $\le$0.6&4714.68&0.895&  \\
CXOXB J143331.5+344641 &  14 33 31.57 & 34 46 41.63 & 1.52 & 10 & 2&8&2.57$\pm$0.92 & 0.30$\pm$0.34 & 4.20$\pm$1.72&4610.62&0.877&0.61$^{+0.13}_{-0.15}$ \\
CXOXB J143331.6+353537 &  14 33 31.69 & 35 35 37.92 & 2.44 & 5 & 4&1&1.25$\pm$0.73 & 0.61$\pm$0.40 & 0.45$\pm$1.02&4613.72&0.879&  \\
CXOXB J143331.7+353538 &  14 33 31.77 & 35 35 38.25 & 3.36 & 5 & 1&4&1.03$\pm$0.68 & 0.11$\pm$0.28 & 1.69$\pm$1.29&4977.80&0.884&  \\
CXOXB J143332.0+333949 &  14 33 32.00 & 33 39 49.12 & 1.01 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.950&  \\
CXOXB J143332.1+343338 &  14 33 32.10 & 34 33 38.24 & 1.74 & 4 & 2&2&0.98$\pm$0.68 & 0.29$\pm$0.34 & 0.98$\pm$1.16&4613.72&0.914&  \\
CXOXB J143332.2+353824 &  14 33 32.21 & 35 38 24.11 & 1.31 & 6 & 6&0&1.52$\pm$0.77 & 0.91$\pm$0.46 & $\le$0.7&4613.72&0.900&  \\
CXOXB J143332.2+330813 &  14 33 32.22 & 33 08 13.44 & 1.29 & 19 & 12&7&4.56$\pm$1.14 & 1.73$\pm$0.57 & 3.36$\pm$1.61&4714.68&0.902&-0.28$^{+0.07}_{-0.07}$ \\
CXOXB J143332.4+342049 &  14 33 32.43 & 34 20 49.56 & 0.76 & 47 & 36&11&11.21$\pm$1.66 & 5.16$\pm$0.88 & 5.15$\pm$1.90&4714.68&0.910&-0.55$^{+0.03}_{-0.03}$ \\
CXOXB J143332.4+354157 &  14 33 32.46 & 35 41 57.56 & 1.01 & 5 & 4&1&1.20$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.954&  \\
CXOXB J143332.6+331819 &  14 33 32.63 & 33 18 19.40 & 1.01 & 6 & 4&2&1.46$\pm$0.77 & 0.58$\pm$0.40 & 0.98$\pm$1.15&4613.72&0.942&  \\
CXOXB J143333.4+330413 &  14 33 33.46 & 33 04 13.05 & 2.37 & 5 & 3&2&1.18$\pm$0.71 & 0.43$\pm$0.37 & 0.93$\pm$1.14&4714.68&0.894&  \\
CXOXB J143333.5+341500 &  14 33 33.58 & 34 15 00.37 & 1.03 & 17 & 17&0&3.95$\pm$1.10 & 2.41$\pm$0.65 & $\le$0.6&4714.68&0.918&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143334.0+350534 &  14 33 34.06 & 35 05 34.38 & 2.30 & 7 & 5&2&1.65$\pm$0.81 & 0.73$\pm$0.43 & 0.86$\pm$1.16&4680.99&0.890&  \\
CXOXB J143334.1+333554 &  14 33 34.14 & 33 35 54.65 & 1.32 & 4 & 4&0&1.85$\pm$0.68 & 1.11$\pm$0.40 & $\le$0.7&4613.72&0.493&  \\
CXOXB J143334.2+354452 &  14 33 34.29 & 35 44 52.14 & 1.25 & 5 & 5&0&1.20$\pm$0.72 & 0.72$\pm$0.43 & $\le$0.8&4613.72&0.950&  \\
CXOXB J143334.3+353021 &  14 33 34.33 & 35 30 21.65 & 2.32 & 5 & 4&1&1.10$\pm$0.68 & 0.54$\pm$0.37 & 0.40$\pm$0.94&4977.80&0.858&  \\
CXOXB J143334.6+331303 &  14 33 34.63 & 33 13 03.09 & 0.46 & 17 & 12&5&4.42$\pm$1.11 & 1.86$\pm$0.58 & 2.63$\pm$1.47&4613.72&0.885&-0.41$^{+0.08}_{-0.08}$ \\
CXOXB J143334.7+324314 &  14 33 34.77 & 32 43 14.91 & 1.65 & 13 & 10&3&3.10$\pm$0.99 & 1.44$\pm$0.53 & 1.37$\pm$1.26&4711.58&0.900&-0.57$^{+0.11}_{-0.10}$ \\
CXOXB J143334.8+325114 &  14 33 34.88 & 32 51 14.10 & 0.76 & 10 & 9&1&2.40$\pm$0.91 & 1.29$\pm$0.52 & 0.48$\pm$1.01&4610.62&0.961&-0.80$^{+0.15}_{-0.11}$ \\
CXOXB J143335.3+350001 &  14 33 35.34 & 35 00 01.18 & 2.46 & 4 & 0&4&0.97$\pm$0.68 & $\le $0.2 & 2.02$\pm$1.39&4610.62&0.896&  \\
CXOXB J143335.5+334958 &  14 33 35.52 & 33 49 58.94 & 1.36 & 16 & 12&4&3.93$\pm$1.07 & 1.77$\pm$0.57 & 1.93$\pm$1.36&4714.68&0.883&-0.52$^{+0.09}_{-0.08}$ \\
CXOXB J143335.6+354242 &  14 33 35.65 & 35 42 42.38 & 0.40 & 19 & 12&7&4.53$\pm$1.16 & 1.70$\pm$0.58 & 3.39$\pm$1.64&4613.72&0.966&-0.26$^{+0.07}_{-0.07}$ \\
CXOXB J143335.6+341530 &  14 33 35.67 & 34 15 30.45 & 2.58 & 6 & 3&3&1.34$\pm$0.77 & 0.42$\pm$0.37 & 1.29$\pm$1.28&4714.68&0.890&  \\
CXOXB J143336.2+344339 &  14 33 36.20 & 34 43 39.13 & 1.99 & 10 & 7&3&2.41$\pm$0.90 & 1.04$\pm$0.47 & 1.37$\pm$1.27&4711.58&0.869&-0.45$^{+0.15}_{-0.14}$ \\
CXOXB J143336.3+323815 &  14 33 36.32 & 32 38 15.60 & 1.88 & 8 & 8&0&1.88$\pm$0.83 & 1.15$\pm$0.49 & $\le$0.7&4711.58&0.907&  \\
CXOXB J143336.4+345146 &  14 33 36.43 & 34 51 46.36 & 1.25 & 5 & 3&2&1.20$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4610.62&0.955&  \\
CXOXB J143336.4+354843 &  14 33 36.46 & 35 48 43.59 & 2.29 & 5 & 5&0&1.23$\pm$0.73 & 0.75$\pm$0.43 & $\le$0.7&4613.72&0.901&  \\
CXOXB J143336.6+342215 &  14 33 36.61 & 34 22 15.64 & 2.23 & 11 & 6&5&2.81$\pm$0.95 & 0.92$\pm$0.46 & 2.57$\pm$1.48&4613.72&0.889&-0.10$^{+0.13}_{-0.12}$ \\
CXOXB J143337.2+333019 &  14 33 37.29 & 33 30 19.31 & 3.06 & 6 & 6&0&1.39$\pm$0.76 & 0.86$\pm$0.45 & $\le$0.7&4714.68&0.897&  \\
CXOXB J143337.3+324539 &  14 33 37.35 & 32 45 39.89 & 1.65 & 5 & 4&1&1.34$\pm$0.73 & 0.65$\pm$0.40 & 0.52$\pm$1.01&4610.62&0.846&  \\
CXOXB J143337.4+325729 &  14 33 37.49 & 32 57 29.77 & 2.21 & 4 & 1&3&0.98$\pm$0.68 & 0.14$\pm$0.30 & 1.50$\pm$1.28&4610.62&0.904&  \\
CXOXB J143337.6+344947 &  14 33 37.60 & 34 49 47.60 & 1.25 & 5 & 3&2&1.23$\pm$0.72 & 0.44$\pm$0.37 & 0.99$\pm$1.15&4610.62&0.934&  \\
CXOXB J143338.1+345920 &  14 33 38.17 & 34 59 20.69 & 1.97 & 5 & 3&2&1.23$\pm$0.73 & 0.44$\pm$0.37 & 0.98$\pm$1.16&4610.62&0.912&  \\
CXOXB J143338.4+350236 &  14 33 38.49 & 35 02 36.66 & 2.74 & 7 & 6&1&1.73$\pm$0.82 & 0.93$\pm$0.46 & 0.35$\pm$1.04&4610.62&0.861&  \\
CXOXB J143339.4+354416 &  14 33 39.49 & 35 44 16.45 & 1.25 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.49$\pm$1.00&4613.72&0.950&  \\
CXOXB J143339.5+324311 &  14 33 39.50 & 32 43 11.53 & 2.30 & 6 & 5&1&1.51$\pm$0.78 & 0.77$\pm$0.43 & 0.44$\pm$1.02&4610.62&0.873&  \\
CXOXB J143339.5+330615 &  14 33 39.52 & 33 06 15.27 & 3.50 & 4 & 3&1&0.88$\pm$0.68 & 0.42$\pm$0.37 & 0.36$\pm$1.01&4714.68&0.895&  \\
CXOXB J143339.5+334151 &  14 33 39.57 & 33 41 51.96 & 0.23 & 44 & 26&18&10.43$\pm$1.64 & 3.67$\pm$0.78 & 8.66$\pm$2.30&4613.72&0.972&-0.18$^{+0.03}_{-0.03}$ \\
CXOXB J143339.5+351508 &  14 33 39.59 & 35 15 08.55 & 1.25 & 4 & 4&0&1.86$\pm$0.68 & 1.11$\pm$0.40 & $\le$0.8&4613.68&0.496&  \\
CXOXB J143339.6+334611 &  14 33 39.64 & 33 46 11.16 & 2.01 & 4 & 3&1&0.97$\pm$0.68 & 0.44$\pm$0.37 & 0.46$\pm$1.01&4613.72&0.912&  \\
CXOXB J143339.8+343851 &  14 33 39.86 & 34 38 51.19 & 2.24 & 10 & 3&7&2.33$\pm$0.91 & 0.41$\pm$0.37 & 3.31$\pm$1.63&4711.58&0.888&0.40$^{+0.14}_{-0.15}$ \\
CXOXB J143340.4+343001 &  14 33 40.44 & 34 30 01.58 & 1.25 & 4 & 2&2&0.94$\pm$0.68 & 0.28$\pm$0.34 & 0.95$\pm$1.15&4613.72&0.981&  \\
CXOXB J143340.6+330131 &  14 33 40.65 & 33 01 31.85 & 1.86 & 18 & 12&6&4.36$\pm$1.12 & 1.75$\pm$0.57 & 2.89$\pm$1.54&4714.68&0.889&-0.35$^{+0.08}_{-0.08}$ \\
CXOXB J143341.2+352820 &  14 33 41.21 & 35 28 20.24 & 3.30 & 7 & 3&4&1.47$\pm$0.76 & 0.38$\pm$0.35 & 1.69$\pm$1.29&4977.80&0.893&  \\
CXOXB J143341.6+335226 &  14 33 41.61 & 33 52 26.77 & 3.40 & 6 & 1&5&1.38$\pm$0.76 & 0.13$\pm$0.29 & 2.37$\pm$1.46&4714.68&0.894&  \\
CXOXB J143342.0+350410 &  14 33 42.05 & 35 04 10.83 & 3.41 & 5 & 2&3&1.04$\pm$0.74 & 0.26$\pm$0.34 & 1.21$\pm$1.30&4680.99&0.877&  \\
CXOXB J143342.7+352129 &  14 33 42.78 & 35 21 29.19 & 0.76 & 8 & 7&1&1.92$\pm$0.84 & 1.00$\pm$0.48 & 0.48$\pm$1.01&4613.68&0.954&  \\
CXOXB J143342.9+333850 &  14 33 42.93 & 33 38 50.97 & 0.34 & 22 & 19&3&5.16$\pm$1.23 & 2.65$\pm$0.69 & 1.43$\pm$1.27&4613.72&0.982&-0.73$^{+0.06}_{-0.06}$ \\
CXOXB J143342.9+352624 &  14 33 42.93 & 35 26 24.57 & 3.33 & 7 & 6&1&1.74$\pm$0.82 & 0.92$\pm$0.46 & 0.40$\pm$1.03&4613.68&0.877&  \\
CXOXB J143343.1+345113 &  14 33 43.12 & 34 51 13.32 & 1.25 & 4 & 4&0&0.95$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4610.62&0.964&  \\
CXOXB J143343.3+351156 &  14 33 43.34 & 35 11 56.62 & 1.59 & 7 & 2&5&1.74$\pm$0.81 & 0.30$\pm$0.34 & 2.53$\pm$1.47&4613.68&0.913&  \\
CXOXB J143343.9+331159 &  14 33 43.95 & 33 11 59.23 & 1.01 & 6 & 0&6&1.45$\pm$0.77 & $\le $0.2 & 2.95$\pm$1.56&4613.72&0.948&  \\
CXOXB J143344.0+354511 &  14 33 44.02 & 35 45 11.85 & 1.25 & 5 & 4&1&1.19$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.966&  \\
CXOXB J143344.2+340028 &  14 33 44.23 & 34 00 28.27 & 0.76 & 8 & 6&2&2.11$\pm$0.84 & 0.94$\pm$0.46 & 1.06$\pm$1.15&4613.72&0.871&  \\
CXOXB J143344.3+341107 &  14 33 44.30 & 34 11 07.26 & 2.12 & 5 & 3&2&1.23$\pm$0.73 & 0.45$\pm$0.37 & 0.97$\pm$1.16&4613.72&0.906&  \\
CXOXB J143345.1+335521 &  14 33 45.13 & 33 55 21.86 & 3.45 & 6 & 3&3&1.53$\pm$0.78 & 0.47$\pm$0.38 & 1.51$\pm$1.29&4613.72&0.844&  \\
CXOXB J143345.3+352054 &  14 33 45.37 & 35 20 54.29 & 0.86 & 6 & 5&1&1.42$\pm$0.77 & 0.71$\pm$0.43 & 0.48$\pm$1.01&4613.68&0.967&  \\
CXOXB J143345.4+332735 &  14 33 45.46 & 33 27 35.30 & 2.76 & 10 & 8&2&2.39$\pm$0.91 & 1.18$\pm$0.49 & 0.84$\pm$1.16&4714.68&0.869&-0.66$^{+0.15}_{-0.13}$ \\
CXOXB J143346.1+341110 &  14 33 46.17 & 34 11 10.38 & 2.13 & 5 & 3&2&1.29$\pm$0.73 & 0.47$\pm$0.37 & 1.02$\pm$1.16&4613.72&0.864&  \\
CXOXB J143346.1+325844 &  14 33 46.17 & 32 58 44.59 & 2.64 & 4 & 2&2&0.97$\pm$0.69 & 0.29$\pm$0.34 & 0.96$\pm$1.16&4610.62&0.898&  \\
CXOXB J143346.4+335354 &  14 33 46.46 & 33 53 54.07 & 4.25 & 4 & 1&3&0.85$\pm$0.68 & 0.12$\pm$0.29 & 1.33$\pm$1.27&4714.68&0.876&  \\
CXOXB J143346.7+341251 &  14 33 46.73 & 34 12 51.98 & 2.17 & 10 & 7&3&2.51$\pm$0.92 & 1.07$\pm$0.48 & 1.46$\pm$1.29&4613.72&0.885&-0.43$^{+0.14}_{-0.14}$ \\
CXOXB J143346.9+350721 &  14 33 46.95 & 35 07 21.78 & 4.24 & 7 & 2&5&1.43$\pm$0.84 & 0.24$\pm$0.34 & 2.08$\pm$1.52&4680.99&0.876&  \\
CXOXB J143347.6+345133 &  14 33 47.61 & 34 51 33.87 & 0.58 & 10 & 8&2&2.44$\pm$0.91 & 1.16$\pm$0.50 & 0.99$\pm$1.15&4610.62&0.944&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143348.6+343303 &  14 33 48.69 & 34 33 03.38 & 1.01 & 7 & 5&2&1.67$\pm$0.81 & 0.71$\pm$0.43 & 0.96$\pm$1.15&4613.72&0.957&  \\
CXOXB J143348.8+334406 &  14 33 48.81 & 33 44 06.80 & 1.25 & 6 & 4&2&1.44$\pm$0.77 & 0.57$\pm$0.40 & 0.97$\pm$1.15&4613.72&0.958&  \\
CXOXB J143349.0+325404 &  14 33 49.01 & 32 54 04.25 & 0.40 & 23 & 19&4&5.44$\pm$1.25 & 2.67$\pm$0.69 & 1.91$\pm$1.38&4610.62&0.975&-0.65$^{+0.06}_{-0.06}$ \\
CXOXB J143349.0+353534 &  14 33 49.03 & 35 35 34.25 & 0.95 & 11 & 10&1&2.76$\pm$0.95 & 1.51$\pm$0.54 & 0.47$\pm$1.01&4613.72&0.906&-0.83$^{+0.14}_{-0.10}$ \\
CXOXB J143349.1+335559 &  14 33 49.10 & 33 55 59.36 & 2.40 & 11 & 10&1&2.82$\pm$0.95 & 1.55$\pm$0.54 & 0.42$\pm$1.03&4613.72&0.875&-0.86$^{+0.14}_{-0.10}$ \\
CXOXB J143349.1+342657 &  14 33 49.11 & 34 26 57.18 & 1.01 & 5 & 4&1&1.22$\pm$0.72 & 0.58$\pm$0.40 & 0.49$\pm$1.00&4613.72&0.938&  \\
CXOXB J143349.1+351140 &  14 33 49.14 & 35 11 40.39 & 0.66 & 19 & 13&6&4.75$\pm$1.16 & 1.94$\pm$0.60 & 3.03$\pm$1.56&4613.68&0.916&-0.37$^{+0.07}_{-0.07}$ \\
CXOXB J143349.5+324519 &  14 33 49.50 & 32 45 19.37 & 1.49 & 5 & 3&2&1.23$\pm$0.73 & 0.44$\pm$0.37 & 0.98$\pm$1.15&4610.62&0.921&  \\
CXOXB J143349.9+353444 &  14 33 49.97 & 35 34 44.79 & 2.36 & 10 & 6&4&2.65$\pm$0.92 & 0.95$\pm$0.46 & 2.13$\pm$1.38&4613.72&0.854&-0.21$^{+0.14}_{-0.14}$ \\
CXOXB J143350.4+325741 &  14 33 50.45 & 32 57 41.62 & 1.99 & 8 & 4&4&2.02$\pm$0.85 & 0.61$\pm$0.40 & 2.04$\pm$1.38&4610.62&0.896&  \\
CXOXB J143350.7+354053 &  14 33 50.77 & 35 40 53.03 & 0.62 & 9 & 6&3&2.10$\pm$0.88 & 0.83$\pm$0.46 & 1.42$\pm$1.27&4613.72&0.985&  \\
CXOXB J143350.9+354729 &  14 33 50.91 & 35 47 29.99 & 1.37 & 4 & 4&0&0.98$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4613.72&0.923&  \\
CXOXB J143350.9+352224 &  14 33 50.91 & 35 22 24.99 & 1.25 & 7 & 2&5&1.68$\pm$0.81 & 0.29$\pm$0.34 & 2.44$\pm$1.47&4613.68&0.952&  \\
CXOXB J143351.3+332640 &  14 33 51.35 & 33 26 40.33 & 5.20 & 6 & 4&2&1.61$\pm$0.79 & 0.69$\pm$0.41 & 0.92$\pm$1.20&4613.72&0.750&  \\
CXOXB J143351.3+331850 &  14 33 51.36 & 33 18 50.21 & 0.48 & 13 & 12&1&3.21$\pm$1.00 & 1.77$\pm$0.58 & 0.50$\pm$1.00&4613.72&0.932&-0.85$^{+0.12}_{-0.09}$ \\
CXOXB J143351.3+332055 &  14 33 51.37 & 33 20 55.83 & 0.61 & 24 & 21&3&6.05$\pm$1.27 & 3.16$\pm$0.72 & 1.52$\pm$1.27&4613.72&0.911&-0.75$^{+0.06}_{-0.05}$ \\
CXOXB J143351.4+343538 &  14 33 51.46 & 34 35 38.42 & 2.09 & 6 & 5&1&1.47$\pm$0.77 & 0.74$\pm$0.43 & 0.45$\pm$1.01&4613.72&0.917&  \\
CXOXB J143351.4+343436 &  14 33 51.47 & 34 34 36.63 & 1.57 & 4 & 4&0&0.98$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4613.72&0.916&  \\
CXOXB J143351.5+330850 &  14 33 51.55 & 33 08 50.33 & 1.94 & 5 & 3&2&1.24$\pm$0.73 & 0.45$\pm$0.37 & 0.98$\pm$1.16&4613.72&0.906&  \\
CXOXB J143351.6+344649 &  14 33 51.66 & 34 46 49.37 & 1.83 & 4 & 0&4&0.98$\pm$0.68 & $\le $0.2 & 2.02$\pm$1.38&4610.62&0.910&  \\
CXOXB J143351.6+341525 &  14 33 51.69 & 34 15 25.92 & 4.54 & 10 & 3&7&2.52$\pm$0.91 & 0.45$\pm$0.37 & 3.60$\pm$1.63&4714.68&0.818&0.41$^{+0.14}_{-0.15}$ \\
CXOXB J143352.0+352620 &  14 33 52.08 & 35 26 20.52 & 1.17 & 18 & 14&4&4.87$\pm$1.14 & 2.28$\pm$0.61 & 2.12$\pm$1.39&4613.68&0.836&-0.57$^{+0.08}_{-0.07}$ \\
CXOXB J143352.1+335803 &  14 33 52.17 & 33 58 03.08 & 1.23 & 8 & 5&3&1.99$\pm$0.85 & 0.75$\pm$0.43 & 1.49$\pm$1.28&4613.72&0.913&  \\
CXOXB J143352.4+340213 &  14 33 52.45 & 34 02 13.82 & 1.01 & 5 & 3&2&1.17$\pm$0.72 & 0.42$\pm$0.37 & 0.95$\pm$1.15&4613.72&0.981&  \\
CXOXB J143352.5+350955 &  14 33 52.54 & 35 09 55.95 & 1.57 & 7 & 5&2&1.86$\pm$0.81 & 0.80$\pm$0.43 & 1.03$\pm$1.16&4613.68&0.841&  \\
CXOXB J143352.7+351606 &  14 33 52.73 & 35 16 06.93 & 0.58 & 10 & 8&2&2.34$\pm$0.91 & 1.11$\pm$0.50 & 0.95$\pm$1.15&4613.68&0.986&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143353.0+340016 &  14 33 53.00 & 34 00 16.52 & 1.25 & 5 & 3&2&1.20$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4613.72&0.950&  \\
CXOXB J143353.0+354928 &  14 33 53.08 & 35 49 28.25 & 0.91 & 24 & 18&6&6.03$\pm$1.27 & 2.71$\pm$0.68 & 3.02$\pm$1.56&4613.72&0.909&-0.51$^{+0.06}_{-0.06}$ \\
CXOXB J143353.1+330301 &  14 33 53.16 & 33 03 01.62 & 3.51 & 12 & 7&5&3.16$\pm$0.99 & 1.12$\pm$0.48 & 2.59$\pm$1.50&4613.72&0.830&-0.20$^{+0.12}_{-0.12}$ \\
CXOXB J143353.1+351603 &  14 33 53.19 & 35 16 03.79 & 0.62 & 9 & 8&1&2.10$\pm$0.88 & 1.11$\pm$0.50 & 0.47$\pm$1.00&4613.68&0.986&  \\
CXOXB J143353.3+344717 &  14 33 53.36 & 34 47 17.50 & 1.31 & 7 & 4&3&1.73$\pm$0.81 & 0.59$\pm$0.40 & 1.50$\pm$1.27&4610.62&0.920&  \\
CXOXB J143353.5+354846 &  14 33 53.59 & 35 48 46.14 & 2.00 & 7 & 4&3&1.71$\pm$0.81 & 0.59$\pm$0.40 & 1.47$\pm$1.28&4613.72&0.921&  \\
CXOXB J143353.8+331652 &  14 33 53.89 & 33 16 52.10 & 1.01 & 5 & 5&0&2.46$\pm$0.72 & 1.47$\pm$0.43 & $\le$0.8&4613.72&0.468&  \\
CXOXB J143353.9+333329 &  14 33 53.99 & 33 33 29.19 & 1.85 & 5 & 2&3&1.23$\pm$0.73 & 0.29$\pm$0.34 & 1.50$\pm$1.28&4613.72&0.911&  \\
CXOXB J143354.0+352343 &  14 33 54.08 & 35 23 43.90 & 1.70 & 5 & 4&1&1.25$\pm$0.73 & 0.60$\pm$0.40 & 0.48$\pm$1.01&4613.68&0.902&  \\
CXOXB J143354.5+324306 &  14 33 54.55 & 32 43 06.08 & 2.71 & 10 & 2&8&2.59$\pm$0.92 & 0.30$\pm$0.34 & 4.22$\pm$1.72&4610.62&0.868&0.61$^{+0.13}_{-0.15}$ \\
CXOXB J143354.7+354359 &  14 33 54.74 & 35 43 59.80 & 0.76 & 7 & 6&1&1.62$\pm$0.81 & 0.83$\pm$0.46 & 0.47$\pm$1.00&4613.72&0.993&  \\
CXOXB J143354.7+335855 &  14 33 54.79 & 33 58 55.44 & 1.40 & 5 & 2&3&1.28$\pm$0.73 & 0.31$\pm$0.34 & 1.56$\pm$1.27&4613.72&0.884&  \\
CXOXB J143354.8+354753 &  14 33 54.81 & 35 47 53.26 & 1.58 & 5 & 2&3&1.23$\pm$0.73 & 0.29$\pm$0.34 & 1.50$\pm$1.27&4613.72&0.917&  \\
CXOXB J143355.1+340933 &  14 33 55.13 & 34 09 33.45 & 1.33 & 7 & 6&1&1.73$\pm$0.81 & 0.89$\pm$0.46 & 0.48$\pm$1.01&4613.72&0.923&  \\
CXOXB J143355.2+334404 &  14 33 55.24 & 33 44 04.26 & 0.76 & 10 & 0&10&2.39$\pm$0.91 & $\le $0.2 & 4.86$\pm$1.85&4613.72&0.962&1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143355.9+345012 &  14 33 55.96 & 34 50 12.31 & 1.25 & 4 & 1&3&0.99$\pm$0.68 & 0.15$\pm$0.29 & 1.50$\pm$1.27&4610.62&0.931&  \\
CXOXB J143355.9+344739 &  14 33 55.99 & 34 47 39.10 & 1.49 & 6 & 2&4&1.57$\pm$0.77 & 0.31$\pm$0.34 & 2.13$\pm$1.38&4610.62&0.870&  \\
CXOXB J143356.1+344153 &  14 33 56.17 & 34 41 53.69 & 3.75 & 5 & 1&4&1.24$\pm$0.72 & 0.14$\pm$0.29 & 2.05$\pm$1.37&4714.68&0.814&  \\
CXOXB J143357.1+344033 &  14 33 57.13 & 34 40 33.61 & 3.58 & 4 & 0&4&0.95$\pm$0.68 & $\le $0.2 & 2.01$\pm$1.36&4714.68&0.833&  \\
CXOXB J143358.2+341131 &  14 33 58.20 & 34 11 31.05 & 1.93 & 8 & 4&4&1.97$\pm$0.85 & 0.59$\pm$0.40 & 1.98$\pm$1.38&4613.72&0.912&  \\
CXOXB J143358.2+343045 &  14 33 58.21 & 34 30 45.47 & 0.76 & 7 & 4&3&1.63$\pm$0.81 & 0.56$\pm$0.40 & 1.42$\pm$1.27&4613.72&0.986&  \\
CXOXB J143358.4+344341 &  14 33 58.44 & 34 43 41.09 & 3.68 & 10 & 9&1&3.25$\pm$0.90 & 1.78$\pm$0.51 & 0.53$\pm$1.01&4714.68&0.656&-0.86$^{+0.16}_{-0.12}$ \\
CXOXB J143358.8+342016 &  14 33 58.80 & 34 20 16.28 & 1.29 & 20 & 15&5&5.18$\pm$1.19 & 2.34$\pm$0.63 & 2.55$\pm$1.49&4613.72&0.873&-0.52$^{+0.07}_{-0.07}$ \\
CXOXB J143359.0+335608 &  14 33 59.05 & 33 56 08.69 & 0.65 & 61 & 42&19&15.91$\pm$1.89 & 6.54$\pm$0.96 & 10.01$\pm$2.36&4613.72&0.879&-0.38$^{+0.02}_{-0.02}$ \\
CXOXB J143359.1+331300 &  14 33 59.12 & 33 13 00.88 & 0.40 & 19 & 5&14&4.50$\pm$1.16 & 0.70$\pm$0.43 & 6.73$\pm$2.09&4613.72&0.973&0.47$^{+0.07}_{-0.07}$ \\
CXOXB J143359.2+335855 &  14 33 59.20 & 33 58 55.87 & 0.91 & 10 & 10&0&2.46$\pm$0.91 & 1.47$\pm$0.54 & $\le$0.7&4613.72&0.928&-1.00$^{+0.25}_{-0.00}$ \\
CXOXB J143359.4+333723 &  14 33 59.45 & 33 37 23.51 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.971&  \\
CXOXB J143359.4+350951 &  14 33 59.46 & 35 09 51.14 & 1.68 & 12 & 2&10&3.06$\pm$0.98 & 0.30$\pm$0.34 & 5.20$\pm$1.86&4613.68&0.885&0.68$^{+0.11}_{-0.12}$ \\
CXOXB J143359.7+350825 &  14 33 59.71 & 35 08 25.86 & 3.74 & 4 & 1&3&0.98$\pm$0.69 & 0.14$\pm$0.30 & 1.51$\pm$1.29&4613.68&0.839&  \\
CXOXB J143359.7+333019 &  14 33 59.76 & 33 30 19.12 & 2.87 & 8 & 5&3&1.96$\pm$0.84 & 0.75$\pm$0.42 & 1.43$\pm$1.27&4711.58&0.849&  \\
CXOXB J143359.7+342618 &  14 33 59.78 & 34 26 18.65 & 0.68 & 8 & 4&4&1.89$\pm$0.84 & 0.56$\pm$0.40 & 1.92$\pm$1.38&4613.72&0.972&  \\
CXOXB J143359.7+350854 &  14 33 59.79 & 35 08 54.54 & 3.38 & 5 & 0&5&1.25$\pm$0.74 & $\le $0.2 & 2.61$\pm$1.49&4613.68&0.855&  \\
CXOXB J143359.8+340132 &  14 33 59.80 & 34 01 32.22 & 1.25 & 4 & 1&3&0.95$\pm$0.68 & 0.14$\pm$0.29 & 1.45$\pm$1.27&4613.72&0.967&  \\
CXOXB J143400.2+351151 &  14 34 00.29 & 35 11 51.70 & 0.49 & 34 & 24&10&8.48$\pm$1.47 & 3.57$\pm$0.76 & 5.05$\pm$1.85&4613.68&0.921&-0.41$^{+0.04}_{-0.04}$ \\
CXOXB J143400.3+353428 &  14 34 00.34 & 35 34 28.23 & 1.62 & 10 & 8&2&2.53$\pm$0.92 & 1.22$\pm$0.50 & 0.96$\pm$1.16&4613.72&0.888&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J143400.3+335713 &  14 34 00.36 & 33 57 13.27 & 1.02 & 20 & 16&4&5.11$\pm$1.19 & 2.45$\pm$0.65 & 2.02$\pm$1.38&4613.72&0.893&-0.61$^{+0.07}_{-0.07}$ \\
CXOXB J143400.4+325636 &  14 34 00.45 & 32 56 36.65 & 1.32 & 16 & 12&4&3.91$\pm$1.09 & 1.75$\pm$0.58 & 1.96$\pm$1.38&4610.62&0.937&-0.51$^{+0.09}_{-0.08}$ \\
CXOXB J143400.5+353254 &  14 34 00.53 & 35 32 54.21 & 3.70 & 4 & 1&3&1.00$\pm$0.69 & 0.14$\pm$0.30 & 1.54$\pm$1.29&4613.72&0.823&  \\
CXOXB J143400.5+351219 &  14 34 00.56 & 35 12 19.17 & 0.61 & 18 & 13&5&4.45$\pm$1.13 & 1.92$\pm$0.60 & 2.50$\pm$1.47&4613.68&0.929&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J143400.8+351421 &  14 34 00.84 & 35 14 21.60 & 0.86 & 7 & 5&2&1.67$\pm$0.81 & 0.71$\pm$0.43 & 0.96$\pm$1.15&4613.68&0.960&  \\
CXOXB J143401.1+353133 &  14 34 01.15 & 35 31 33.91 & 3.05 & 5 & 3&2&1.26$\pm$0.72 & 0.46$\pm$0.37 & 0.98$\pm$1.14&4711.58&0.820&  \\
CXOXB J143401.7+334249 &  14 34 01.73 & 33 42 49.15 & 1.01 & 5 & 1&4&1.30$\pm$0.72 & 0.15$\pm$0.29 & 2.11$\pm$1.37&4613.72&0.883&  \\
CXOXB J143401.7+354722 &  14 34 01.79 & 35 47 22.82 & 1.52 & 4 & 4&0&0.95$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.7&4613.72&0.941&  \\
CXOXB J143401.8+342326 &  14 34 01.87 & 34 23 26.70 & 1.55 & 6 & 5&1&1.47$\pm$0.77 & 0.73$\pm$0.43 & 0.47$\pm$1.01&4613.72&0.928&  \\
CXOXB J143401.9+351042 &  14 34 01.90 & 35 10 42.67 & 2.33 & 5 & 5&0&1.31$\pm$0.73 & 0.80$\pm$0.43 & $\le$0.7&4613.68&0.851&  \\
CXOXB J143401.9+331920 &  14 34 01.95 & 33 19 20.70 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.43$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.962&  \\
CXOXB J143402.0+334610 &  14 34 02.08 & 33 46 10.32 & 2.01 & 7 & 0&7&1.70$\pm$0.81 & $\le $0.2 & 3.49$\pm$1.64&4613.72&0.925&  \\
CXOXB J143402.1+334715 &  14 34 02.16 & 33 47 15.62 & 2.62 & 5 & 3&2&1.23$\pm$0.73 & 0.45$\pm$0.37 & 0.97$\pm$1.16&4613.72&0.884&  \\
CXOXB J143402.5+325725 &  14 34 02.57 & 32 57 25.84 & 0.63 & 33 & 16&17&8.22$\pm$1.45 & 2.38$\pm$0.65 & 8.59$\pm$2.26&4610.62&0.922&0.03$^{+0.04}_{-0.04}$ \\
CXOXB J143402.6+331137 &  14 34 02.66 & 33 11 37.85 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.950&  \\
CXOXB J143402.8+344222 &  14 34 02.87 & 34 42 22.76 & 2.83 & 5 & 0&5&1.26$\pm$0.72 & $\le $0.2 & 2.61$\pm$1.45&4714.68&0.828&  \\
CXOXB J143403.0+324238 &  14 34 03.05 & 32 42 38.64 & 3.25 & 5 & 3&2&1.23$\pm$0.74 & 0.45$\pm$0.37 & 0.94$\pm$1.17&4610.62&0.873&  \\
CXOXB J143403.4+354758 &  14 34 03.44 & 35 47 58.24 & 1.85 & 5 & 0&5&1.21$\pm$0.73 & $\le $0.2 & 2.48$\pm$1.47&4613.72&0.930&  \\
CXOXB J143403.7+343118 &  14 34 03.75 & 34 31 18.47 & 1.25 & 8 & 6&2&1.88$\pm$0.84 & 0.84$\pm$0.46 & 0.95$\pm$1.15&4613.72&0.978&  \\
CXOXB J143403.9+332427 &  14 34 03.96 & 33 24 27.94 & 3.79 & 5 & 1&4&1.20$\pm$0.74 & 0.13$\pm$0.30 & 1.99$\pm$1.40&4613.72&0.867&  \\
CXOXB J143404.0+353628 &  14 34 04.06 & 35 36 28.35 & 1.76 & 5 & 1&4&1.22$\pm$0.73 & 0.14$\pm$0.30 & 1.99$\pm$1.38&4613.72&0.920&  \\
CXOXB J143404.0+341216 &  14 34 04.07 & 34 12 16.57 & 2.09 & 10 & 6&4&2.49$\pm$0.92 & 0.90$\pm$0.46 & 1.97$\pm$1.39&4613.72&0.895&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143404.7+332243 &  14 34 04.70 & 33 22 43.45 & 1.61 & 8 & 7&1&2.00$\pm$0.85 & 1.06$\pm$0.48 & 0.44$\pm$1.02&4613.72&0.893&  \\
CXOXB J143404.9+330704 &  14 34 04.93 & 33 07 04.95 & 3.18 & 4 & 0&4&0.99$\pm$0.69 & $\le $0.2 & 2.08$\pm$1.39&4613.72&0.850&  \\
CXOXB J143405.5+345145 &  14 34 05.57 & 34 51 45.01 & 1.25 & 4 & 3&1&1.00$\pm$0.68 & 0.45$\pm$0.37 & 0.50$\pm$1.01&4610.62&0.922&  \\
CXOXB J143405.9+354155 &  14 34 05.99 & 35 41 55.94 & 0.68 & 9 & 7&2&2.10$\pm$0.88 & 0.97$\pm$0.48 & 0.94$\pm$1.15&4613.72&0.986&  \\
CXOXB J143406.0+325545 &  14 34 06.07 & 32 55 45.82 & 1.53 & 7 & 6&1&2.16$\pm$0.81 & 1.11$\pm$0.46 & 0.61$\pm$1.01&4610.62&0.739&  \\
CXOXB J143406.1+340308 &  14 34 06.18 & 34 03 08.42 & 0.68 & 9 & 7&2&2.15$\pm$0.88 & 1.00$\pm$0.48 & 0.97$\pm$1.15&4613.72&0.963&  \\
CXOXB J143406.3+353321 &  14 34 06.32 & 35 33 21.38 & 1.38 & 18 & 11&7&4.56$\pm$1.12 & 1.67$\pm$0.55 & 3.56$\pm$1.61&4711.58&0.858&-0.23$^{+0.08}_{-0.08}$ \\
CXOXB J143406.5+353344 &  14 34 06.53 & 35 33 44.47 & 2.85 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.14&4711.58&0.850&  \\
CXOXB J143406.7+344824 &  14 34 06.74 & 34 48 24.51 & 1.55 & 4 & 1&3&1.01$\pm$0.68 & 0.15$\pm$0.30 & 1.55$\pm$1.27&4610.62&0.893&  \\
CXOXB J143406.9+342831 &  14 34 06.98 & 34 28 31.01 & 0.76 & 8 & 8&0&1.87$\pm$0.84 & 1.12$\pm$0.50 & $\le$0.8&4613.72&0.983&  \\
CXOXB J143407.1+343156 &  14 34 07.12 & 34 31 56.29 & 0.68 & 10 & 10&0&2.37$\pm$0.91 & 1.42$\pm$0.54 & $\le$0.7&4613.72&0.967&-1.00$^{+0.25}_{-0.00}$ \\
CXOXB J143407.1+355036 &  14 34 07.12 & 35 50 36.68 & 3.50 & 10 & 8&2&2.49$\pm$0.92 & 1.22$\pm$0.50 & 0.90$\pm$1.18&4613.72&0.884&-0.65$^{+0.15}_{-0.13}$ \\
CXOXB J143407.5+330117 &  14 34 07.52 & 33 01 17.90 & 1.66 & 7 & 4&3&1.82$\pm$0.81 & 0.63$\pm$0.40 & 1.56$\pm$1.28&4613.72&0.859&  \\
CXOXB J143408.6+333319 &  14 34 08.61 & 33 33 19.56 & 2.46 & 5 & 2&3&1.22$\pm$0.73 & 0.29$\pm$0.34 & 1.48$\pm$1.28&4613.72&0.898&  \\
CXOXB J143408.6+334922 &  14 34 08.62 & 33 49 22.36 & 2.40 & 4 & 3&1&0.95$\pm$0.67 & 0.44$\pm$0.37 & 0.44$\pm$1.00&4714.68&0.878&  \\
CXOXB J143408.7+354338 &  14 34 08.71 & 35 43 38.54 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.977&  \\
CXOXB J143408.8+325218 &  14 34 08.80 & 32 52 18.57 & 0.54 & 20 & 13&7&4.72$\pm$1.18 & 1.83$\pm$0.60 & 3.35$\pm$1.64&4610.62&0.976&-0.30$^{+0.07}_{-0.07}$ \\
CXOXB J143409.0+351650 &  14 34 09.00 & 35 16 50.22 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4613.68&0.975&  \\
CXOXB J143409.9+333922 &  14 34 09.95 & 33 39 22.74 & 1.25 & 7 & 6&1&1.65$\pm$0.81 & 0.84$\pm$0.46 & 0.47$\pm$1.01&4613.72&0.974&  \\
CXOXB J143410.6+332640 &  14 34 10.69 & 33 26 40.82 & 0.78 & 15 & 7&8&3.65$\pm$1.04 & 1.02$\pm$0.47 & 3.95$\pm$1.68&4711.58&0.898&0.06$^{+0.09}_{-0.09}$ \\
CXOXB J143411.1+351743 &  14 34 11.12 & 35 17 43.95 & 0.86 & 7 & 4&3&1.73$\pm$0.81 & 0.59$\pm$0.40 & 1.50$\pm$1.27&4613.68&0.928&  \\
CXOXB J143411.1+345307 &  14 34 11.13 & 34 53 07.98 & 1.25 & 4 & 3&1&0.97$\pm$0.68 & 0.44$\pm$0.37 & 0.49$\pm$1.01&4610.62&0.942&  \\
CXOXB J143411.2+334014 &  14 34 11.24 & 33 40 14.97 & 0.68 & 11 & 9&2&2.67$\pm$0.94 & 1.30$\pm$0.52 & 0.97$\pm$1.15&4613.72&0.946&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143411.9+352847 &  14 34 11.97 & 35 28 47.16 & 1.40 & 7 & 4&3&1.68$\pm$0.79 & 0.57$\pm$0.39 & 1.45$\pm$1.25&4711.58&0.907&  \\
CXOXB J143412.3+342103 &  14 34 12.36 & 34 21 03.26 & 2.01 & 8 & 5&3&1.93$\pm$0.83 & 0.73$\pm$0.42 & 1.43$\pm$1.25&4714.68&0.890&  \\
CXOXB J143412.5+351927 &  14 34 12.56 & 35 19 27.14 & 0.68 & 9 & 6&3&2.14$\pm$0.88 & 0.85$\pm$0.46 & 1.44$\pm$1.27&4613.68&0.966&  \\
CXOXB J143412.7+331445 &  14 34 12.78 & 33 14 45.09 & 0.68 & 12 & 9&3&2.85$\pm$0.97 & 1.28$\pm$0.52 & 1.44$\pm$1.27&4613.72&0.965&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J143412.7+343038 &  14 34 12.79 & 34 30 38.05 & 0.68 & 12 & 3&9&2.85$\pm$0.97 & 0.42$\pm$0.37 & 4.35$\pm$1.78&4613.72&0.965&0.50$^{+0.11}_{-0.12}$ \\
CXOXB J143413.3+353911 &  14 34 13.36 & 35 39 11.22 & 1.39 & 4 & 3&1&1.97$\pm$0.68 & 0.89$\pm$0.37 & 0.99$\pm$1.01&4613.72&0.463&  \\
CXOXB J143413.9+345506 &  14 34 13.94 & 34 55 06.03 & 1.25 & 5 & 4&1&1.18$\pm$0.73 & 0.57$\pm$0.40 & 0.46$\pm$1.01&4610.62&0.962&  \\
CXOXB J143414.2+350745 &  14 34 14.21 & 35 07 45.03 & 1.17 & 12 & 8&4&3.06$\pm$0.95 & 1.22$\pm$0.49 & 2.06$\pm$1.35&4714.68&0.857&-0.34$^{+0.12}_{-0.11}$ \\
CXOXB J143415.0+351508 &  14 34 15.06 & 35 15 08.72 & 1.44 & 5 & 2&3&1.24$\pm$0.72 & 0.30$\pm$0.34 & 1.51$\pm$1.27&4613.68&0.917&  \\
CXOXB J143415.8+350050 &  14 34 15.82 & 35 00 50.05 & 2.17 & 4 & 4&0&0.94$\pm$0.67 & 0.58$\pm$0.40 & $\le$0.7&4714.68&0.891&  \\
CXOXB J143415.8+352442 &  14 34 15.88 & 35 24 42.31 & 2.36 & 6 & 4&2&1.47$\pm$0.76 & 0.59$\pm$0.40 & 0.96$\pm$1.14&4711.58&0.873&  \\
CXOXB J143416.0+350558 &  14 34 16.00 & 35 05 58.42 & 1.33 & 6 & 3&3&1.41$\pm$0.75 & 0.42$\pm$0.36 & 1.43$\pm$1.25&4714.68&0.925&  \\
CXOXB J143416.0+330034 &  14 34 16.08 & 33 00 34.73 & 1.14 & 6 & 5&1&1.51$\pm$0.77 & 0.76$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.897&  \\
CXOXB J143416.1+334723 &  14 34 16.17 & 33 47 23.80 & 1.80 & 9 & 7&2&2.23$\pm$0.86 & 1.04$\pm$0.47 & 0.97$\pm$1.13&4714.68&0.873&  \\
CXOXB J143416.7+345029 &  14 34 16.75 & 34 50 29.33 & 1.33 & 9 & 6&3&2.22$\pm$0.88 & 0.88$\pm$0.46 & 1.48$\pm$1.28&4610.62&0.926&  \\
CXOXB J143416.9+325109 &  14 34 16.98 & 32 51 09.57 & 1.42 & 4 & 2&2&0.95$\pm$0.68 & 0.28$\pm$0.34 & 0.96$\pm$1.15&4610.62&0.953&  \\
CXOXB J143417.1+350958 &  14 34 17.18 & 35 09 58.90 & 2.04 & 12 & 7&5&4.65$\pm$0.96 & 1.62$\pm$0.47 & 3.91$\pm$1.44&4714.68&0.565&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143417.4+341158 &  14 34 17.48 & 34 11 58.05 & 2.05 & 5 & 3&2&1.20$\pm$0.71 & 0.43$\pm$0.36 & 0.95$\pm$1.13&4714.68&0.895&  \\
CXOXB J143417.6+340442 &  14 34 17.68 & 34 04 42.78 & 1.18 & 7 & 7&0&1.70$\pm$0.81 & 1.02$\pm$0.48 & $\le$0.7&4613.72&0.937&  \\
CXOXB J143417.7+343827 &  14 34 17.77 & 34 38 27.30 & 0.62 & 17 & 12&5&4.19$\pm$1.09 & 1.77$\pm$0.57 & 2.49$\pm$1.44&4714.68&0.890&-0.42$^{+0.08}_{-0.08}$ \\
CXOXB J143417.8+342508 &  14 34 17.82 & 34 25 08.61 & 1.36 & 9 & 5&4&3.52$\pm$0.88 & 1.17$\pm$0.43 & 3.16$\pm$1.38&4613.72&0.583&  \\
CXOXB J143417.9+330812 &  14 34 17.99 & 33 08 12.07 & 2.19 & 4 & 3&1&1.24$\pm$0.68 & 0.57$\pm$0.37 & 0.59$\pm$1.02&4613.72&0.716&  \\
CXOXB J143418.2+332926 &  14 34 18.22 & 33 29 26.74 & 0.45 & 30 & 23&7&7.44$\pm$1.36 & 3.40$\pm$0.73 & 3.51$\pm$1.60&4711.58&0.889&-0.54$^{+0.05}_{-0.04}$ \\
CXOXB J143418.3+335015 &  14 34 18.33 & 33 50 15.52 & 1.29 & 4 & 2&2&0.94$\pm$0.66 & 0.28$\pm$0.33 & 0.95$\pm$1.13&4714.68&0.925&  \\
CXOXB J143418.4+353934 &  14 34 18.43 & 35 39 34.19 & 1.73 & 6 & 4&2&1.47$\pm$0.77 & 0.59$\pm$0.40 & 0.98$\pm$1.16&4613.72&0.922&  \\
CXOXB J143419.6+335225 &  14 34 19.60 & 33 52 25.38 & 0.68 & 9 & 4&5&2.11$\pm$0.86 & 0.56$\pm$0.39 & 2.38$\pm$1.44&4714.68&0.937&  \\
CXOXB J143419.9+333102 &  14 34 19.96 & 33 31 02.50 & 1.21 & 9 & 5&4&2.13$\pm$0.86 & 0.71$\pm$0.42 & 1.91$\pm$1.35&4711.58&0.925&  \\
CXOXB J143420.4+342558 &  14 34 20.48 & 34 25 58.83 & 2.01 & 5 & 3&2&1.21$\pm$0.73 & 0.44$\pm$0.37 & 0.96$\pm$1.16&4613.72&0.925&  \\
CXOXB J143421.4+340446 &  14 34 21.40 & 34 04 46.52 & 1.11 & 14 & 10&4&3.41$\pm$1.03 & 1.46$\pm$0.54 & 1.95$\pm$1.38&4613.72&0.939&-0.44$^{+0.10}_{-0.09}$ \\
CXOXB J143421.5+324742 &  14 34 21.58 & 32 47 42.40 & 2.31 & 5 & 1&4&1.23$\pm$0.73 & 0.14$\pm$0.30 & 2.02$\pm$1.39&4610.62&0.895&  \\
CXOXB J143422.0+353951 &  14 34 22.05 & 35 39 51.81 & 2.02 & 4 & 4&0&0.96$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.7&4613.72&0.927&  \\
CXOXB J143422.1+345006 &  14 34 22.16 & 34 50 06.98 & 2.25 & 5 & 5&0&1.21$\pm$0.73 & 0.74$\pm$0.43 & $\le$0.7&4610.62&0.916&  \\
CXOXB J143422.3+342331 &  14 34 22.30 & 34 23 31.51 & 1.29 & 24 & 18&6&6.08$\pm$1.25 & 2.73$\pm$0.66 & 3.03$\pm$1.53&4714.68&0.861&-0.51$^{+0.06}_{-0.06}$ \\
CXOXB J143422.9+331149 &  14 34 22.92 & 33 11 49.66 & 1.74 & 9 & 5&4&2.28$\pm$0.88 & 0.76$\pm$0.43 & 2.03$\pm$1.38&4613.72&0.889&  \\
CXOXB J143423.3+342610 &  14 34 23.37 & 34 26 10.09 & 2.28 & 8 & 4&4&1.96$\pm$0.85 & 0.59$\pm$0.40 & 1.98$\pm$1.38&4613.72&0.918&  \\
CXOXB J143423.5+334457 &  14 34 23.51 & 33 44 57.72 & 3.08 & 5 & 2&3&1.18$\pm$0.74 & 0.28$\pm$0.34 & 1.43$\pm$1.29&4613.72&0.904&  \\
CXOXB J143423.5+353155 &  14 34 23.59 & 35 31 55.93 & 1.01 & 6 & 4&2&1.48$\pm$0.75 & 0.59$\pm$0.39 & 1.00$\pm$1.13&4711.58&0.889&  \\
CXOXB J143423.7+354202 &  14 34 23.70 & 35 42 02.97 & 1.61 & 5 & 4&1&1.20$\pm$0.73 & 0.58$\pm$0.40 & 0.45$\pm$1.01&4613.72&0.928&  \\
CXOXB J143423.8+335133 &  14 34 23.84 & 33 51 33.86 & 0.54 & 14 & 10&4&3.24$\pm$1.01 & 1.38$\pm$0.53 & 1.87$\pm$1.35&4714.68&0.952&-0.43$^{+0.10}_{-0.09}$ \\
CXOXB J143423.9+344505 &  14 34 23.98 & 34 45 05.20 & 1.42 & 7 & 6&1&1.70$\pm$0.79 & 0.87$\pm$0.45 & 0.47$\pm$0.99&4714.68&0.899&  \\
CXOXB J143424.3+340809 &  14 34 24.31 & 34 08 09.15 & 1.65 & 10 & 6&4&2.45$\pm$0.92 & 0.89$\pm$0.46 & 1.95$\pm$1.39&4613.72&0.915&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143424.4+341719 &  14 34 24.46 & 34 17 19.89 & 0.29 & 43 & 19&24&10.29$\pm$1.58 & 2.71$\pm$0.67 & 11.67$\pm$2.53&4714.68&0.921&0.12$^{+0.03}_{-0.03}$ \\
CXOXB J143424.4+350024 &  14 34 24.48 & 35 00 24.44 & 1.72 & 4 & 1&3&0.95$\pm$0.67 & 0.14$\pm$0.29 & 1.45$\pm$1.25&4714.68&0.903&  \\
CXOXB J143424.4+343438 &  14 34 24.48 & 34 34 38.16 & 2.32 & 6 & 3&3&1.45$\pm$0.75 & 0.44$\pm$0.37 & 1.46$\pm$1.25&4714.68&0.884&  \\
CXOXB J143424.6+350241 &  14 34 24.64 & 35 02 41.78 & 0.51 & 19 & 13&6&5.02$\pm$1.13 & 2.05$\pm$0.58 & 3.22$\pm$1.52&4714.68&0.833&-0.37$^{+0.07}_{-0.07}$ \\
CXOXB J143425.9+332104 &  14 34 25.90 & 33 21 04.50 & 1.92 & 6 & 2&4&1.45$\pm$0.76 & 0.29$\pm$0.33 & 1.96$\pm$1.36&4711.58&0.883&  \\
CXOXB J143426.1+331814 &  14 34 26.11 & 33 18 14.44 & 2.18 & 5 & 4&1&1.25$\pm$0.73 & 0.61$\pm$0.40 & 0.44$\pm$1.02&4613.72&0.874&  \\
CXOXB J143426.6+343913 &  14 34 26.63 & 34 39 13.87 & 1.01 & 5 & 2&3&1.15$\pm$0.71 & 0.27$\pm$0.33 & 1.40$\pm$1.24&4714.68&0.954&  \\
CXOXB J143426.6+350221 &  14 34 26.68 & 35 02 21.93 & 1.01 & 8 & 7&1&2.94$\pm$0.82 & 1.53$\pm$0.47 & 0.73$\pm$0.99&4714.68&0.598&  \\
CXOXB J143426.7+351848 &  14 34 26.71 & 35 18 48.09 & 1.66 & 12 & 8&4&3.00$\pm$0.98 & 1.20$\pm$0.50 & 2.00$\pm$1.38&4613.68&0.904&-0.35$^{+0.12}_{-0.11}$ \\
CXOXB J143427.4+352311 &  14 34 27.44 & 35 23 11.76 & 2.32 & 5 & 3&2&1.20$\pm$0.71 & 0.44$\pm$0.37 & 0.95$\pm$1.14&4711.58&0.886&  \\
CXOXB J143427.5+340741 &  14 34 27.59 & 34 07 41.20 & 2.97 & 9 & 5&4&2.20$\pm$0.89 & 0.74$\pm$0.43 & 1.94$\pm$1.39&4613.72&0.908&  \\
CXOXB J143427.8+344755 &  14 34 27.84 & 34 47 55.53 & 2.44 & 11 & 8&3&2.66$\pm$0.93 & 1.16$\pm$0.49 & 1.43$\pm$1.25&4714.68&0.896&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143428.0+331102 &  14 34 28.06 & 33 11 02.80 & 2.06 & 6 & 4&2&1.52$\pm$0.78 & 0.62$\pm$0.40 & 0.98$\pm$1.17&4613.72&0.862&  \\
CXOXB J143428.2+330809 &  14 34 28.21 & 33 08 09.21 & 1.52 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.98$\pm$1.15&4613.72&0.926&  \\
CXOXB J143428.2+352431 &  14 34 28.25 & 35 24 31.09 & 0.90 & 9 & 6&3&2.29$\pm$0.86 & 0.92$\pm$0.45 & 1.53$\pm$1.25&4711.58&0.858&  \\
CXOXB J143429.4+351437 &  14 34 29.41 & 35 14 37.12 & 3.06 & 6 & 3&3&1.86$\pm$0.78 & 0.56$\pm$0.37 & 1.86$\pm$1.29&4613.68&0.711&  \\
CXOXB J143429.5+345745 &  14 34 29.51 & 34 57 45.03 & 2.79 & 5 & 0&5&1.19$\pm$0.72 & $\le $0.2 & 2.47$\pm$1.45&4714.68&0.874&  \\
CXOXB J143429.7+351731 &  14 34 29.79 & 35 17 31.77 & 2.74 & 6 & 6&0&1.57$\pm$0.77 & 0.96$\pm$0.46 & $\le$0.7&4613.68&0.846&  \\
CXOXB J143430.0+340857 &  14 34 30.09 & 34 08 57.19 & 3.70 & 6 & 1&5&1.45$\pm$0.78 & 0.13$\pm$0.30 & 2.49$\pm$1.49&4613.72&0.876&  \\
CXOXB J143430.4+350210 &  14 34 30.47 & 35 02 10.14 & 1.25 & 7 & 4&3&1.72$\pm$0.79 & 0.59$\pm$0.39 & 1.49$\pm$1.24&4714.68&0.894&  \\
CXOXB J143430.5+334329 &  14 34 30.55 & 33 43 29.32 & 3.46 & 5 & 0&5&1.17$\pm$0.74 & $\le $0.2 & 2.47$\pm$1.49&4613.72&0.896&  \\
CXOXB J143430.7+340538 &  14 34 30.75 & 34 05 38.57 & 2.43 & 5 & 3&2&1.24$\pm$0.73 & 0.46$\pm$0.37 & 0.96$\pm$1.17&4613.72&0.867&  \\
CXOXB J143431.0+332825 &  14 34 31.08 & 33 28 25.22 & 0.33 & 24 & 20&4&5.52$\pm$1.24 & 2.74$\pm$0.69 & 1.87$\pm$1.35&4711.58&0.960&-0.67$^{+0.06}_{-0.05}$ \\
CXOXB J143431.3+333447 &  14 34 31.30 & 33 34 47.53 & 1.98 & 12 & 7&5&2.98$\pm$0.96 & 1.04$\pm$0.47 & 2.50$\pm$1.45&4711.58&0.876&-0.18$^{+0.12}_{-0.11}$ \\
CXOXB J143431.8+345606 &  14 34 31.88 & 34 56 06.00 & 3.38 & 6 & 3&3&1.44$\pm$0.78 & 0.44$\pm$0.38 & 1.43$\pm$1.29&4610.62&0.898&  \\
CXOXB J143432.0+352419 &  14 34 32.04 & 35 24 19.58 & 1.59 & 4 & 1&3&0.94$\pm$0.67 & 0.14$\pm$0.29 & 1.44$\pm$1.25&4711.58&0.912&  \\
CXOXB J143432.0+330254 &  14 34 32.07 & 33 02 54.29 & 0.76 & 7 & 3&4&1.73$\pm$0.80 & 0.44$\pm$0.37 & 2.01$\pm$1.37&4613.72&0.929&  \\
CXOXB J143432.1+334830 &  14 34 32.14 & 33 48 30.22 & 0.42 & 24 & 11&13&5.89$\pm$1.24 & 1.61$\pm$0.55 & 6.48$\pm$1.99&4714.68&0.897&0.08$^{+0.06}_{-0.06}$ \\
CXOXB J143432.9+344235 &  14 34 32.98 & 34 42 35.19 & 0.43 & 16 & 13&3&3.59$\pm$1.06 & 1.74$\pm$0.58 & 1.37$\pm$1.24&4714.68&0.983&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J143433.1+350543 &  14 34 33.12 & 35 05 43.17 & 1.01 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.12&4714.68&0.967&  \\
CXOXB J143433.2+352624 &  14 34 33.25 & 35 26 24.06 & 1.25 & 4 & 4&0&1.02$\pm$0.66 & 0.61$\pm$0.39 & $\le$0.7&4711.58&0.863&  \\
CXOXB J143433.5+341626 &  14 34 33.58 & 34 16 26.27 & 0.58 & 10 & 9&1&2.23$\pm$0.89 & 1.20$\pm$0.51 & 0.45$\pm$0.98&4714.68&0.988&-0.80$^{+0.15}_{-0.11}$ \\
CXOXB J143434.0+345742 &  14 34 34.07 & 34 57 42.33 & 2.17 & 8 & 4&4&1.94$\pm$0.83 & 0.58$\pm$0.40 & 1.95$\pm$1.36&4714.68&0.880&  \\
CXOXB J143434.2+351009 &  14 34 34.23 & 35 10 09.25 & 0.43 & 35 & 24&11&8.54$\pm$1.45 & 3.49$\pm$0.74 & 5.45$\pm$1.87&4714.68&0.904&-0.37$^{+0.04}_{-0.04}$ \\
CXOXB J143434.2+344421 &  14 34 34.29 & 34 44 21.71 & 1.25 & 5 & 4&1&1.14$\pm$0.71 & 0.55$\pm$0.39 & 0.46$\pm$0.98&4714.68&0.961&  \\
CXOXB J143434.4+330547 &  14 34 34.49 & 33 05 47.36 & 0.62 & 9 & 5&4&2.13$\pm$0.88 & 0.71$\pm$0.43 & 1.92$\pm$1.37&4613.72&0.970&  \\
CXOXB J143434.9+335447 &  14 34 34.94 & 33 54 47.52 & 0.68 & 9 & 6&3&2.04$\pm$0.86 & 0.81$\pm$0.45 & 1.38$\pm$1.24&4714.68&0.970&  \\
CXOXB J143435.1+344228 &  14 34 35.14 & 34 42 28.62 & 1.25 & 4 & 4&0&0.92$\pm$0.66 & 0.55$\pm$0.39 & $\le$0.7&4714.68&0.953&  \\
CXOXB J143435.1+340604 &  14 34 35.14 & 34 06 04.34 & 2.02 & 16 & 13&3&4.07$\pm$1.09 & 2.01$\pm$0.60 & 1.42$\pm$1.30&4613.72&0.877&-0.66$^{+0.09}_{-0.08}$ \\
CXOXB J143435.3+334048 &  14 34 35.37 & 33 40 48.60 & 1.84 & 18 & 14&4&4.59$\pm$1.15 & 2.16$\pm$0.62 & 1.95$\pm$1.40&4613.72&0.877&-0.58$^{+0.08}_{-0.08}$ \\
CXOXB J143435.5+343449 &  14 34 35.53 & 34 34 49.09 & 1.79 & 4 & 0&4&0.94$\pm$0.67 & $\le $0.2 & 1.94$\pm$1.35&4714.68&0.907&  \\
CXOXB J143435.5+345534 &  14 34 35.57 & 34 55 34.68 & 1.76 & 17 & 13&4&4.29$\pm$1.12 & 1.99$\pm$0.60 & 1.93$\pm$1.40&4610.62&0.887&-0.56$^{+0.08}_{-0.08}$ \\
CXOXB J143435.8+332808 &  14 34 35.81 & 33 28 08.66 & 0.86 & 6 & 4&2&1.33$\pm$0.75 & 0.53$\pm$0.39 & 0.90$\pm$1.12&4711.58&0.993&  \\
CXOXB J143435.8+333246 &  14 34 35.84 & 33 32 46.67 & 1.31 & 5 & 2&3&1.16$\pm$0.71 & 0.28$\pm$0.33 & 1.41$\pm$1.25&4711.58&0.939&  \\
CXOXB J143436.6+330405 &  14 34 36.65 & 33 04 05.96 & 0.86 & 6 & 5&1&1.39$\pm$0.77 & 0.69$\pm$0.43 & 0.47$\pm$1.00&4613.72&0.995&  \\
CXOXB J143437.1+335434 &  14 34 37.15 & 33 54 34.97 & 0.42 & 17 & 15&2&3.83$\pm$1.08 & 2.01$\pm$0.62 & 0.91$\pm$1.12&4714.68&0.978&-0.77$^{+0.08}_{-0.07}$ \\
CXOXB J143437.2+352640 &  14 34 37.27 & 35 26 40.51 & 1.01 & 5 & 3&2&1.15$\pm$0.71 & 0.41$\pm$0.36 & 0.93$\pm$1.13&4711.58&0.956&  \\
CXOXB J143437.3+354346 &  14 34 37.34 & 35 43 46.30 & 3.13 & 9 & 4&5&2.21$\pm$0.89 & 0.59$\pm$0.41 & 2.46$\pm$1.49&4613.72&0.884&  \\
CXOXB J143437.3+333751 &  14 34 37.38 & 33 37 51.91 & 3.55 & 5 & 4&1&1.13$\pm$0.73 & 0.58$\pm$0.40 & 0.30$\pm$1.03&4711.58&0.848&  \\
CXOXB J143438.0+351817 &  14 34 38.02 & 35 18 17.26 & 3.93 & 6 & 6&0&1.45$\pm$0.78 & 0.92$\pm$0.46 & $\le$0.6&4613.68&0.871&  \\
CXOXB J143438.5+332741 &  14 34 38.56 & 33 27 41.44 & 1.25 & 4 & 1&3&0.88$\pm$0.66 & 0.13$\pm$0.29 & 1.35$\pm$1.24&4711.58&0.996&  \\
CXOXB J143439.2+342936 &  14 34 39.25 & 34 29 36.82 & 1.18 & 37 & 22&15&10.07$\pm$1.53 & 3.59$\pm$0.73 & 8.21$\pm$2.17&4613.72&0.833&-0.20$^{+0.04}_{-0.04}$ \\
CXOXB J143439.3+331019 &  14 34 39.38 & 33 10 19.09 & 1.80 & 10 & 5&5&2.53$\pm$0.91 & 0.76$\pm$0.43 & 2.56$\pm$1.48&4613.72&0.895&-0.01$^{+0.14}_{-0.14}$ \\
CXOXB J143440.0+335723 &  14 34 40.05 & 33 57 23.71 & 1.08 & 9 & 7&2&2.09$\pm$0.86 & 0.97$\pm$0.47 & 0.93$\pm$1.13&4714.68&0.942&  \\
CXOXB J143440.0+325408 &  14 34 40.08 & 32 54 08.08 & 3.49 & 5 & 3&2&1.23$\pm$0.74 & 0.46$\pm$0.38 & 0.94$\pm$1.17&4613.72&0.861&  \\
CXOXB J143440.0+331614 &  14 34 40.08 & 33 16 14.22 & 3.63 & 14 & 10&4&3.61$\pm$1.05 & 1.58$\pm$0.55 & 1.95$\pm$1.41&4613.72&0.851&-0.48$^{+0.10}_{-0.10}$ \\
CXOXB J143441.2+325651 &  14 34 41.20 & 32 56 51.62 & 0.74 & 28 & 17&11&7.06$\pm$1.35 & 2.56$\pm$0.66 & 5.62$\pm$1.92&4613.72&0.910&-0.22$^{+0.05}_{-0.05}$ \\
CXOXB J143441.3+344829 &  14 34 41.31 & 34 48 29.52 & 1.70 & 18 & 14&4&4.33$\pm$1.11 & 2.02$\pm$0.60 & 1.91$\pm$1.35&4714.68&0.905&-0.57$^{+0.08}_{-0.07}$ \\
CXOXB J143441.3+330922 &  14 34 41.35 & 33 09 22.38 & 1.40 & 8 & 6&2&2.08$\pm$0.84 & 0.94$\pm$0.46 & 1.03$\pm$1.16&4613.72&0.873&  \\
CXOXB J143441.8+330800 &  14 34 41.82 & 33 08 00.72 & 0.86 & 7 & 4&3&1.68$\pm$0.81 & 0.57$\pm$0.40 & 1.46$\pm$1.27&4613.72&0.951&  \\
CXOXB J143441.9+332027 &  14 34 41.97 & 33 20 27.61 & 2.27 & 9 & 7&2&2.17$\pm$0.86 & 1.02$\pm$0.47 & 0.94$\pm$1.14&4711.58&0.895&  \\
CXOXB J143442.7+345539 &  14 34 42.71 & 34 55 39.90 & 4.01 & 7 & 6&1&1.68$\pm$0.80 & 0.90$\pm$0.45 & 0.34$\pm$1.02&4714.68&0.850&  \\
CXOXB J143442.8+330819 &  14 34 42.82 & 33 08 19.10 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.942&  \\
CXOXB J143442.8+352048 &  14 34 42.85 & 35 20 48.71 & 1.61 & 14 & 10&4&3.48$\pm$1.02 & 1.50$\pm$0.53 & 1.93$\pm$1.37&4711.58&0.863&-0.46$^{+0.10}_{-0.10}$ \\
CXOXB J143444.0+352303 &  14 34 44.07 & 35 23 03.93 & 0.95 & 11 & 8&3&2.65$\pm$0.93 & 1.16$\pm$0.49 & 1.44$\pm$1.25&4711.58&0.903&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143444.1+342637 &  14 34 44.10 & 34 26 37.58 & 4.26 & 7 & 3&4&1.71$\pm$0.81 & 0.44$\pm$0.37 & 1.96$\pm$1.37&4714.68&0.829&  \\
CXOXB J143444.2+335725 &  14 34 44.22 & 33 57 25.79 & 0.63 & 15 & 11&4&3.49$\pm$1.04 & 1.53$\pm$0.55 & 1.88$\pm$1.35&4714.68&0.944&-0.47$^{+0.09}_{-0.09}$ \\
CXOXB J143444.7+352916 &  14 34 44.76 & 35 29 16.09 & 0.27 & 31 & 23&8&6.91$\pm$1.38 & 3.05$\pm$0.73 & 3.62$\pm$1.67&4711.58&0.991&-0.48$^{+0.04}_{-0.04}$ \\
CXOXB J143444.8+353532 &  14 34 44.85 & 35 35 32.90 & 1.52 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.96$\pm$1.13&4711.58&0.900&  \\
CXOXB J143445.3+332820 &  14 34 45.37 & 33 28 20.29 & 0.08 & 278 & 180&98&62.91$\pm$3.68 & 24.25$\pm$1.79 & 45.05$\pm$4.63&4711.58&0.976&-0.29$^{+0.00}_{-0.00}$ \\
CXOXB J143445.5+335820 &  14 34 45.58 & 33 58 20.30 & 1.79 & 5 & 1&4&1.16$\pm$0.71 & 0.14$\pm$0.29 & 1.89$\pm$1.35&4714.68&0.928&  \\
CXOXB J143445.6+335522 &  14 34 45.64 & 33 55 22.39 & 1.25 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.975&  \\
CXOXB J143445.9+334508 &  14 34 45.90 & 33 45 08.77 & 2.16 & 4 & 3&1&0.94$\pm$0.67 & 0.43$\pm$0.37 & 0.44$\pm$0.99&4714.68&0.901&  \\
CXOXB J143446.4+345853 &  14 34 46.46 & 34 58 53.25 & 1.58 & 10 & 8&2&2.39$\pm$0.89 & 1.15$\pm$0.49 & 0.94$\pm$1.13&4714.68&0.909&-0.62$^{+0.14}_{-0.13}$ \\
CXOXB J143446.7+342112 &  14 34 46.73 & 34 21 12.16 & 1.25 & 6 & 5&1&1.40$\pm$0.75 & 0.70$\pm$0.42 & 0.46$\pm$0.99&4714.68&0.938&  \\
CXOXB J143446.8+351701 &  14 34 46.80 & 35 17 01.14 & 3.15 & 8 & 2&6&1.97$\pm$0.84 & 0.29$\pm$0.33 & 3.03$\pm$1.55&4708.48&0.840&  \\
CXOXB J143447.0+325839 &  14 34 47.08 & 32 58 39.07 & 1.25 & 5 & 4&1&1.21$\pm$0.72 & 0.58$\pm$0.40 & 0.48$\pm$1.01&4613.72&0.943&  \\
CXOXB J143447.1+325352 &  14 34 47.10 & 32 53 52.64 & 3.71 & 7 & 3&4&1.75$\pm$0.82 & 0.45$\pm$0.38 & 2.01$\pm$1.40&4613.72&0.858&  \\
CXOXB J143447.2+341249 &  14 34 47.20 & 34 12 49.04 & 0.30 & 39 & 27&12&8.99$\pm$1.52 & 3.71$\pm$0.78 & 5.62$\pm$1.93&4714.68&0.956&-0.39$^{+0.03}_{-0.03}$ \\
CXOXB J143447.6+345601 &  14 34 47.63 & 34 56 01.82 & 3.06 & 12 & 10&2&2.96$\pm$0.96 & 1.51$\pm$0.53 & 0.87$\pm$1.15&4714.68&0.857&-0.72$^{+0.13}_{-0.11}$ \\
CXOXB J143447.8+353408 &  14 34 47.81 & 35 34 08.89 & 0.48 & 25 & 24&1&5.74$\pm$1.27 & 3.29$\pm$0.74 & 0.45$\pm$0.99&4711.58&0.960&-0.92$^{+0.06}_{-0.04}$ \\
CXOXB J143448.4+330356 &  14 34 48.46 & 33 03 56.36 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.980&  \\
CXOXB J143448.6+344110 &  14 34 48.63 & 34 41 10.47 & 0.58 & 10 & 6&4&2.27$\pm$0.89 & 0.81$\pm$0.45 & 1.84$\pm$1.34&4714.68&0.973&-0.20$^{+0.14}_{-0.13}$ \\
CXOXB J143448.6+331705 &  14 34 48.65 & 33 17 05.67 & 3.88 & 7 & 5&2&1.70$\pm$0.80 & 0.75$\pm$0.42 & 0.89$\pm$1.15&4714.68&0.842&  \\
CXOXB J143449.0+350248 &  14 34 49.00 & 35 02 48.51 & 1.01 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.971&  \\
CXOXB J143449.7+331104 &  14 34 49.78 & 33 11 04.39 & 2.78 & 5 & 1&4&1.24$\pm$0.73 & 0.14$\pm$0.30 & 2.03$\pm$1.39&4613.72&0.879&  \\
CXOXB J143449.8+352601 &  14 34 49.86 & 35 26 01.55 & 0.86 & 7 & 5&2&1.61$\pm$0.79 & 0.69$\pm$0.42 & 0.93$\pm$1.13&4711.58&0.954&  \\
CXOXB J143450.0+352520 &  14 34 50.09 & 35 25 20.40 & 0.26 & 54 & 42&12&12.63$\pm$1.75 & 5.85$\pm$0.93 & 5.69$\pm$1.94&4711.58&0.943&-0.56$^{+0.03}_{-0.02}$ \\
CXOXB J143450.2+325541 &  14 34 50.22 & 32 55 41.94 & 2.58 & 5 & 4&1&1.23$\pm$0.73 & 0.60$\pm$0.40 & 0.44$\pm$1.02&4613.72&0.891&  \\
CXOXB J143450.3+340503 &  14 34 50.38 & 34 05 03.99 & 2.10 & 8 & 4&4&2.05$\pm$0.84 & 0.62$\pm$0.40 & 2.05$\pm$1.36&4714.68&0.822&  \\
CXOXB J143450.4+344213 &  14 34 50.40 & 34 42 13.07 & 0.48 & 13 & 12&1&2.87$\pm$0.98 & 1.58$\pm$0.57 & 0.45$\pm$0.98&4714.68&0.999&-0.85$^{+0.12}_{-0.09}$ \\
CXOXB J143450.5+352432 &  14 34 50.54 & 35 24 32.47 & 0.60 & 22 & 17&5&5.21$\pm$1.20 & 2.40$\pm$0.65 & 2.39$\pm$1.44&4711.58&0.929&-0.55$^{+0.06}_{-0.06}$ \\
CXOXB J143451.0+351001 &  14 34 51.05 & 35 10 01.00 & 0.58 & 16 & 12&4&3.88$\pm$1.06 & 1.74$\pm$0.57 & 1.96$\pm$1.35&4714.68&0.906&-0.50$^{+0.09}_{-0.08}$ \\
CXOXB J143451.0+340744 &  14 34 51.07 & 34 07 44.86 & 2.78 & 6 & 4&2&1.46$\pm$0.76 & 0.60$\pm$0.40 & 0.92$\pm$1.15&4714.68&0.847&  \\
CXOXB J143451.1+352413 &  14 34 51.16 & 35 24 13.12 & 1.63 & 7 & 5&2&1.65$\pm$0.79 & 0.71$\pm$0.42 & 0.94$\pm$1.13&4711.58&0.923&  \\
CXOXB J143451.3+325727 &  14 34 51.34 & 32 57 27.34 & 1.69 & 6 & 2&4&1.47$\pm$0.77 & 0.29$\pm$0.34 & 1.99$\pm$1.38&4613.72&0.921&  \\
CXOXB J143451.5+345124 &  14 34 51.51 & 34 51 24.76 & 2.30 & 13 & 11&2&3.26$\pm$0.99 & 1.67$\pm$0.55 & 0.92$\pm$1.15&4714.68&0.854&-0.73$^{+0.11}_{-0.10}$ \\
CXOXB J143451.9+345534 &  14 34 51.90 & 34 55 34.71 & 4.23 & 6 & 3&3&1.41$\pm$0.77 & 0.43$\pm$0.37 & 1.38$\pm$1.27&4714.68&0.847&  \\
CXOXB J143452.3+334742 &  14 34 52.33 & 33 47 42.49 & 0.68 & 14 & 6&8&3.26$\pm$1.01 & 0.83$\pm$0.45 & 3.78$\pm$1.68&4714.68&0.945&0.14$^{+0.10}_{-0.10}$ \\
CXOXB J143452.5+330230 &  14 34 52.55 & 33 02 30.32 & 0.51 & 12 & 9&3&2.78$\pm$0.97 & 1.24$\pm$0.52 & 1.41$\pm$1.27&4613.72&0.993&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J143452.6+351336 &  14 34 52.62 & 35 13 36.25 & 1.42 & 13 & 10&3&3.20$\pm$0.99 & 1.49$\pm$0.53 & 1.43$\pm$1.26&4714.68&0.874&-0.56$^{+0.11}_{-0.10}$ \\
CXOXB J143452.7+332004 &  14 34 52.71 & 33 20 04.25 & 2.70 & 5 & 3&2&1.17$\pm$0.72 & 0.43$\pm$0.37 & 0.92$\pm$1.14&4711.58&0.888&  \\
CXOXB J143453.0+344443 &  14 34 53.06 & 34 44 43.78 & 1.01 & 6 & 5&1&1.43$\pm$0.75 & 0.71$\pm$0.42 & 0.47$\pm$0.99&4714.68&0.919&  \\
CXOXB J143453.5+325735 &  14 34 53.59 & 32 57 35.97 & 1.71 & 5 & 3&2&1.22$\pm$0.73 & 0.44$\pm$0.37 & 0.98$\pm$1.16&4613.72&0.922&  \\
CXOXB J143453.6+335316 &  14 34 53.69 & 33 53 16.31 & 0.86 & 6 & 5&1&1.33$\pm$0.75 & 0.66$\pm$0.42 & 0.45$\pm$0.98&4714.68&0.993&  \\
CXOXB J143454.0+335754 &  14 34 54.09 & 33 57 54.90 & 1.82 & 4 & 1&3&0.91$\pm$0.67 & 0.13$\pm$0.29 & 1.40$\pm$1.25&4714.68&0.931&  \\
CXOXB J143455.2+351931 &  14 34 55.22 & 35 19 31.01 & 2.83 & 4 & 4&0&0.95$\pm$0.67 & 0.59$\pm$0.40 & $\le$0.7&4708.48&0.869&  \\
CXOXB J143455.6+325711 &  14 34 55.62 & 32 57 11.98 & 1.21 & 15 & 12&3&3.75$\pm$1.06 & 1.80$\pm$0.58 & 1.49$\pm$1.28&4613.72&0.913&-0.61$^{+0.09}_{-0.09}$ \\
CXOXB J143457.0+353213 &  14 34 57.06 & 35 32 13.83 & 0.62 & 12 & 9&3&2.71$\pm$0.95 & 1.21$\pm$0.51 & 1.37$\pm$1.24&4711.58&0.976&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J143457.2+340243 &  14 34 57.23 & 34 02 43.34 & 2.62 & 5 & 4&1&1.23$\pm$0.72 & 0.60$\pm$0.40 & 0.44$\pm$1.00&4714.68&0.856&  \\
CXOXB J143457.3+343915 &  14 34 57.32 & 34 39 15.83 & 1.25 & 4 & 2&2&1.72$\pm$0.66 & 0.51$\pm$0.33 & 1.75$\pm$1.12&4714.68&0.512&  \\
CXOXB J143457.4+350828 &  14 34 57.43 & 35 08 28.85 & 0.42 & 22 & 16&6&5.00$\pm$1.20 & 2.17$\pm$0.63 & 2.76$\pm$1.52&4714.68&0.969&-0.46$^{+0.06}_{-0.06}$ \\
CXOXB J143457.8+334447 &  14 34 57.80 & 33 44 47.77 & 2.23 & 9 & 9&0&2.24$\pm$0.87 & 1.36$\pm$0.51 & $\le$0.7&4714.68&0.860&  \\
CXOXB J143458.0+344254 &  14 34 58.05 & 34 42 54.64 & 1.25 & 4 & 2&2&0.90$\pm$0.66 & 0.27$\pm$0.33 & 0.91$\pm$1.13&4714.68&0.977&  \\
CXOXB J143458.3+340836 &  14 34 58.33 & 34 08 36.62 & 1.88 & 13 & 8&5&3.22$\pm$0.99 & 1.19$\pm$0.49 & 2.47$\pm$1.45&4714.68&0.870&-0.25$^{+0.11}_{-0.11}$ \\
CXOXB J143458.5+344710 &  14 34 58.57 & 34 47 10.16 & 1.02 & 19 & 9&10&4.79$\pm$1.14 & 1.35$\pm$0.51 & 5.11$\pm$1.82&4714.68&0.867&0.05$^{+0.07}_{-0.07}$ \\
CXOXB J143459.2+340356 &  14 34 59.21 & 34 03 56.20 & 2.27 & 5 & 2&3&1.20$\pm$0.71 & 0.29$\pm$0.33 & 1.45$\pm$1.25&4714.68&0.887&  \\
CXOXB J143500.0+344216 &  14 35 00.07 & 34 42 16.74 & 1.25 & 4 & 1&3&0.90$\pm$0.66 & 0.13$\pm$0.29 & 1.37$\pm$1.24&4714.68&0.976&  \\
CXOXB J143500.3+343244 &  14 35 00.36 & 34 32 44.91 & 2.74 & 4 & 2&2&0.93$\pm$0.67 & 0.29$\pm$0.33 & 0.92$\pm$1.14&4714.68&0.880&  \\
CXOXB J143500.5+352820 &  14 35 00.53 & 35 28 20.72 & 1.25 & 4 & 1&3&0.93$\pm$0.66 & 0.14$\pm$0.29 & 1.42$\pm$1.24&4711.58&0.940&  \\
CXOXB J143500.7+345233 &  14 35 00.76 & 34 52 33.91 & 2.06 & 4 & 2&2&0.95$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.13&4714.68&0.895&  \\
CXOXB J143501.1+344910 &  14 35 01.13 & 34 49 10.00 & 2.65 & 5 & 4&1&1.20$\pm$0.72 & 0.59$\pm$0.40 & 0.43$\pm$1.00&4714.68&0.871&  \\
CXOXB J143501.1+333656 &  14 35 01.15 & 33 36 56.31 & 2.42 & 6 & 4&2&1.45$\pm$0.76 & 0.58$\pm$0.40 & 0.94$\pm$1.14&4714.68&0.882&  \\
CXOXB J143501.4+332610 &  14 35 01.45 & 33 26 10.04 & 1.25 & 7 & 3&4&1.62$\pm$0.79 & 0.41$\pm$0.36 & 1.88$\pm$1.35&4711.58&0.948&  \\
CXOXB J143501.7+351844 &  14 35 01.70 & 35 18 44.88 & 1.98 & 6 & 3&3&1.46$\pm$0.75 & 0.44$\pm$0.37 & 1.48$\pm$1.25&4708.48&0.887&  \\
CXOXB J143502.0+330556 &  14 35 02.01 & 33 05 56.07 & 0.46 & 23 & 12&11&5.93$\pm$1.25 & 1.84$\pm$0.58 & 5.76$\pm$1.91&4613.72&0.892&-0.04$^{+0.06}_{-0.06}$ \\
CXOXB J143502.8+335802 &  14 35 02.83 & 33 58 02.95 & 2.35 & 8 & 7&1&3.58$\pm$0.83 & 1.88$\pm$0.47 & 0.86$\pm$0.99&4714.68&0.487&  \\
CXOXB J143503.1+343948 &  14 35 03.16 & 34 39 48.15 & 1.25 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.68&0.965&  \\
CXOXB J143503.6+340240 &  14 35 03.61 & 34 02 40.25 & 0.87 & 17 & 13&4&4.26$\pm$1.09 & 1.95$\pm$0.58 & 2.01$\pm$1.35&4714.68&0.873&-0.54$^{+0.08}_{-0.08}$ \\
CXOXB J143503.9+352247 &  14 35 03.94 & 35 22 47.77 & 2.78 & 5 & 1&4&1.22$\pm$0.72 & 0.14$\pm$0.29 & 2.00$\pm$1.36&4708.48&0.863&  \\
CXOXB J143504.1+331644 &  14 35 04.13 & 33 16 44.73 & 1.26 & 7 & 4&3&1.67$\pm$0.79 & 0.57$\pm$0.39 & 1.44$\pm$1.25&4714.68&0.905&  \\
CXOXB J143504.7+350143 &  14 35 04.79 & 35 01 43.35 & 1.00 & 8 & 4&4&1.87$\pm$0.83 & 0.56$\pm$0.39 & 1.89$\pm$1.35&4714.68&0.932&  \\
CXOXB J143504.9+335129 &  14 35 04.94 & 33 51 29.51 & 1.01 & 8 & 6&2&1.82$\pm$0.83 & 0.82$\pm$0.45 & 0.91$\pm$1.13&4714.68&0.963&  \\
CXOXB J143504.9+342137 &  14 35 04.98 & 34 21 37.04 & 1.73 & 8 & 5&3&1.94$\pm$0.83 & 0.73$\pm$0.42 & 1.46$\pm$1.25&4714.68&0.889&  \\
CXOXB J143505.1+351635 &  14 35 05.12 & 35 16 35.05 & 1.63 & 4 & 4&0&0.95$\pm$0.67 & 0.57$\pm$0.40 & $\le$0.7&4708.48&0.911&  \\
CXOXB J143505.3+354138 &  14 35 05.37 & 35 41 38.80 & 0.52 & 26 & 24&2&6.53$\pm$1.29 & 3.59$\pm$0.74 & 1.00$\pm$1.13&4714.68&0.876&-0.85$^{+0.06}_{-0.05}$ \\
CXOXB J143505.6+325836 &  14 35 05.62 & 32 58 36.75 & 2.03 & 6 & 4&2&1.47$\pm$0.77 & 0.59$\pm$0.40 & 0.97$\pm$1.16&4613.72&0.916&  \\
CXOXB J143505.7+330354 &  14 35 05.74 & 33 03 54.07 & 0.33 & 35 & 27&8&8.37$\pm$1.49 & 3.85$\pm$0.79 & 3.87$\pm$1.71&4613.72&0.962&-0.54$^{+0.04}_{-0.04}$ \\
CXOXB J143505.8+332342 &  14 35 05.85 & 33 23 42.35 & 1.48 & 6 & 6&0&1.40$\pm$0.75 & 0.85$\pm$0.45 & $\le$0.7&4711.58&0.925&  \\
CXOXB J143506.3+345602 &  14 35 06.36 & 34 56 02.48 & 1.46 & 5 & 2&3&1.18$\pm$0.71 & 0.28$\pm$0.33 & 1.43$\pm$1.25&4714.68&0.910&  \\
CXOXB J143506.4+335525 &  14 35 06.49 & 33 55 25.45 & 1.69 & 7 & 3&4&1.61$\pm$0.79 & 0.41$\pm$0.36 & 1.86$\pm$1.35&4714.68&0.944&  \\
CXOXB J143506.9+331327 &  14 35 06.97 & 33 13 27.73 & 1.63 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.97$\pm$1.13&4714.68&0.888&  \\
CXOXB J143507.0+330922 &  14 35 07.01 & 33 09 22.60 & 1.15 & 18 & 15&3&4.50$\pm$1.14 & 2.25$\pm$0.63 & 1.45$\pm$1.28&4613.72&0.908&-0.68$^{+0.08}_{-0.07}$ \\
CXOXB J143507.2+353442 &  14 35 07.23 & 35 34 42.47 & 2.21 & 6 & 3&3&1.47$\pm$0.75 & 0.44$\pm$0.37 & 1.48$\pm$1.25&4711.58&0.878&  \\
CXOXB J143507.2+343901 &  14 35 07.28 & 34 39 01.95 & 1.45 & 4 & 2&2&0.91$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.13&4714.68&0.947&  \\
CXOXB J143507.4+332945 &  14 35 07.40 & 33 29 45.19 & 1.23 & 7 & 4&3&1.69$\pm$0.79 & 0.58$\pm$0.39 & 1.46$\pm$1.25&4711.58&0.903&  \\
CXOXB J143507.5+345721 &  14 35 07.51 & 34 57 21.87 & 2.06 & 9 & 6&3&2.16$\pm$0.86 & 0.86$\pm$0.45 & 1.43$\pm$1.25&4714.68&0.904&  \\
CXOXB J143507.5+330630 &  14 35 07.55 & 33 06 30.45 & 1.46 & 7 & 5&2&1.68$\pm$0.81 & 0.72$\pm$0.43 & 0.95$\pm$1.16&4613.72&0.941&  \\
CXOXB J143508.3+344402 &  14 35 08.34 & 34 44 02.75 & 1.77 & 5 & 5&0&1.14$\pm$0.71 & 0.69$\pm$0.42 & $\le$0.7&4714.68&0.942&  \\
CXOXB J143509.4+354903 &  14 35 09.44 & 35 49 03.23 & 3.11 & 4 & 1&3&0.92$\pm$0.68 & 0.13$\pm$0.29 & 1.42$\pm$1.26&4714.68&0.872&  \\
CXOXB J143509.4+353747 &  14 35 09.46 & 35 37 47.00 & 1.93 & 5 & 2&3&1.19$\pm$0.71 & 0.28$\pm$0.33 & 1.44$\pm$1.25&4714.68&0.899&  \\
CXOXB J143509.6+340345 &  14 35 09.65 & 34 03 45.92 & 1.25 & 5 & 4&1&1.24$\pm$0.71 & 0.59$\pm$0.39 & 0.49$\pm$0.99&4714.68&0.881&  \\
CXOXB J143510.3+350017 &  14 35 10.39 & 35 00 17.05 & 2.62 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.92$\pm$1.14&4714.68&0.900&  \\
CXOXB J143510.5+335348 &  14 35 10.50 & 33 53 48.03 & 1.40 & 6 & 5&1&1.41$\pm$0.75 & 0.71$\pm$0.42 & 0.45$\pm$0.99&4714.68&0.919&  \\
CXOXB J143511.2+344118 &  14 35 11.27 & 34 41 18.51 & 1.67 & 6 & 1&5&1.42$\pm$0.75 & 0.14$\pm$0.29 & 2.41$\pm$1.44&4714.68&0.915&  \\
CXOXB J143512.4+353215 &  14 35 12.40 & 35 32 15.23 & 1.08 & 10 & 9&1&2.32$\pm$0.90 & 1.26$\pm$0.51 & 0.42$\pm$0.99&4711.58&0.936&-0.82$^{+0.15}_{-0.11}$ \\
CXOXB J143512.9+352528 &  14 35 12.92 & 35 25 28.35 & 3.37 & 4 & 2&2&0.92$\pm$0.68 & 0.28$\pm$0.33 & 0.90$\pm$1.15&4708.48&0.869&  \\
CXOXB J143513.0+334852 &  14 35 13.00 & 33 48 52.19 & 2.29 & 5 & 2&3&1.18$\pm$0.71 & 0.28$\pm$0.33 & 1.43$\pm$1.25&4714.68&0.899&  \\
CXOXB J143513.2+333117 &  14 35 13.20 & 33 31 17.38 & 1.98 & 10 & 8&2&2.44$\pm$0.90 & 1.18$\pm$0.49 & 0.94$\pm$1.14&4711.58&0.883&-0.62$^{+0.15}_{-0.13}$ \\
CXOXB J143513.3+350051 &  14 35 13.38 & 35 00 51.87 & 1.86 & 10 & 6&4&5.87$\pm$0.90 & 2.11$\pm$0.45 & 4.74$\pm$1.36&4714.68&0.371&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143513.5+331234 &  14 35 13.52 & 33 12 34.82 & 0.87 & 10 & 9&1&2.41$\pm$0.89 & 1.30$\pm$0.51 & 0.47$\pm$0.99&4714.68&0.908&-0.81$^{+0.15}_{-0.11}$ \\
CXOXB J143514.5+330230 &  14 35 14.55 & 33 02 30.41 & 2.10 & 6 & 4&2&1.45$\pm$0.77 & 0.58$\pm$0.40 & 0.95$\pm$1.16&4613.72&0.927&  \\
CXOXB J143515.0+331012 &  14 35 15.01 & 33 10 12.75 & 1.55 & 7 & 4&3&1.69$\pm$0.79 & 0.58$\pm$0.39 & 1.46$\pm$1.25&4714.68&0.894&  \\
CXOXB J143515.8+341352 &  14 35 15.87 & 34 13 52.19 & 2.45 & 4 & 2&2&0.91$\pm$0.67 & 0.28$\pm$0.33 & 0.91$\pm$1.14&4714.68&0.912&  \\
CXOXB J143516.4+352149 &  14 35 16.40 & 35 21 49.82 & 1.42 & 6 & 5&1&1.42$\pm$0.75 & 0.71$\pm$0.42 & 0.46$\pm$0.99&4708.48&0.926&  \\
CXOXB J143516.7+350143 &  14 35 16.79 & 35 01 43.06 & 1.70 & 9 & 9&0&2.15$\pm$0.87 & 1.31$\pm$0.51 & $\le$0.7&4714.68&0.892&  \\
CXOXB J143517.4+350530 &  14 35 17.43 & 35 05 30.83 & 2.32 & 4 & 3&1&0.93$\pm$0.67 & 0.43$\pm$0.37 & 0.44$\pm$0.99&4714.68&0.902&  \\
CXOXB J143517.8+344912 &  14 35 17.85 & 34 49 12.28 & 1.28 & 4 & 4&0&0.96$\pm$0.66 & 0.58$\pm$0.39 & $\le$0.7&4714.68&0.903&  \\
CXOXB J143517.9+350248 &  14 35 17.93 & 35 02 48.87 & 4.30 & 4 & 2&2&0.98$\pm$0.68 & 0.31$\pm$0.33 & 0.94$\pm$1.16&4714.68&0.777&  \\
CXOXB J143518.4+335803 &  14 35 18.46 & 33 58 03.89 & 1.32 & 14 & 9&5&3.43$\pm$1.01 & 1.32$\pm$0.51 & 2.46$\pm$1.45&4714.68&0.889&-0.30$^{+0.10}_{-0.10}$ \\
CXOXB J143518.4+350709 &  14 35 18.49 & 35 07 09.80 & 2.59 & 18 & 15&3&4.29$\pm$1.11 & 2.15$\pm$0.62 & 1.39$\pm$1.26&4714.68&0.913&-0.68$^{+0.08}_{-0.07}$ \\
CXOXB J143518.4+340518 &  14 35 18.49 & 34 05 18.36 & 0.86 & 6 & 4&2&1.37$\pm$0.75 & 0.54$\pm$0.39 & 0.92$\pm$1.13&4714.68&0.963&  \\
CXOXB J143518.9+352338 &  14 35 18.96 & 35 23 38.81 & 2.01 & 5 & 2&3&1.24$\pm$0.71 & 0.30$\pm$0.33 & 1.50$\pm$1.25&4708.48&0.869&  \\
CXOXB J143519.4+342812 &  14 35 19.42 & 34 28 12.08 & 1.25 & 4 & 2&2&0.91$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.13&4714.68&0.965&  \\
CXOXB J143519.5+331053 &  14 35 19.54 & 33 10 53.05 & 0.96 & 6 & 6&0&1.42$\pm$0.75 & 0.86$\pm$0.45 & $\le$0.7&4714.68&0.917&  \\
CXOXB J143519.8+330113 &  14 35 19.83 & 33 01 13.16 & 2.34 & 10 & 6&4&2.48$\pm$0.92 & 0.90$\pm$0.46 & 1.97$\pm$1.39&4613.72&0.902&-0.22$^{+0.14}_{-0.14}$ \\
CXOXB J143520.1+350413 &  14 35 20.16 & 35 04 13.23 & 1.17 & 23 & 17&6&5.64$\pm$1.23 & 2.50$\pm$0.65 & 2.93$\pm$1.53&4714.68&0.889&-0.49$^{+0.06}_{-0.06}$ \\
CXOXB J143520.2+340928 &  14 35 20.22 & 34 09 28.03 & 1.09 & 16 & 11&5&3.80$\pm$1.06 & 1.56$\pm$0.55 & 2.39$\pm$1.44&4714.68&0.923&-0.38$^{+0.09}_{-0.08}$ \\
CXOXB J143520.5+341642 &  14 35 20.56 & 34 16 42.47 & 1.90 & 9 & 9&0&2.17$\pm$0.86 & 1.32$\pm$0.51 & $\le$0.7&4714.68&0.889&  \\
CXOXB J143520.6+340514 &  14 35 20.65 & 34 05 14.31 & 0.35 & 21 & 15&6&4.87$\pm$1.18 & 2.07$\pm$0.62 & 2.82$\pm$1.52&4714.68&0.950&-0.43$^{+0.07}_{-0.06}$ \\
CXOXB J143520.8+354742 &  14 35 20.81 & 35 47 42.28 & 1.75 & 4 & 3&1&0.97$\pm$0.67 & 0.44$\pm$0.36 & 0.47$\pm$0.99&4714.68&0.882&  \\
CXOXB J143521.0+330423 &  14 35 21.02 & 33 04 23.29 & 2.95 & 4 & 2&2&0.94$\pm$0.69 & 0.29$\pm$0.34 & 0.93$\pm$1.17&4613.72&0.899&  \\
CXOXB J143521.1+352710 &  14 35 21.14 & 35 27 10.52 & 3.05 & 5 & 4&1&1.19$\pm$0.72 & 0.59$\pm$0.40 & 0.40$\pm$1.01&4711.58&0.868&  \\
CXOXB J143522.0+340751 &  14 35 22.05 & 34 07 51.64 & 0.86 & 8 & 5&3&1.85$\pm$0.82 & 0.69$\pm$0.42 & 1.41$\pm$1.24&4714.68&0.948&  \\
CXOXB J143522.2+333816 &  14 35 22.22 & 33 38 16.16 & 0.36 & 23 & 17&6&5.26$\pm$1.22 & 2.31$\pm$0.65 & 2.78$\pm$1.52&4714.68&0.965&-0.48$^{+0.06}_{-0.06}$ \\
CXOXB J143522.3+343218 &  14 35 22.37 & 34 32 18.79 & 0.86 & 11 & 9&2&2.55$\pm$0.92 & 1.24$\pm$0.51 & 0.93$\pm$1.13&4714.68&0.949&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143523.3+341208 &  14 35 23.33 & 34 12 08.84 & 2.83 & 4 & 3&1&0.96$\pm$0.67 & 0.45$\pm$0.37 & 0.43$\pm$1.00&4714.68&0.853&  \\
CXOXB J143523.4+341118 &  14 35 23.49 & 34 11 18.98 & 2.32 & 5 & 4&1&1.19$\pm$0.71 & 0.58$\pm$0.40 & 0.44$\pm$1.00&4714.68&0.894&  \\
CXOXB J143524.0+350350 &  14 35 24.00 & 35 03 50.78 & 3.28 & 6 & 5&1&1.40$\pm$0.76 & 0.72$\pm$0.42 & 0.38$\pm$1.01&4714.68&0.888&  \\
CXOXB J143524.3+343024 &  14 35 24.37 & 34 30 24.62 & 0.86 & 6 & 3&3&1.35$\pm$0.75 & 0.40$\pm$0.36 & 1.37$\pm$1.24&4714.68&0.981&  \\
CXOXB J143524.6+334926 &  14 35 24.60 & 33 49 26.49 & 3.19 & 16 & 10&6&3.96$\pm$1.07 & 1.50$\pm$0.53 & 2.93$\pm$1.55&4714.68&0.862&-0.27$^{+0.09}_{-0.09}$ \\
CXOXB J143525.0+331845 &  14 35 25.00 & 33 18 45.18 & 1.25 & 6 & 4&2&1.38$\pm$0.75 & 0.55$\pm$0.39 & 0.93$\pm$1.13&4714.68&0.958&  \\
CXOXB J143525.0+340657 &  14 35 25.08 & 34 06 57.98 & 0.51 & 20 & 12&8&4.77$\pm$1.16 & 1.70$\pm$0.57 & 3.87$\pm$1.67&4714.68&0.926&-0.20$^{+0.07}_{-0.07}$ \\
CXOXB J143525.3+330520 &  14 35 25.33 & 33 05 20.57 & 1.84 & 23 & 16&7&5.84$\pm$1.26 & 2.44$\pm$0.65 & 3.52$\pm$1.65&4613.72&0.889&-0.41$^{+0.06}_{-0.06}$ \\
CXOXB J143525.3+343248 &  14 35 25.37 & 34 32 48.93 & 1.25 & 7 & 3&4&1.62$\pm$0.79 & 0.41$\pm$0.36 & 1.87$\pm$1.35&4714.68&0.950&  \\
CXOXB J143525.5+334605 &  14 35 25.57 & 33 46 05.15 & 1.86 & 6 & 4&2&1.41$\pm$0.75 & 0.57$\pm$0.39 & 0.94$\pm$1.13&4714.68&0.918&  \\
CXOXB J143525.6+331634 &  14 35 25.69 & 33 16 34.98 & 1.25 & 4 & 3&1&0.89$\pm$0.66 & 0.40$\pm$0.36 & 0.45$\pm$0.98&4714.68&0.988&  \\
CXOXB J143525.7+353150 &  14 35 25.78 & 35 31 50.27 & 3.55 & 4 & 1&3&0.89$\pm$0.68 & 0.13$\pm$0.29 & 1.37$\pm$1.27&4711.58&0.885&  \\
CXOXB J143525.8+333059 &  14 35 25.81 & 33 30 59.37 & 4.00 & 7 & 3&4&1.60$\pm$0.81 & 0.41$\pm$0.37 & 1.84$\pm$1.37&4711.58&0.884&  \\
CXOXB J143527.3+331240 &  14 35 27.32 & 33 12 40.37 & 0.62 & 11 & 9&2&2.53$\pm$0.92 & 1.23$\pm$0.51 & 0.93$\pm$1.12&4714.68&0.958&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143527.3+353938 &  14 35 27.38 & 35 39 38.31 & 1.25 & 4 & 4&0&0.91$\pm$0.66 & 0.55$\pm$0.39 & $\le$0.7&4714.68&0.962&  \\
CXOXB J143527.4+345600 &  14 35 27.49 & 34 56 00.57 & 1.25 & 4 & 2&2&0.91$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.12&4714.68&0.970&  \\
CXOXB J143527.9+331201 &  14 35 27.91 & 33 12 01.07 & 0.76 & 7 & 5&2&1.62$\pm$0.79 & 0.69$\pm$0.42 & 0.93$\pm$1.13&4714.68&0.950&  \\
CXOXB J143527.9+350928 &  14 35 27.97 & 35 09 28.84 & 1.07 & 19 & 13&6&4.74$\pm$1.14 & 1.94$\pm$0.59 & 2.99$\pm$1.54&4708.48&0.874&-0.38$^{+0.07}_{-0.07}$ \\
CXOXB J143528.0+331145 &  14 35 28.02 & 33 11 45.22 & 1.01 & 5 & 4&1&1.25$\pm$0.71 & 0.60$\pm$0.39 & 0.50$\pm$0.98&4714.68&0.877&  \\
CXOXB J143528.2+335131 &  14 35 28.22 & 33 51 31.10 & 5.68 & 5 & 3&2&1.21$\pm$0.74 & 0.48$\pm$0.37 & 0.84$\pm$1.19&4714.68&0.743&  \\
CXOXB J143528.4+331931 &  14 35 28.42 & 33 19 31.30 & 0.34 & 35 & 30&5&8.08$\pm$1.45 & 4.12$\pm$0.81 & 2.34$\pm$1.44&4714.68&0.955&-0.72$^{+0.04}_{-0.04}$ \\
CXOXB J143528.4+350438 &  14 35 28.44 & 35 04 38.82 & 3.87 & 4 & 3&1&0.93$\pm$0.68 & 0.45$\pm$0.37 & 0.36$\pm$1.02&4714.68&0.836&  \\
CXOXB J143528.7+333521 &  14 35 28.74 & 33 35 21.87 & 1.25 & 4 & 4&0&0.95$\pm$0.66 & 0.57$\pm$0.39 & $\le$0.7&4714.68&0.917&  \\
CXOXB J143529.3+351358 &  14 35 29.39 & 35 13 58.04 & 1.01 & 9 & 3&6&2.09$\pm$0.86 & 0.41$\pm$0.36 & 2.83$\pm$1.52&4708.48&0.949&  \\
CXOXB J143529.6+334735 &  14 35 29.65 & 33 47 35.44 & 2.62 & 9 & 6&3&2.15$\pm$0.86 & 0.86$\pm$0.45 & 1.41$\pm$1.25&4714.68&0.898&  \\
CXOXB J143530.1+342234 &  14 35 30.13 & 34 22 34.78 & 1.75 & 6 & 6&0&1.42$\pm$0.75 & 0.86$\pm$0.45 & $\le$0.7&4714.68&0.910&  \\
CXOXB J143530.1+334334 &  14 35 30.13 & 33 43 34.85 & 1.25 & 5 & 4&1&1.14$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.963&  \\
CXOXB J143530.3+352408 &  14 35 30.31 & 35 24 08.81 & 1.91 & 7 & 5&2&1.65$\pm$0.79 & 0.71$\pm$0.42 & 0.94$\pm$1.13&4708.48&0.920&  \\
CXOXB J143530.3+351239 &  14 35 30.36 & 35 12 39.52 & 1.01 & 7 & 4&3&1.65$\pm$0.79 & 0.56$\pm$0.39 & 1.43$\pm$1.25&4708.48&0.930&  \\
CXOXB J143530.8+341809 &  14 35 30.86 & 34 18 09.13 & 4.37 & 8 & 5&3&1.86$\pm$0.84 & 0.72$\pm$0.43 & 1.32$\pm$1.28&4714.68&0.873&  \\
CXOXB J143531.0+354401 &  14 35 31.00 & 35 44 01.40 & 0.54 & 11 & 11&0&2.45$\pm$0.92 & 1.46$\pm$0.55 & $\le$0.7&4714.68&0.988&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143531.7+342518 &  14 35 31.73 & 34 25 18.30 & 0.62 & 10 & 2&8&2.31$\pm$0.89 & 0.27$\pm$0.33 & 3.75$\pm$1.67&4714.68&0.956&0.60$^{+0.13}_{-0.14}$ \\
CXOXB J143533.1+354336 &  14 35 33.13 & 35 43 36.86 & 0.48 & 13 & 6&7&2.89$\pm$0.98 & 0.79$\pm$0.45 & 3.16$\pm$1.60&4714.68&0.992&0.08$^{+0.10}_{-0.10}$ \\
CXOXB J143533.4+351254 &  14 35 33.40 & 35 12 54.13 & 0.76 & 11 & 7&4&2.74$\pm$0.92 & 1.04$\pm$0.47 & 2.02$\pm$1.35&4708.48&0.885&-0.27$^{+0.12}_{-0.12}$ \\
CXOXB J143533.4+332733 &  14 35 33.47 & 33 27 33.92 & 4.79 & 11 & 7&4&2.77$\pm$0.94 & 1.08$\pm$0.47 & 1.92$\pm$1.38&4714.68&0.820&-0.33$^{+0.14}_{-0.13}$ \\
CXOXB J143534.3+335942 &  14 35 34.36 & 33 59 42.26 & 1.25 & 4 & 4&0&0.93$\pm$0.66 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.940&  \\
CXOXB J143534.4+344906 &  14 35 34.46 & 34 49 06.69 & 0.28 & 35 & 25&10&8.14$\pm$1.45 & 3.46$\pm$0.75 & 4.72$\pm$1.81&4714.68&0.948&-0.43$^{+0.04}_{-0.04}$ \\
CXOXB J143534.5+352556 &  14 35 34.58 & 35 25 56.49 & 2.94 & 7 & 5&2&1.66$\pm$0.80 & 0.72$\pm$0.42 & 0.91$\pm$1.14&4708.48&0.893&  \\
CXOXB J143535.3+342245 &  14 35 35.38 & 34 22 45.99 & 1.64 & 8 & 6&2&1.90$\pm$0.83 & 0.85$\pm$0.45 & 0.94$\pm$1.13&4714.68&0.918&  \\
CXOXB J143535.7+332910 &  14 35 35.71 & 33 29 10.11 & 3.66 & 14 & 8&6&3.37$\pm$1.03 & 1.18$\pm$0.50 & 2.82$\pm$1.56&4711.58&0.853&-0.18$^{+0.11}_{-0.10}$ \\
CXOXB J143535.9+352201 &  14 35 35.90 & 35 22 01.21 & 1.25 & 4 & 2&2&0.91$\pm$0.66 & 0.27$\pm$0.33 & 0.92$\pm$1.13&4708.48&0.959&  \\
CXOXB J143536.6+344213 &  14 35 36.60 & 34 42 13.97 & 5.29 & 4 & 2&2&0.91$\pm$0.70 & 0.29$\pm$0.34 & 0.85$\pm$1.18&4714.68&0.770&  \\
CXOXB J143536.7+332616 &  14 35 36.76 & 33 26 16.88 & 4.31 & 5 & 1&4&1.17$\pm$0.73 & 0.13$\pm$0.29 & 1.95$\pm$1.38&4714.68&0.825&  \\
CXOXB J143536.8+335014 &  14 35 36.89 & 33 50 14.07 & 4.26 & 4 & 2&2&1.00$\pm$0.68 & 0.31$\pm$0.33 & 0.96$\pm$1.16&4714.68&0.766&  \\
CXOXB J143537.0+350923 &  14 35 37.03 & 35 09 23.33 & 2.03 & 10 & 8&2&2.49$\pm$0.90 & 1.20$\pm$0.49 & 0.94$\pm$1.14&4708.48&0.863&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J143537.3+354156 &  14 35 37.36 & 35 41 56.20 & 0.76 & 7 & 6&1&1.78$\pm$0.79 & 0.91$\pm$0.45 & 0.51$\pm$0.98&4714.68&0.865&  \\
CXOXB J143537.4+334411 &  14 35 37.48 & 33 44 11.75 & 1.25 & 4 & 3&1&0.91$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.98&4714.68&0.960&  \\
CXOXB J143537.6+355018 &  14 35 37.63 & 35 50 18.04 & 2.91 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.14&4714.68&0.853&  \\
CXOXB J143537.8+340057 &  14 35 37.89 & 34 00 57.11 & 1.25 & 5 & 1&4&1.14$\pm$0.71 & 0.14$\pm$0.29 & 1.86$\pm$1.35&4714.68&0.962&  \\
CXOXB J143537.9+342750 &  14 35 37.94 & 34 27 50.67 & 0.62 & 9 & 8&1&2.00$\pm$0.86 & 1.06$\pm$0.49 & 0.45$\pm$0.98&4714.68&0.990&  \\
CXOXB J143538.5+353227 &  14 35 38.51 & 35 32 27.52 & 3.97 & 7 & 3&4&1.67$\pm$0.80 & 0.43$\pm$0.37 & 1.91$\pm$1.37&4714.68&0.852&  \\
CXOXB J143538.6+330916 &  14 35 38.67 & 33 09 16.62 & 1.76 & 4 & 3&1&0.96$\pm$0.67 & 0.44$\pm$0.36 & 0.46$\pm$0.99&4714.68&0.890&  \\
CXOXB J143538.8+342554 &  14 35 38.87 & 34 25 54.85 & 1.25 & 4 & 3&1&0.95$\pm$0.66 & 0.43$\pm$0.36 & 0.48$\pm$0.98&4714.68&0.926&  \\
CXOXB J143539.0+343423 &  14 35 39.08 & 34 34 23.09 & 1.52 & 4 & 4&0&0.94$\pm$0.66 & 0.57$\pm$0.39 & $\le$0.7&4714.68&0.920&  \\
CXOXB J143540.2+341410 &  14 35 40.21 & 34 14 10.75 & 4.12 & 4 & 1&3&0.99$\pm$0.68 & 0.14$\pm$0.29 & 1.53$\pm$1.27&4714.68&0.779&  \\
CXOXB J143541.0+354640 &  14 35 41.07 & 35 46 40.86 & 1.25 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.92$\pm$1.13&4714.68&0.956&  \\
CXOXB J143541.6+345055 &  14 35 41.61 & 34 50 55.22 & 0.68 & 8 & 4&4&1.81$\pm$0.82 & 0.54$\pm$0.39 & 1.84$\pm$1.34&4714.68&0.975&  \\
CXOXB J143541.8+335010 &  14 35 41.88 & 33 50 10.74 & 3.53 & 4 & 0&4&0.95$\pm$0.68 & $\le $0.2 & 2.01$\pm$1.37&4714.68&0.829&  \\
CXOXB J143541.8+353209 &  14 35 41.89 & 35 32 09.42 & 1.61 & 15 & 12&3&3.98$\pm$1.04 & 1.92$\pm$0.57 & 1.53$\pm$1.26&4711.58&0.811&-0.63$^{+0.10}_{-0.09}$ \\
CXOXB J143541.9+354343 &  14 35 41.94 & 35 43 43.13 & 0.54 & 11 & 7&4&2.43$\pm$0.92 & 0.92$\pm$0.47 & 1.80$\pm$1.34&4714.68&0.997&-0.27$^{+0.12}_{-0.12}$ \\
CXOXB J143541.9+341605 &  14 35 41.98 & 34 16 05.21 & 1.84 & 13 & 13&0&3.39$\pm$0.99 & 2.06$\pm$0.59 & $\le$0.6&4714.68&0.819&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143542.2+333001 &  14 35 42.29 & 33 30 01.35 & 3.57 & 5 & 2&3&1.25$\pm$0.72 & 0.30$\pm$0.33 & 1.50$\pm$1.27&4714.68&0.810&  \\
CXOXB J143542.5+352232 &  14 35 42.54 & 35 22 32.27 & 0.64 & 18 & 8&10&4.47$\pm$1.11 & 1.18$\pm$0.49 & 5.04$\pm$1.81&4708.48&0.888&0.11$^{+0.07}_{-0.08}$ \\
CXOXB J143542.5+354909 &  14 35 42.57 & 35 49 09.64 & 2.32 & 6 & 4&2&1.40$\pm$0.75 & 0.57$\pm$0.40 & 0.92$\pm$1.14&4714.68&0.914&  \\
CXOXB J143542.6+333403 &  14 35 42.66 & 33 34 03.55 & 0.52 & 26 & 17&9&6.21$\pm$1.29 & 2.42$\pm$0.65 & 4.35$\pm$1.75&4714.68&0.920&-0.31$^{+0.05}_{-0.05}$ \\
CXOXB J143543.0+333455 &  14 35 43.05 & 33 34 55.08 & 1.33 & 5 & 3&2&1.16$\pm$0.71 & 0.42$\pm$0.36 & 0.94$\pm$1.13&4714.68&0.935&  \\
CXOXB J143543.0+354038 &  14 35 43.07 & 35 40 38.33 & 1.25 & 4 & 2&2&0.89$\pm$0.66 & 0.27$\pm$0.33 & 0.91$\pm$1.12&4714.68&0.985&  \\
CXOXB J143543.1+354123 &  14 35 43.10 & 35 41 23.71 & 0.42 & 16 & 13&3&7.92$\pm$1.06 & 3.83$\pm$0.58 & 3.01$\pm$1.24&4714.68&0.446&-0.63$^{+0.09}_{-0.08}$ \\
CXOXB J143543.1+331148 &  14 35 43.15 & 33 11 48.56 & 1.01 & 5 & 5&0&1.20$\pm$0.71 & 0.72$\pm$0.42 & $\le$0.7&4714.68&0.914&  \\
CXOXB J143543.1+342802 &  14 35 43.16 & 34 28 02.51 & 0.86 & 6 & 6&0&2.63$\pm$0.75 & 1.57$\pm$0.45 & $\le$0.7&4714.68&0.503&  \\
CXOXB J143543.2+345909 &  14 35 43.23 & 34 59 09.12 & 1.77 & 4 & 4&0&0.92$\pm$0.67 & 0.56$\pm$0.39 & $\le$0.7&4714.68&0.932&  \\
CXOXB J143543.3+353651 &  14 35 43.33 & 35 36 51.54 & 0.88 & 10 & 7&3&2.35$\pm$0.89 & 0.98$\pm$0.47 & 1.42$\pm$1.25&4714.68&0.931&-0.41$^{+0.14}_{-0.13}$ \\
CXOXB J143543.7+342906 &  14 35 43.75 & 34 29 06.01 & 0.46 & 14 & 11&3&3.25$\pm$1.01 & 1.52$\pm$0.55 & 1.41$\pm$1.24&4714.68&0.949&-0.57$^{+0.10}_{-0.09}$ \\
CXOXB J143544.1+350433 &  14 35 44.18 & 35 04 33.56 & 0.37 & 162 & 11&151&43.22$\pm$2.87 & 1.73$\pm$0.55 & 81.89$\pm$5.63&4714.68&0.825&0.87$^{+0.01}_{-0.01}$ \\
CXOXB J143544.7+340044 &  14 35 44.70 & 34 00 44.92 & 0.62 & 12 & 6&6&2.77$\pm$0.95 & 0.82$\pm$0.45 & 2.81$\pm$1.52&4714.68&0.955&0.00$^{+0.11}_{-0.11}$ \\
CXOXB J143544.7+355059 &  14 35 44.70 & 35 50 59.74 & 3.55 & 5 & 1&4&1.31$\pm$0.72 & 0.15$\pm$0.29 & 2.16$\pm$1.37&4714.68&0.777&  \\
CXOXB J143545.3+342044 &  14 35 45.38 & 34 20 44.75 & 2.99 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.91$\pm$1.14&4714.68&0.880&  \\
CXOXB J143545.7+333901 &  14 35 45.73 & 33 39 01.56 & 1.01 & 5 & 3&2&1.11$\pm$0.71 & 0.40$\pm$0.36 & 0.90$\pm$1.12&4714.68&0.990&  \\
CXOXB J143545.9+353920 &  14 35 45.99 & 35 39 20.99 & 1.25 & 5 & 4&1&1.14$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.965&  \\
CXOXB J143546.1+351230 &  14 35 46.10 & 35 12 30.01 & 1.51 & 5 & 4&1&1.17$\pm$0.71 & 0.56$\pm$0.40 & 0.45$\pm$0.99&4708.48&0.930&  \\
CXOXB J143546.3+342603 &  14 35 46.33 & 34 26 03.08 & 0.22 & 50 & 50&0&11.43$\pm$1.69 & 6.81$\pm$1.01 & $\le$0.7&4714.68&0.965&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143547.3+340357 &  14 35 47.36 & 34 03 57.81 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.98&4714.68&0.967&  \\
CXOXB J143547.6+334033 &  14 35 47.65 & 33 40 33.71 & 0.54 & 12 & 7&5&2.67$\pm$0.95 & 0.93$\pm$0.47 & 2.26$\pm$1.44&4714.68&0.990&-0.17$^{+0.11}_{-0.11}$ \\
CXOXB J143547.6+335310 &  14 35 47.66 & 33 53 10.96 & 2.64 & 5 & 4&1&1.29$\pm$0.72 & 0.63$\pm$0.40 & 0.47$\pm$1.00&4714.68&0.815&  \\
CXOXB J143547.7+344608 &  14 35 47.70 & 34 46 08.04 & 2.53 & 4 & 0&4&0.98$\pm$0.67 & $\le $0.2 & 2.04$\pm$1.36&4714.68&0.848&  \\
CXOXB J143547.8+340059 &  14 35 47.88 & 34 00 59.41 & 1.01 & 6 & 4&2&1.38$\pm$0.75 & 0.55$\pm$0.39 & 0.92$\pm$1.13&4714.68&0.955&  \\
CXOXB J143547.9+335224 &  14 35 47.94 & 33 52 24.77 & 1.77 & 10 & 5&5&2.45$\pm$0.90 & 0.74$\pm$0.42 & 2.47$\pm$1.45&4714.68&0.878&-0.01$^{+0.14}_{-0.14}$ \\
CXOXB J143548.5+333208 &  14 35 48.50 & 33 32 08.96 & 2.95 & 5 & 1&4&1.21$\pm$0.72 & 0.14$\pm$0.29 & 2.00$\pm$1.36&4714.68&0.853&  \\
CXOXB J143549.2+334756 &  14 35 49.24 & 33 47 56.58 & 3.08 & 4 & 2&2&1.79$\pm$0.67 & 0.54$\pm$0.33 & 1.79$\pm$1.14&4714.68&0.471&  \\
CXOXB J143550.0+332643 &  14 35 50.09 & 33 26 43.43 & 1.90 & 8 & 4&4&1.99$\pm$0.83 & 0.60$\pm$0.40 & 2.00$\pm$1.35&4714.68&0.865&  \\
CXOXB J143550.2+333337 &  14 35 50.29 & 33 33 37.75 & 1.53 & 8 & 4&4&1.90$\pm$0.83 & 0.57$\pm$0.40 & 1.92$\pm$1.35&4714.68&0.906&  \\
CXOXB J143550.6+335939 &  14 35 50.64 & 33 59 39.95 & 1.07 & 10 & 8&2&2.35$\pm$0.89 & 1.12$\pm$0.49 & 0.93$\pm$1.13&4714.68&0.930&-0.61$^{+0.14}_{-0.13}$ \\
CXOXB J143550.7+342208 &  14 35 50.78 & 34 22 08.62 & 2.43 & 5 & 4&1&1.18$\pm$0.71 & 0.58$\pm$0.40 & 0.43$\pm$1.00&4714.68&0.899&  \\
CXOXB J143551.0+343036 &  14 35 51.01 & 34 30 36.21 & 1.25 & 6 & 3&3&1.35$\pm$0.75 & 0.40$\pm$0.36 & 1.37$\pm$1.24&4714.68&0.976&  \\
CXOXB J143551.1+351223 &  14 35 51.11 & 35 12 23.21 & 1.80 & 8 & 2&6&1.89$\pm$0.83 & 0.28$\pm$0.33 & 2.89$\pm$1.53&4708.48&0.921&  \\
CXOXB J143551.4+341316 &  14 35 51.46 & 34 13 16.69 & 2.05 & 7 & 5&2&1.70$\pm$0.80 & 0.73$\pm$0.42 & 0.94$\pm$1.14&4714.68&0.878&  \\
CXOXB J143551.5+333909 &  14 35 51.55 & 33 39 09.00 & 0.39 & 21 & 14&7&4.74$\pm$1.18 & 1.88$\pm$0.60 & 3.20$\pm$1.60&4714.68&0.977&-0.33$^{+0.07}_{-0.06}$ \\
CXOXB J143551.5+345436 &  14 35 51.58 & 34 54 36.98 & 0.58 & 10 & 5&5&2.25$\pm$0.89 & 0.67$\pm$0.42 & 2.28$\pm$1.44&4714.68&0.977&0.00$^{+0.13}_{-0.13}$ \\
CXOXB J143551.8+332148 &  14 35 51.89 & 33 21 48.93 & 2.40 & 5 & 2&3&1.17$\pm$0.71 & 0.28$\pm$0.33 & 1.42$\pm$1.25&4714.68&0.902&  \\
CXOXB J143552.2+330806 &  14 35 52.28 & 33 08 06.94 & 2.93 & 7 & 6&1&1.66$\pm$0.80 & 0.87$\pm$0.45 & 0.40$\pm$1.00&4714.68&0.885&  \\
CXOXB J143552.7+333252 &  14 35 52.79 & 33 32 52.71 & 2.78 & 6 & 2&4&1.42$\pm$0.76 & 0.28$\pm$0.33 & 1.92$\pm$1.36&4714.68&0.890&  \\
CXOXB J143553.9+354241 &  14 35 53.90 & 35 42 41.61 & 1.25 & 4 & 2&2&0.93$\pm$0.66 & 0.28$\pm$0.33 & 0.94$\pm$1.13&4714.68&0.946&  \\
CXOXB J143554.1+331034 &  14 35 54.14 & 33 10 34.46 & 0.80 & 12 & 6&6&2.84$\pm$0.95 & 0.85$\pm$0.45 & 2.88$\pm$1.53&4714.68&0.920&0.00$^{+0.11}_{-0.11}$ \\
CXOXB J143554.3+345930 &  14 35 54.33 & 34 59 30.31 & 2.50 & 4 & 1&3&0.93$\pm$0.67 & 0.14$\pm$0.29 & 1.43$\pm$1.25&4714.68&0.895&  \\
CXOXB J143554.4+351908 &  14 35 54.49 & 35 19 08.24 & 0.68 & 13 & 10&3&2.95$\pm$0.98 & 1.36$\pm$0.53 & 1.38$\pm$1.25&4708.48&0.970&-0.54$^{+0.11}_{-0.10}$ \\
CXOXB J143554.5+340405 &  14 35 54.54 & 34 04 05.12 & 1.25 & 4 & 2&2&0.90$\pm$0.66 & 0.27$\pm$0.33 & 0.91$\pm$1.13&4714.68&0.971&  \\
CXOXB J143554.6+351553 &  14 35 54.68 & 35 15 53.95 & 1.25 & 4 & 1&3&0.94$\pm$0.66 & 0.14$\pm$0.29 & 1.43$\pm$1.25&4708.48&0.934&  \\
CXOXB J143555.3+352515 &  14 35 55.33 & 35 25 15.58 & 2.02 & 9 & 4&5&2.20$\pm$0.86 & 0.59$\pm$0.40 & 2.48$\pm$1.45&4711.58&0.880&  \\
CXOXB J143555.5+340326 &  14 35 55.53 & 34 03 26.99 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.99&4714.68&0.966&  \\
CXOXB J143555.6+345154 &  14 35 55.61 & 34 51 54.58 & 1.25 & 7 & 5&2&1.59$\pm$0.79 & 0.68$\pm$0.42 & 0.91$\pm$1.13&4714.68&0.963&  \\
CXOXB J143555.7+344620 &  14 35 55.78 & 34 46 20.57 & 2.78 & 4 & 1&3&1.62$\pm$0.67 & 0.24$\pm$0.29 & 2.49$\pm$1.26&4711.58&0.521&  \\
CXOXB J143555.9+344616 &  14 35 55.94 & 34 46 16.72 & 2.95 & 7 & 5&2&1.67$\pm$0.80 & 0.73$\pm$0.42 & 0.91$\pm$1.14&4714.68&0.887&  \\
CXOXB J143556.0+331809 &  14 35 56.01 & 33 18 09.95 & 1.36 & 5 & 2&3&1.18$\pm$0.71 & 0.28$\pm$0.33 & 1.44$\pm$1.25&4714.68&0.918&  \\
CXOXB J143556.3+341552 &  14 35 56.38 & 34 15 52.34 & 1.61 & 11 & 8&3&2.90$\pm$0.92 & 1.26$\pm$0.49 & 1.59$\pm$1.25&4714.68&0.827&-0.46$^{+0.13}_{-0.12}$ \\
CXOXB J143557.1+342754 &  14 35 57.13 & 34 27 54.36 & 1.25 & 6 & 5&1&1.36$\pm$0.75 & 0.68$\pm$0.42 & 0.45$\pm$0.99&4714.68&0.962&  \\
CXOXB J143557.9+342317 &  14 35 57.91 & 34 23 17.80 & 2.39 & 7 & 4&3&1.66$\pm$0.79 & 0.57$\pm$0.40 & 1.41$\pm$1.25&4714.68&0.905&  \\
CXOXB J143558.3+335906 &  14 35 58.32 & 33 59 06.76 & 2.31 & 5 & 2&3&1.17$\pm$0.71 & 0.28$\pm$0.33 & 1.42$\pm$1.25&4714.68&0.907&  \\
CXOXB J143558.3+350149 &  14 35 58.36 & 35 01 49.88 & 1.91 & 5 & 2&3&1.22$\pm$0.71 & 0.29$\pm$0.33 & 1.48$\pm$1.25&4714.68&0.883&  \\
CXOXB J143558.4+351239 &  14 35 58.42 & 35 12 39.93 & 2.19 & 5 & 3&2&1.17$\pm$0.71 & 0.42$\pm$0.37 & 0.93$\pm$1.14&4708.48&0.911&  \\
CXOXB J143558.4+340627 &  14 35 58.43 & 34 06 27.89 & 1.15 & 6 & 4&2&1.46$\pm$0.75 & 0.58$\pm$0.39 & 0.98$\pm$1.13&4714.68&0.895&  \\
CXOXB J143558.5+353203 &  14 35 58.52 & 35 32 03.10 & 1.56 & 4 & 1&3&0.99$\pm$0.66 & 0.15$\pm$0.29 & 1.51$\pm$1.25&4711.58&0.879&  \\
CXOXB J143559.0+344504 &  14 35 59.08 & 34 45 04.95 & 0.82 & 24 & 16&8&5.81$\pm$1.25 & 2.32$\pm$0.63 & 3.91$\pm$1.68&4711.58&0.906&-0.34$^{+0.06}_{-0.06}$ \\
CXOXB J143559.0+352720 &  14 35 59.09 & 35 27 20.13 & 1.57 & 5 & 4&1&1.21$\pm$0.71 & 0.58$\pm$0.39 & 0.47$\pm$0.99&4711.58&0.894&  \\
CXOXB J143559.1+334640 &  14 35 59.19 & 33 46 40.22 & 0.60 & 56 & 38&18&14.02$\pm$1.78 & 5.68$\pm$0.90 & 9.12$\pm$2.26&4714.68&0.878&-0.36$^{+0.02}_{-0.02}$ \\
CXOXB J143559.6+352400 &  14 35 59.67 & 35 24 00.92 & 2.00 & 13 & 8&5&3.11$\pm$0.99 & 1.15$\pm$0.49 & 2.39$\pm$1.45&4708.48&0.905&-0.24$^{+0.11}_{-0.10}$ \\
CXOXB J143559.8+352359 &  14 35 59.80 & 35 23 59.73 & 2.64 & 4 & 3&1&2.35$\pm$0.67 & 1.07$\pm$0.37 & 1.15$\pm$1.00&4711.58&0.366&  \\
CXOXB J143600.3+354855 &  14 36 00.31 & 35 48 55.60 & 3.23 & 5 & 2&3&1.55$\pm$0.72 & 0.37$\pm$0.33 & 1.87$\pm$1.26&4714.68&0.673&  \\
CXOXB J143600.4+334008 &  14 36 00.43 & 33 40 08.45 & 1.43 & 6 & 6&0&1.37$\pm$0.75 & 0.82$\pm$0.45 & $\le$0.7&4714.68&0.953&  \\
CXOXB J143600.9+342218 &  14 36 00.95 & 34 22 18.87 & 0.75 & 48 & 29&19&11.87$\pm$1.66 & 4.28$\pm$0.80 & 9.51$\pm$2.31&4714.68&0.887&-0.21$^{+0.03}_{-0.03}$ \\
CXOXB J143601.2+352640 &  14 36 01.23 & 35 26 40.14 & 1.55 & 4 & 3&1&0.95$\pm$0.66 & 0.43$\pm$0.36 & 0.47$\pm$0.99&4711.58&0.914&  \\
CXOXB J143601.2+331718 &  14 36 01.26 & 33 17 18.72 & 1.66 & 4 & 3&1&0.94$\pm$0.67 & 0.43$\pm$0.36 & 0.46$\pm$0.99&4714.68&0.913&  \\
CXOXB J143601.3+352753 &  14 36 01.37 & 35 27 53.40 & 1.29 & 7 & 6&1&1.65$\pm$0.79 & 0.85$\pm$0.45 & 0.46$\pm$0.99&4711.58&0.925&  \\
CXOXB J143601.4+331326 &  14 36 01.49 & 33 13 26.00 & 1.69 & 4 & 4&0&0.92$\pm$0.67 & 0.55$\pm$0.39 & $\le$0.7&4714.68&0.938&  \\
CXOXB J143602.8+331907 &  14 36 02.85 & 33 19 07.62 & 2.20 & 5 & 4&1&1.15$\pm$0.71 & 0.56$\pm$0.40 & 0.43$\pm$0.99&4714.68&0.928&  \\
CXOXB J143603.4+340707 &  14 36 03.44 & 34 07 07.18 & 2.00 & 4 & 3&1&0.91$\pm$0.67 & 0.41$\pm$0.37 & 0.43$\pm$0.99&4714.68&0.935&  \\
CXOXB J143603.7+350618 &  14 36 03.70 & 35 06 18.23 & 0.68 & 9 & 8&1&2.10$\pm$0.86 & 1.11$\pm$0.49 & 0.46$\pm$0.99&4714.68&0.941&  \\
CXOXB J143604.4+351049 &  14 36 04.48 & 35 10 49.97 & 2.07 & 5 & 4&1&1.18$\pm$0.71 & 0.57$\pm$0.40 & 0.44$\pm$0.99&4714.68&0.902&  \\
CXOXB J143604.4+354741 &  14 36 04.49 & 35 47 41.59 & 2.99 & 4 & 0&4&0.89$\pm$0.67 & $\le $0.2 & 1.87$\pm$1.36&4714.68&0.905&  \\
CXOXB J143604.9+334241 &  14 36 04.94 & 33 42 41.31 & 2.18 & 9 & 7&2&2.18$\pm$0.86 & 1.02$\pm$0.47 & 0.95$\pm$1.13&4714.68&0.892&  \\
CXOXB J143605.4+334211 &  14 36 05.49 & 33 42 11.99 & 0.92 & 13 & 8&5&3.04$\pm$0.98 & 1.12$\pm$0.49 & 2.35$\pm$1.44&4714.68&0.931&-0.24$^{+0.11}_{-0.10}$ \\
CXOXB J143606.8+345338 &  14 36 06.86 & 34 53 38.44 & 1.65 & 5 & 5&0&1.15$\pm$0.71 & 0.70$\pm$0.42 & $\le$0.7&4714.68&0.932&  \\
CXOXB J143607.9+332128 &  14 36 07.92 & 33 21 28.90 & 2.24 & 4 & 1&3&0.95$\pm$0.67 & 0.14$\pm$0.29 & 1.46$\pm$1.25&4714.68&0.887&  \\
CXOXB J143608.0+332202 &  14 36 08.05 & 33 22 02.24 & 1.95 & 4 & 1&3&0.95$\pm$0.67 & 0.14$\pm$0.29 & 1.46$\pm$1.25&4714.68&0.895&  \\
CXOXB J143608.7+350613 &  14 36 08.78 & 35 06 13.80 & 0.10 & 243 & 181&62&55.81$\pm$3.46 & 24.75$\pm$1.79 & 28.92$\pm$3.77&4714.68&0.961&-0.49$^{+0.01}_{-0.01}$ \\
CXOXB J143609.8+334946 &  14 36 09.83 & 33 49 46.41 & 1.01 & 11 & 6&5&2.67$\pm$0.92 & 0.87$\pm$0.45 & 2.46$\pm$1.44&4714.68&0.907&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143610.4+344550 &  14 36 10.45 & 34 45 50.35 & 1.51 & 9 & 7&2&2.12$\pm$0.86 & 0.99$\pm$0.47 & 0.94$\pm$1.13&4711.58&0.925&  \\
CXOXB J143610.5+344856 &  14 36 10.56 & 34 48 56.21 & 3.06 & 4 & 2&2&0.94$\pm$0.67 & 0.29$\pm$0.33 & 0.93$\pm$1.14&4711.58&0.859&  \\
CXOXB J143612.4+345233 &  14 36 12.49 & 34 52 33.68 & 1.49 & 12 & 9&3&2.84$\pm$0.96 & 1.29$\pm$0.51 & 1.38$\pm$1.26&4714.68&0.910&-0.52$^{+0.12}_{-0.11}$ \\
CXOXB J143612.6+344159 &  14 36 12.68 & 34 41 59.42 & 1.01 & 5 & 4&1&1.16$\pm$0.71 & 0.55$\pm$0.39 & 0.47$\pm$0.98&4711.58&0.952&  \\
CXOXB J143612.7+335221 &  14 36 12.75 & 33 52 21.68 & 1.25 & 5 & 4&1&1.13$\pm$0.71 & 0.54$\pm$0.39 & 0.45$\pm$0.98&4714.68&0.975&  \\
CXOXB J143613.1+341058 &  14 36 13.19 & 34 10 58.97 & 1.15 & 17 & 9&8&4.28$\pm$1.09 & 1.35$\pm$0.51 & 4.08$\pm$1.68&4714.68&0.871&-0.06$^{+0.08}_{-0.08}$ \\
CXOXB J143613.4+350022 &  14 36 13.44 & 35 00 22.23 & 1.45 & 7 & 5&2&1.67$\pm$0.79 & 0.71$\pm$0.42 & 0.95$\pm$1.13&4714.68&0.916&  \\
CXOXB J143614.0+335337 &  14 36 14.04 & 33 53 37.45 & 1.25 & 4 & 4&0&0.90$\pm$0.66 & 0.54$\pm$0.39 & $\le$0.7&4714.68&0.977&  \\
CXOXB J143614.1+350254 &  14 36 14.18 & 35 02 54.19 & 0.40 & 17 & 11&6&5.61$\pm$1.09 & 2.16$\pm$0.55 & 4.02$\pm$1.52&4714.68&0.667&-0.30$^{+0.08}_{-0.08}$ \\
CXOXB J143614.2+352323 &  14 36 14.28 & 35 23 23.70 & 2.09 & 4 & 0&4&0.95$\pm$0.67 & $\le $0.2 & 1.95$\pm$1.35&4711.58&0.896&  \\
CXOXB J143615.9+344202 &  14 36 15.90 & 34 42 02.47 & 0.68 & 8 & 5&3&1.79$\pm$0.82 & 0.67$\pm$0.42 & 1.36$\pm$1.24&4711.58&0.986&  \\
CXOXB J143616.6+340841 &  14 36 16.69 & 34 08 41.72 & 2.80 & 5 & 3&2&1.18$\pm$0.72 & 0.43$\pm$0.37 & 0.92$\pm$1.14&4714.68&0.877&  \\
CXOXB J143616.7+342929 &  14 36 16.74 & 34 29 29.77 & 3.32 & 4 & 1&3&0.90$\pm$0.68 & 0.13$\pm$0.29 & 1.39$\pm$1.26&4714.68&0.883&  \\
CXOXB J143616.8+331730 &  14 36 16.87 & 33 17 30.65 & 3.58 & 10 & 7&3&2.36$\pm$0.90 & 1.01$\pm$0.47 & 1.35$\pm$1.27&4714.68&0.891&-0.44$^{+0.15}_{-0.14}$ \\
CXOXB J143617.6+354533 &  14 36 17.62 & 35 45 33.48 & 2.08 & 13 & 9&4&3.10$\pm$0.99 & 1.31$\pm$0.51 & 1.84$\pm$1.37&4714.68&0.888&-0.42$^{+0.11}_{-0.11}$ \\
CXOXB J143617.8+341030 &  14 36 17.81 & 34 10 30.60 & 1.41 & 7 & 5&2&1.67$\pm$0.79 & 0.72$\pm$0.42 & 0.95$\pm$1.13&4714.68&0.908&  \\
CXOXB J143617.8+353725 &  14 36 17.83 & 35 37 25.61 & 0.86 & 35 & 24&11&9.09$\pm$1.46 & 3.72$\pm$0.74 & 5.77$\pm$1.88&4711.58&0.845&-0.38$^{+0.04}_{-0.04}$ \\
CXOXB J143618.0+344842 &  14 36 18.06 & 34 48 42.27 & 1.47 & 17 & 15&2&4.24$\pm$1.09 & 2.25$\pm$0.62 & 0.94$\pm$1.14&4711.58&0.872&-0.78$^{+0.09}_{-0.07}$ \\
CXOXB J143618.4+352116 &  14 36 18.40 & 35 21 16.91 & 3.22 & 6 & 5&1&1.43$\pm$0.76 & 0.74$\pm$0.42 & 0.39$\pm$1.01&4711.58&0.866&  \\
CXOXB J143618.8+333842 &  14 36 18.80 & 33 38 42.48 & 5.12 & 10 & 4&6&2.44$\pm$0.91 & 0.59$\pm$0.40 & 2.94$\pm$1.56&4714.68&0.827&0.18$^{+0.15}_{-0.15}$ \\
CXOXB J143619.1+335505 &  14 36 19.15 & 33 55 05.33 & 0.86 & 7 & 5&2&1.59$\pm$0.79 & 0.68$\pm$0.42 & 0.91$\pm$1.13&4714.68&0.969&  \\
CXOXB J143621.1+344524 &  14 36 21.11 & 34 45 24.53 & 1.25 & 5 & 2&3&1.15$\pm$0.71 & 0.27$\pm$0.33 & 1.40$\pm$1.24&4711.58&0.952&  \\
CXOXB J143621.8+353756 &  14 36 21.89 & 35 37 56.95 & 2.82 & 5 & 2&3&1.17$\pm$0.72 & 0.28$\pm$0.33 & 1.42$\pm$1.26&4711.58&0.894&  \\
CXOXB J143621.9+334423 &  14 36 21.91 & 33 44 23.37 & 2.56 & 4 & 0&4&0.94$\pm$0.67 & $\le $0.2 & 1.95$\pm$1.36&4714.68&0.884&  \\
CXOXB J143622.0+335952 &  14 36 22.05 & 33 59 52.03 & 2.13 & 7 & 4&3&1.65$\pm$0.80 & 0.57$\pm$0.40 & 1.41$\pm$1.26&4714.68&0.899&  \\
CXOXB J143622.0+341528 &  14 36 22.06 & 34 15 28.03 & 0.37 & 19 & 14&5&4.27$\pm$1.13 & 1.87$\pm$0.60 & 2.28$\pm$1.44&4714.68&0.982&-0.47$^{+0.07}_{-0.07}$ \\
CXOXB J143622.1+332458 &  14 36 22.16 & 33 24 58.11 & 0.86 & 6 & 3&3&1.37$\pm$0.75 & 0.41$\pm$0.36 & 1.39$\pm$1.24&4714.68&0.966&  \\
CXOXB J143623.4+352710 &  14 36 23.45 & 35 27 10.23 & 0.86 & 8 & 6&2&1.83$\pm$0.82 & 0.82$\pm$0.45 & 0.93$\pm$1.12&4711.58&0.968&  \\
CXOXB J143623.5+345554 &  14 36 23.53 & 34 55 54.17 & 3.82 & 12 & 8&4&2.97$\pm$0.96 & 1.21$\pm$0.49 & 1.92$\pm$1.37&4714.68&0.853&-0.37$^{+0.12}_{-0.12}$ \\
CXOXB J143624.3+353709 &  14 36 24.32 & 35 37 09.44 & 0.77 & 29 & 21&8&7.00$\pm$1.35 & 3.03$\pm$0.70 & 3.89$\pm$1.68&4711.58&0.909&-0.45$^{+0.05}_{-0.05}$ \\
CXOXB J143624.4+332912 &  14 36 24.46 & 33 29 12.40 & 0.86 & 6 & 4&2&1.33$\pm$0.75 & 0.53$\pm$0.39 & 0.90$\pm$1.12&4714.68&0.992&  \\
CXOXB J143624.6+352536 &  14 36 24.67 & 35 25 36.80 & 0.37 & 32 & 26&6&7.48$\pm$1.40 & 3.62$\pm$0.77 & 2.84$\pm$1.52&4711.58&0.945&-0.63$^{+0.04}_{-0.04}$ \\
CXOXB J143624.7+353521 &  14 36 24.77 & 35 35 21.29 & 0.85 & 10 & 9&1&2.39$\pm$0.89 & 1.28$\pm$0.51 & 0.47$\pm$0.99&4711.58&0.920&-0.81$^{+0.15}_{-0.11}$ \\
CXOXB J143624.8+332652 &  14 36 24.87 & 33 26 52.45 & 0.54 & 11 & 9&2&2.45$\pm$0.92 & 1.20$\pm$0.51 & 0.90$\pm$1.12&4714.68&0.988&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143625.1+332428 &  14 36 25.18 & 33 24 28.11 & 1.01 & 6 & 3&3&1.37$\pm$0.75 & 0.41$\pm$0.36 & 1.39$\pm$1.24&4714.68&0.962&  \\
CXOXB J143625.3+343748 &  14 36 25.37 & 34 37 48.74 & 1.01 & 5 & 5&0&1.14$\pm$0.71 & 0.68$\pm$0.42 & $\le$0.7&4711.58&0.963&  \\
CXOXB J143625.3+343439 &  14 36 25.37 & 34 34 39.22 & 1.80 & 5 & 5&0&1.18$\pm$0.71 & 0.72$\pm$0.42 & $\le$0.7&4711.58&0.911&  \\
CXOXB J143625.4+351206 &  14 36 25.49 & 35 12 06.86 & 1.97 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.92$\pm$1.13&4714.68&0.920&  \\
CXOXB J143626.0+341955 &  14 36 26.05 & 34 19 55.23 & 0.48 & 17 & 11&6&4.01$\pm$1.09 & 1.55$\pm$0.55 & 2.87$\pm$1.52&4714.68&0.932&-0.30$^{+0.08}_{-0.08}$ \\
CXOXB J143626.5+333000 &  14 36 26.55 & 33 30 00.91 & 0.62 & 9 & 6&3&2.01$\pm$0.86 & 0.80$\pm$0.45 & 1.36$\pm$1.24&4714.68&0.988&  \\
CXOXB J143626.6+353148 &  14 36 26.60 & 35 31 48.81 & 0.86 & 6 & 6&0&1.33$\pm$0.75 & 0.79$\pm$0.45 & $\le$0.7&4711.58&0.993&  \\
CXOXB J143626.6+350114 &  14 36 26.68 & 35 01 14.83 & 1.25 & 5 & 3&2&1.15$\pm$0.71 & 0.41$\pm$0.36 & 0.93$\pm$1.13&4714.68&0.947&  \\
CXOXB J143626.8+334650 &  14 36 26.83 & 33 46 50.84 & 1.31 & 5 & 5&0&1.28$\pm$0.71 & 0.77$\pm$0.42 & $\le$0.7&4714.68&0.852&  \\
CXOXB J143627.2+342944 &  14 36 27.29 & 34 29 44.52 & 5.06 & 4 & 2&2&0.88$\pm$0.69 & 0.29$\pm$0.34 & 0.81$\pm$1.18&4714.68&0.810&  \\
CXOXB J143627.3+335346 &  14 36 27.36 & 33 53 46.46 & 0.26 & 33 & 17&16&7.33$\pm$1.42 & 2.25$\pm$0.65 & 7.22$\pm$2.15&4714.68&0.994&-0.03$^{+0.04}_{-0.04}$ \\
CXOXB J143627.5+342921 &  14 36 27.53 & 34 29 21.39 & 4.38 & 8 & 1&7&2.08$\pm$0.87 & 0.12$\pm$0.30 & 3.82$\pm$1.67&4613.72&0.801&  \\
CXOXB J143627.5+332338 &  14 36 27.57 & 33 23 38.90 & 0.58 & 12 & 10&2&2.78$\pm$0.95 & 1.38$\pm$0.53 & 0.93$\pm$1.13&4714.68&0.951&-0.67$^{+0.12}_{-0.10}$ \\
CXOXB J143627.7+345952 &  14 36 27.74 & 34 59 52.77 & 1.45 & 5 & 4&1&1.24$\pm$0.71 & 0.59$\pm$0.39 & 0.48$\pm$0.99&4714.68&0.879&  \\
CXOXB J143627.8+343416 &  14 36 27.85 & 34 34 16.56 & 2.01 & 8 & 5&3&1.92$\pm$0.83 & 0.72$\pm$0.42 & 1.44$\pm$1.25&4711.58&0.905&  \\
CXOXB J143627.9+342228 &  14 36 27.99 & 34 22 28.51 & 1.62 & 9 & 8&1&2.17$\pm$0.86 & 1.15$\pm$0.49 & 0.46$\pm$0.99&4714.68&0.905&  \\
CXOXB J143628.1+335523 &  14 36 28.11 & 33 55 23.83 & 0.30 & 33 & 27&6&7.47$\pm$1.42 & 3.64$\pm$0.78 & 2.76$\pm$1.52&4714.68&0.974&-0.64$^{+0.04}_{-0.04}$ \\
CXOXB J143628.4+353816 &  14 36 28.47 & 35 38 16.93 & 3.04 & 5 & 4&1&1.24$\pm$0.72 & 0.61$\pm$0.40 & 0.43$\pm$1.00&4711.58&0.839&  \\
CXOXB J143628.8+345038 &  14 36 28.81 & 34 50 38.80 & 3.19 & 11 & 9&2&2.67$\pm$0.94 & 1.34$\pm$0.51 & 0.85$\pm$1.16&4711.58&0.864&-0.69$^{+0.14}_{-0.12}$ \\
CXOXB J143629.1+334634 &  14 36 29.15 & 33 46 34.99 & 1.17 & 8 & 5&3&2.00$\pm$0.83 & 0.75$\pm$0.42 & 1.51$\pm$1.25&4714.68&0.874&  \\
CXOXB J143629.8+344346 &  14 36 29.84 & 34 43 46.25 & 0.86 & 6 & 4&2&1.42$\pm$0.75 & 0.56$\pm$0.39 & 0.96$\pm$1.13&4711.58&0.933&  \\
CXOXB J143629.9+331636 &  14 36 29.97 & 33 16 36.85 & 3.52 & 6 & 5&1&3.40$\pm$0.78 & 1.75$\pm$0.43 & 0.92$\pm$1.04&4714.68&0.366&  \\
CXOXB J143630.0+342158 &  14 36 30.00 & 34 21 58.28 & 1.43 & 7 & 4&3&1.69$\pm$0.79 & 0.58$\pm$0.39 & 1.46$\pm$1.25&4714.68&0.903&  \\
CXOXB J143630.4+345519 &  14 36 30.48 & 34 55 19.85 & 4.32 & 4 & 1&3&0.88$\pm$0.69 & 0.12$\pm$0.29 & 1.36$\pm$1.28&4714.68&0.844&  \\
CXOXB J143630.5+340231 &  14 36 30.58 & 34 02 31.03 & 4.04 & 6 & 0&6&1.30$\pm$0.73 & $\le $0.2 & 2.74$\pm$1.47&4953.32&0.836&  \\
CXOXB J143630.8+343004 &  14 36 30.83 & 34 30 04.71 & 3.89 & 4 & 3&1&0.94$\pm$0.70 & 0.46$\pm$0.38 & 0.35$\pm$1.05&4613.72&0.823&  \\
CXOXB J143631.4+340217 &  14 36 31.47 & 34 02 17.27 & 4.41 & 4 & 1&3&0.89$\pm$0.69 & 0.12$\pm$0.29 & 1.39$\pm$1.28&4714.68&0.832&  \\
CXOXB J143631.6+344628 &  14 36 31.62 & 34 46 28.53 & 1.49 & 4 & 4&0&0.95$\pm$0.66 & 0.57$\pm$0.39 & $\le$0.7&4711.58&0.915&  \\
CXOXB J143631.7+334206 &  14 36 31.72 & 33 42 06.31 & 4.26 & 5 & 1&4&1.14$\pm$0.73 & 0.12$\pm$0.29 & 1.90$\pm$1.38&4714.68&0.846&  \\
CXOXB J143631.8+343612 &  14 36 31.80 & 34 36 12.81 & 0.46 & 21 & 16&5&4.92$\pm$1.18 & 2.24$\pm$0.63 & 2.37$\pm$1.44&4711.58&0.940&-0.53$^{+0.07}_{-0.06}$ \\
CXOXB J143631.8+352221 &  14 36 31.85 & 35 22 21.93 & 2.52 & 6 & 1&5&1.43$\pm$0.76 & 0.14$\pm$0.29 & 2.45$\pm$1.45&4711.58&0.891&  \\
CXOXB J143633.0+344252 &  14 36 33.02 & 34 42 52.92 & 0.46 & 14 & 12&2&3.11$\pm$1.01 & 1.59$\pm$0.57 & 0.90$\pm$1.12&4711.58&0.994&-0.71$^{+0.10}_{-0.09}$ \\
CXOXB J143633.3+345216 &  14 36 33.38 & 34 52 16.39 & 2.78 & 5 & 2&3&1.24$\pm$0.74 & 0.30$\pm$0.34 & 1.51$\pm$1.29&4613.72&0.836&  \\
CXOXB J143633.4+351103 &  14 36 33.41 & 35 11 03.00 & 1.58 & 4 & 1&3&0.92$\pm$0.67 & 0.14$\pm$0.29 & 1.40$\pm$1.25&4714.68&0.938&  \\
CXOXB J143634.6+333455 &  14 36 34.61 & 33 34 55.34 & 2.46 & 4 & 2&2&0.96$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.14&4714.68&0.872&  \\
CXOXB J143634.9+342613 &  14 36 34.93 & 34 26 13.68 & 3.47 & 4 & 1&3&0.94$\pm$0.70 & 0.13$\pm$0.30 & 1.47$\pm$1.30&4613.72&0.851&  \\
CXOXB J143635.1+351500 &  14 36 35.11 & 35 15 00.75 & 4.02 & 4 & 1&3&0.88$\pm$0.68 & 0.12$\pm$0.29 & 1.36$\pm$1.27&4714.68&0.861&  \\
CXOXB J143635.5+350646 &  14 36 35.52 & 35 06 46.49 & 0.76 & 7 & 4&3&1.55$\pm$0.79 & 0.53$\pm$0.39 & 1.35$\pm$1.24&4714.68&0.995&  \\
CXOXB J143635.7+335822 &  14 36 35.70 & 33 58 22.20 & 1.97 & 4 & 2&2&0.92$\pm$0.67 & 0.28$\pm$0.33 & 0.92$\pm$1.13&4714.68&0.926&  \\
CXOXB J143636.1+343527 &  14 36 36.14 & 34 35 27.42 & 0.89 & 17 & 15&2&4.04$\pm$1.09 & 2.13$\pm$0.62 & 0.94$\pm$1.13&4711.58&0.924&-0.77$^{+0.09}_{-0.07}$ \\
CXOXB J143636.3+345035 &  14 36 36.37 & 34 50 35.10 & 3.26 & 4 & 3&1&0.98$\pm$0.69 & 0.46$\pm$0.38 & 0.41$\pm$1.03&4613.72&0.841&  \\
CXOXB J143636.7+335524 &  14 36 36.78 & 33 55 24.41 & 1.25 & 5 & 5&0&2.08$\pm$0.71 & 1.24$\pm$0.42 & $\le$0.7&4714.68&0.529&  \\
CXOXB J143636.8+350013 &  14 36 36.87 & 35 00 13.46 & 1.53 & 6 & 2&4&1.40$\pm$0.75 & 0.28$\pm$0.33 & 1.89$\pm$1.35&4714.68&0.929&  \\
CXOXB J143637.3+352012 &  14 36 37.39 & 35 20 12.49 & 3.08 & 7 & 4&3&1.83$\pm$0.82 & 0.63$\pm$0.41 & 1.56$\pm$1.29&4607.52&0.844&  \\
CXOXB J143637.5+350542 &  14 36 37.51 & 35 05 42.80 & 0.76 & 7 & 4&3&1.55$\pm$0.79 & 0.53$\pm$0.39 & 1.35$\pm$1.24&4714.68&0.994&  \\
CXOXB J143637.6+343404 &  14 36 37.67 & 34 34 04.22 & 2.38 & 4 & 3&1&0.99$\pm$0.67 & 0.46$\pm$0.37 & 0.46$\pm$1.00&4711.58&0.847&  \\
CXOXB J143638.2+343855 &  14 36 38.25 & 34 38 55.49 & 1.25 & 4 & 3&1&0.90$\pm$0.66 & 0.41$\pm$0.36 & 0.45$\pm$0.98&4711.58&0.971&  \\
CXOXB J143638.6+342433 &  14 36 38.63 & 34 24 33.08 & 2.11 & 7 & 5&2&1.64$\pm$0.80 & 0.72$\pm$0.42 & 0.89$\pm$1.14&4714.68&0.892&  \\
CXOXB J143639.0+342244 &  14 36 39.05 & 34 22 44.80 & 1.26 & 14 & 9&5&3.30$\pm$1.01 & 1.27$\pm$0.51 & 2.37$\pm$1.44&4714.68&0.923&-0.29$^{+0.10}_{-0.10}$ \\
CXOXB J143639.2+341436 &  14 36 39.28 & 34 14 36.72 & 1.01 & 5 & 3&2&1.60$\pm$0.71 & 0.57$\pm$0.36 & 1.30$\pm$1.13&4714.68&0.688&  \\
CXOXB J143639.7+345032 &  14 36 39.79 & 34 50 32.59 & 2.85 & 4 & 2&2&0.97$\pm$0.69 & 0.30$\pm$0.34 & 0.97$\pm$1.17&4613.72&0.869&  \\
CXOXB J143640.8+343600 &  14 36 40.81 & 34 36 00.19 & 1.61 & 4 & 1&3&0.93$\pm$0.67 & 0.14$\pm$0.29 & 1.43$\pm$1.25&4711.58&0.920&  \\
CXOXB J143641.1+354343 &  14 36 41.10 & 35 43 43.30 & 2.41 & 5 & 2&3&1.26$\pm$0.73 & 0.30$\pm$0.34 & 1.53$\pm$1.28&4613.72&0.878&  \\
CXOXB J143641.2+341801 &  14 36 41.27 & 34 18 01.57 & 0.54 & 12 & 8&4&2.76$\pm$0.95 & 1.10$\pm$0.49 & 1.86$\pm$1.35&4714.68&0.957&-0.33$^{+0.11}_{-0.11}$ \\
CXOXB J143641.2+352536 &  14 36 41.28 & 35 25 36.33 & 0.63 & 17 & 13&4&3.98$\pm$1.09 & 1.82$\pm$0.58 & 1.89$\pm$1.35&4711.58&0.938&-0.53$^{+0.08}_{-0.08}$ \\
CXOXB J143641.5+332128 &  14 36 41.59 & 33 21 28.78 & 2.22 & 7 & 5&2&1.66$\pm$0.79 & 0.72$\pm$0.42 & 0.93$\pm$1.13&4714.68&0.906&  \\
CXOXB J143642.1+353928 &  14 36 42.17 & 35 39 28.11 & 0.51 & 55 & 42&13&14.35$\pm$1.80 & 6.54$\pm$0.95 & 6.83$\pm$2.04&4613.72&0.879&-0.53$^{+0.02}_{-0.02}$ \\
CXOXB J143642.2+352330 &  14 36 42.27 & 35 23 30.32 & 1.60 & 11 & 8&3&2.65$\pm$0.93 & 1.16$\pm$0.49 & 1.43$\pm$1.25&4711.58&0.903&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143642.5+345546 &  14 36 42.52 & 34 55 46.30 & 2.49 & 11 & 11&0&2.79$\pm$0.95 & 1.69$\pm$0.56 & $\le$0.7&4613.72&0.885&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143642.6+353734 &  14 36 42.69 & 35 37 34.73 & 3.08 & 5 & 4&1&1.29$\pm$0.72 & 0.63$\pm$0.40 & 0.45$\pm$1.00&4711.58&0.808&  \\
CXOXB J143642.7+341837 &  14 36 42.72 & 34 18 37.20 & 0.54 & 18 & 7&11&4.16$\pm$1.11 & 0.96$\pm$0.47 & 5.17$\pm$1.87&4714.68&0.952&0.22$^{+0.07}_{-0.08}$ \\
CXOXB J143643.1+352221 &  14 36 43.13 & 35 22 21.38 & 3.00 & 5 & 3&2&1.19$\pm$0.72 & 0.44$\pm$0.37 & 0.93$\pm$1.14&4711.58&0.870&  \\
CXOXB J143643.3+345211 &  14 36 43.37 & 34 52 11.05 & 2.15 & 4 & 1&3&1.03$\pm$0.68 & 0.15$\pm$0.30 & 1.58$\pm$1.28&4613.72&0.853&  \\
CXOXB J143643.4+353759 &  14 36 43.41 & 35 37 59.03 & 3.41 & 5 & 0&5&1.16$\pm$0.72 & $\le $0.2 & 2.43$\pm$1.46&4711.58&0.876&  \\
CXOXB J143644.0+334657 &  14 36 44.09 & 33 46 57.49 & 1.88 & 5 & 1&4&1.22$\pm$0.71 & 0.14$\pm$0.29 & 1.98$\pm$1.35&4714.68&0.884&  \\
CXOXB J143644.2+350626 &  14 36 44.23 & 35 06 26.46 & 0.76 & 7 & 2&5&1.59$\pm$0.79 & 0.27$\pm$0.33 & 2.31$\pm$1.44&4714.68&0.965&  \\
CXOXB J143644.2+352031 &  14 36 44.27 & 35 20 31.61 & 2.33 & 5 & 0&5&1.25$\pm$0.73 & $\le $0.2 & 2.57$\pm$1.48&4607.52&0.891&  \\
CXOXB J143645.1+344033 &  14 36 45.11 & 34 40 33.83 & 1.25 & 4 & 4&0&0.90$\pm$0.66 & 0.54$\pm$0.39 & $\le$0.7&4711.58&0.972&  \\
CXOXB J143645.7+333944 &  14 36 45.77 & 33 39 44.97 & 1.90 & 7 & 0&7&1.95$\pm$0.80 & $\le $0.2 & 3.98$\pm$1.62&4659.61&0.798&  \\
CXOXB J143646.2+334810 &  14 36 46.28 & 33 48 10.48 & 1.10 & 10 & 8&2&2.34$\pm$0.89 & 1.12$\pm$0.49 & 0.93$\pm$1.13&4714.68&0.932&-0.61$^{+0.14}_{-0.13}$ \\
CXOXB J143646.6+345835 &  14 36 46.62 & 34 58 35.37 & 1.56 & 8 & 5&3&1.91$\pm$0.83 & 0.72$\pm$0.42 & 1.41$\pm$1.26&4714.68&0.889&  \\
CXOXB J143647.2+353042 &  14 36 47.27 & 35 30 42.45 & 1.01 & 7 & 4&3&1.59$\pm$0.79 & 0.54$\pm$0.39 & 1.37$\pm$1.24&4711.58&0.968&  \\
CXOXB J143647.3+343900 &  14 36 47.37 & 34 39 00.80 & 0.43 & 29 & 20&9&6.87$\pm$1.34 & 2.82$\pm$0.69 & 4.32$\pm$1.75&4711.58&0.931&-0.38$^{+0.05}_{-0.05}$ \\
CXOXB J143648.3+343949 &  14 36 48.34 & 34 39 49.20 & 0.76 & 18 & 13&5&4.13$\pm$1.11 & 1.78$\pm$0.58 & 2.32$\pm$1.44&4711.58&0.960&-0.45$^{+0.08}_{-0.07}$ \\
CXOXB J143648.5+332950 &  14 36 48.50 & 33 29 50.92 & 1.36 & 4 & 1&3&0.98$\pm$0.66 & 0.14$\pm$0.29 & 1.49$\pm$1.25&4714.68&0.885&  \\
CXOXB J143648.5+342713 &  14 36 48.54 & 34 27 13.58 & 1.68 & 4 & 1&3&1.00$\pm$0.68 & 0.15$\pm$0.30 & 1.53$\pm$1.28&4613.72&0.891&  \\
CXOXB J143648.7+354143 &  14 36 48.77 & 35 41 43.33 & 1.06 & 9 & 6&3&2.37$\pm$0.88 & 0.95$\pm$0.46 & 1.59$\pm$1.27&4613.72&0.865&  \\
CXOXB J143648.9+345808 &  14 36 48.99 & 34 58 08.56 & 1.01 & 19 & 10&9&4.97$\pm$1.16 & 1.56$\pm$0.54 & 4.76$\pm$1.79&4613.72&0.869&-0.06$^{+0.07}_{-0.07}$ \\
CXOXB J143649.8+333734 &  14 36 49.83 & 33 37 34.19 & 1.70 & 6 & 3&3&1.51$\pm$0.76 & 0.45$\pm$0.37 & 1.53$\pm$1.26&4659.61&0.879&  \\
CXOXB J143651.3+333909 &  14 36 51.30 & 33 39 09.78 & 1.38 & 8 & 5&3&2.02$\pm$0.84 & 0.76$\pm$0.43 & 1.53$\pm$1.26&4659.61&0.885&  \\
CXOXB J143651.5+343602 &  14 36 51.56 & 34 36 02.14 & 0.39 & 84 & 61&23&20.42$\pm$2.13 & 8.84$\pm$1.10 & 11.31$\pm$2.49&4711.58&0.907&-0.45$^{+0.02}_{-0.02}$ \\
CXOXB J143651.6+341754 &  14 36 51.65 & 34 17 54.01 & 1.21 & 8 & 6&2&1.83$\pm$0.83 & 0.82$\pm$0.45 & 0.91$\pm$1.13&4714.68&0.952&  \\
CXOXB J143651.7+332431 &  14 36 51.75 & 33 24 31.94 & 1.84 & 4 & 3&1&0.93$\pm$0.67 & 0.43$\pm$0.36 & 0.44$\pm$0.99&4714.68&0.910&  \\
CXOXB J143651.9+350536 &  14 36 51.90 & 35 05 36.49 & 1.42 & 5 & 3&2&1.14$\pm$0.71 & 0.41$\pm$0.36 & 0.91$\pm$1.13&4714.68&0.954&  \\
CXOXB J143651.9+342022 &  14 36 51.95 & 34 20 22.41 & 1.64 & 8 & 4&4&1.91$\pm$0.83 & 0.57$\pm$0.40 & 1.93$\pm$1.35&4714.68&0.902&  \\
CXOXB J143652.1+340257 &  14 36 52.19 & 34 02 57.22 & 1.34 & 5 & 5&0&1.18$\pm$0.68 & 0.71$\pm$0.40 & $\le$0.7&4953.32&0.836&  \\
CXOXB J143652.5+351313 &  14 36 52.51 & 35 13 13.92 & 1.99 & 4 & 2&2&0.99$\pm$0.68 & 0.30$\pm$0.34 & 1.00$\pm$1.16&4607.52&0.897&  \\
CXOXB J143653.4+351750 &  14 36 53.41 & 35 17 50.19 & 1.25 & 4 & 4&0&0.98$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.7&4607.52&0.933&  \\
CXOXB J143653.4+350004 &  14 36 53.48 & 35 00 04.06 & 2.72 & 7 & 7&0&1.65$\pm$0.80 & 1.01$\pm$0.47 & $\le$0.7&4714.68&0.898&  \\
CXOXB J143653.5+342627 &  14 36 53.56 & 34 26 27.35 & 1.36 & 5 & 3&2&1.23$\pm$0.73 & 0.44$\pm$0.37 & 0.99$\pm$1.15&4613.72&0.921&  \\
CXOXB J143654.3+334051 &  14 36 54.33 & 33 40 51.01 & 0.68 & 12 & 9&3&2.89$\pm$0.96 & 1.29$\pm$0.52 & 1.45$\pm$1.26&4659.61&0.934&-0.50$^{+0.12}_{-0.11}$ \\
CXOXB J143654.3+352522 &  14 36 54.39 & 35 25 22.32 & 2.42 & 8 & 5&3&1.98$\pm$0.83 & 0.74$\pm$0.42 & 1.48$\pm$1.25&4711.58&0.873&  \\
CXOXB J143654.9+340203 &  14 36 54.94 & 34 02 03.43 & 1.25 & 5 & 1&4&1.06$\pm$0.68 & 0.13$\pm$0.27 & 1.73$\pm$1.28&4953.32&0.927&  \\
CXOXB J143655.9+343212 &  14 36 55.96 & 34 32 12.76 & 1.44 & 10 & 7&3&2.46$\pm$0.91 & 1.03$\pm$0.48 & 1.48$\pm$1.27&4613.72&0.928&-0.41$^{+0.14}_{-0.13}$ \\
CXOXB J143656.1+334140 &  14 36 56.14 & 33 41 40.70 & 0.68 & 13 & 11&2&3.11$\pm$0.99 & 1.57$\pm$0.56 & 0.96$\pm$1.14&4659.61&0.940&-0.70$^{+0.11}_{-0.10}$ \\
CXOXB J143656.2+340808 &  14 36 56.28 & 34 08 08.20 & 1.54 & 7 & 1&6&1.52$\pm$0.75 & 0.13$\pm$0.27 & 2.66$\pm$1.45&4953.32&0.907&  \\
CXOXB J143657.0+344130 &  14 36 57.06 & 34 41 30.82 & 1.19 & 11 & 3&8&2.56$\pm$0.93 & 0.41$\pm$0.37 & 3.79$\pm$1.68&4711.58&0.935&0.46$^{+0.12}_{-0.13}$ \\
CXOXB J143657.1+351703 &  14 36 57.13 & 35 17 03.86 & 1.25 & 5 & 2&3&1.26$\pm$0.72 & 0.30$\pm$0.34 & 1.54$\pm$1.27&4607.52&0.908&  \\
CXOXB J143657.8+344822 &  14 36 57.83 & 34 48 22.49 & 1.76 & 5 & 4&1&1.27$\pm$0.73 & 0.62$\pm$0.40 & 0.49$\pm$1.01&4613.72&0.879&  \\
CXOXB J143658.2+333631 &  14 36 58.28 & 33 36 31.81 & 1.26 & 6 & 6&0&1.48$\pm$0.76 & 0.89$\pm$0.45 & $\le$0.7&4659.61&0.905&  \\
CXOXB J143658.4+344223 &  14 36 58.40 & 34 42 23.06 & 2.16 & 7 & 6&1&1.66$\pm$0.79 & 0.86$\pm$0.45 & 0.43$\pm$0.99&4711.58&0.906&  \\
CXOXB J143658.7+353418 &  14 36 58.73 & 35 34 18.00 & 2.89 & 6 & 5&1&1.39$\pm$0.76 & 0.71$\pm$0.42 & 0.40$\pm$1.00&4711.58&0.910&  \\
CXOXB J143658.9+344037 &  14 36 58.94 & 34 40 37.48 & 1.74 & 7 & 4&3&1.66$\pm$0.79 & 0.57$\pm$0.40 & 1.43$\pm$1.25&4711.58&0.907&  \\
CXOXB J143658.9+335124 &  14 36 58.96 & 33 51 24.11 & 2.20 & 4 & 3&1&0.94$\pm$0.67 & 0.43$\pm$0.37 & 0.44$\pm$0.99&4714.68&0.899&  \\
CXOXB J143658.9+352822 &  14 36 58.99 & 35 28 22.75 & 1.51 & 8 & 8&0&1.93$\pm$0.83 & 1.17$\pm$0.49 & $\le$0.7&4711.58&0.896&  \\
CXOXB J143659.0+353441 &  14 36 59.07 & 35 34 41.65 & 3.05 & 4 & 4&0&0.90$\pm$0.67 & 0.56$\pm$0.40 & $\le$0.7&4711.58&0.905&  \\
CXOXB J143659.2+341850 &  14 36 59.23 & 34 18 50.78 & 2.41 & 4 & 2&2&0.95$\pm$0.67 & 0.29$\pm$0.33 & 0.95$\pm$1.14&4714.68&0.881&  \\
CXOXB J143659.2+335848 &  14 36 59.27 & 33 58 48.94 & 1.96 & 5 & 1&4&1.08$\pm$0.68 & 0.13$\pm$0.28 & 1.77$\pm$1.29&4953.32&0.895&  \\
CXOXB J143700.1+335424 &  14 37 00.10 & 33 54 24.90 & 2.54 & 6 & 1&5&1.45$\pm$0.76 & 0.14$\pm$0.29 & 2.47$\pm$1.45&4714.68&0.881&  \\
CXOXB J143700.6+343548 &  14 37 00.63 & 34 35 48.01 & 2.64 & 5 & 3&2&1.21$\pm$0.73 & 0.44$\pm$0.37 & 0.95$\pm$1.17&4613.72&0.890&  \\
CXOXB J143701.7+333910 &  14 37 01.77 & 33 39 10.23 & 0.37 & 20 & 16&4&4.70$\pm$1.17 & 2.24$\pm$0.64 & 1.91$\pm$1.36&4659.61&0.961&-0.60$^{+0.07}_{-0.07}$ \\
CXOXB J143702.8+345318 &  14 37 02.84 & 34 53 18.92 & 1.01 & 5 & 4&1&1.30$\pm$0.72 & 0.62$\pm$0.40 & 0.52$\pm$1.00&4613.72&0.885&  \\
CXOXB J143703.0+350158 &  14 37 03.01 & 35 01 58.05 & 3.59 & 11 & 6&5&2.92$\pm$0.96 & 0.96$\pm$0.46 & 2.65$\pm$1.49&4613.72&0.826&-0.11$^{+0.13}_{-0.13}$ \\
CXOXB J143703.4+343410 &  14 37 03.40 & 34 34 10.64 & 0.93 & 14 & 14&0&3.47$\pm$1.03 & 2.08$\pm$0.61 & $\le$0.7&4613.72&0.920&-1.00$^{+0.00}_{-0.00}$ \\
CXOXB J143703.4+334913 &  14 37 03.45 & 33 49 13.77 & 3.07 & 8 & 5&3&2.23$\pm$0.83 & 0.84$\pm$0.42 & 1.65$\pm$1.26&4714.68&0.764&  \\
CXOXB J143703.5+352207 &  14 37 03.51 & 35 22 07.83 & 1.31 & 7 & 2&5&1.72$\pm$0.81 & 0.29$\pm$0.34 & 2.49$\pm$1.47&4607.52&0.933&  \\
CXOXB J143703.9+341558 &  14 37 03.99 & 34 15 58.53 & 1.93 & 7 & 6&1&1.66$\pm$0.80 & 0.87$\pm$0.45 & 0.41$\pm$1.00&4714.68&0.891&  \\
CXOXB J143704.1+334344 &  14 37 04.16 & 33 43 44.18 & 1.01 & 9 & 8&1&2.14$\pm$0.87 & 1.14$\pm$0.50 & 0.47$\pm$1.00&4659.61&0.942&  \\
CXOXB J143704.3+341805 &  14 37 04.34 & 34 18 05.67 & 2.93 & 5 & 1&4&1.19$\pm$0.72 & 0.13$\pm$0.29 & 1.97$\pm$1.36&4714.68&0.864&  \\
CXOXB J143705.2+353929 &  14 37 05.23 & 35 39 29.24 & 1.25 & 4 & 3&1&2.06$\pm$0.68 & 0.92$\pm$0.37 & 1.04$\pm$1.00&4613.72&0.447&  \\
CXOXB J143705.6+342016 &  14 37 05.68 & 34 20 16.17 & 2.89 & 10 & 5&5&2.35$\pm$0.90 & 0.71$\pm$0.42 & 2.35$\pm$1.46&4714.68&0.894&-0.02$^{+0.14}_{-0.14}$ \\
CXOXB J143706.5+335402 &  14 37 06.57 & 33 54 02.14 & 3.32 & 4 & 1&3&0.93$\pm$0.68 & 0.13$\pm$0.29 & 1.44$\pm$1.26&4714.68&0.856&  \\
CXOXB J143706.9+345714 &  14 37 06.94 & 34 57 14.12 & 1.25 & 4 & 3&1&0.96$\pm$0.68 & 0.43$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.947&  \\
CXOXB J143707.2+335921 &  14 37 07.23 & 33 59 21.76 & 0.74 & 10 & 7&3&2.15$\pm$0.85 & 0.90$\pm$0.45 & 1.30$\pm$1.19&4953.32&0.921&-0.41$^{+0.14}_{-0.13}$ \\
CXOXB J143707.4+341851 &  14 37 07.45 & 34 18 51.61 & 3.51 & 11 & 10&1&2.59$\pm$0.93 & 1.44$\pm$0.53 & 0.34$\pm$1.01&4714.68&0.894&-0.88$^{+0.14}_{-0.11}$ \\
CXOXB J143707.5+340330 &  14 37 07.52 & 34 03 30.15 & 1.25 & 4 & 4&0&0.81$\pm$0.63 & 0.49$\pm$0.37 & $\le$0.7&4953.32&0.978&  \\
CXOXB J143707.5+345210 &  14 37 07.57 & 34 52 10.81 & 0.48 & 13 & 11&2&3.06$\pm$1.00 & 1.54$\pm$0.56 & 0.95$\pm$1.15&4613.72&0.977&-0.69$^{+0.11}_{-0.10}$ \\
CXOXB J143707.7+335129 &  14 37 07.74 & 33 51 29.35 & 3.35 & 6 & 4&2&1.43$\pm$0.76 & 0.59$\pm$0.40 & 0.91$\pm$1.15&4714.68&0.867&  \\
CXOXB J143707.9+344001 &  14 37 07.90 & 34 40 01.04 & 2.30 & 7 & 0&7&1.76$\pm$0.80 & $\le $0.2 & 3.65$\pm$1.62&4711.58&0.830&  \\
CXOXB J143708.0+340622 &  14 37 08.07 & 34 06 22.47 & 1.25 & 4 & 2&2&1.51$\pm$0.63 & 0.45$\pm$0.31 & 1.53$\pm$1.07&4953.32&0.530&  \\
CXOXB J143709.9+343529 &  14 37 09.99 & 34 35 29.88 & 2.10 & 6 & 5&1&1.50$\pm$0.77 & 0.76$\pm$0.43 & 0.46$\pm$1.02&4613.72&0.891&  \\
CXOXB J143711.1+334921 &  14 37 11.12 & 33 49 21.27 & 3.80 & 7 & 3&4&1.69$\pm$0.81 & 0.44$\pm$0.37 & 1.94$\pm$1.39&4659.61&0.867&  \\
CXOXB J143711.1+341125 &  14 37 11.14 & 34 11 25.31 & 2.29 & 5 & 2&3&1.12$\pm$0.68 & 0.27$\pm$0.31 & 1.37$\pm$1.19&4953.32&0.859&  \\
CXOXB J143712.0+343221 &  14 37 12.07 & 34 32 21.69 & 1.25 & 6 & 5&1&1.43$\pm$0.77 & 0.71$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.963&  \\
CXOXB J143712.9+354122 &  14 37 12.97 & 35 41 22.03 & 1.01 & 5 & 3&2&1.93$\pm$0.72 & 0.69$\pm$0.37 & 1.57$\pm$1.15&4613.72&0.597&  \\
CXOXB J143713.4+334253 &  14 37 13.46 & 33 42 53.64 & 1.25 & 4 & 4&0&0.92$\pm$0.67 & 0.55$\pm$0.40 & $\le$0.7&4659.61&0.973&  \\
CXOXB J143713.5+350553 &  14 37 13.56 & 35 05 53.57 & 1.19 & 30 & 21&9&7.46$\pm$1.37 & 3.15$\pm$0.70 & 4.43$\pm$1.77&4714.68&0.869&-0.42$^{+0.05}_{-0.05}$ \\
CXOXB J143714.3+333856 &  14 37 14.34 & 33 38 56.73 & 0.86 & 6 & 4&2&1.38$\pm$0.76 & 0.55$\pm$0.40 & 0.93$\pm$1.14&4659.61&0.983&  \\
CXOXB J143714.6+345855 &  14 37 14.61 & 34 58 55.98 & 1.53 & 5 & 2&3&1.23$\pm$0.73 & 0.29$\pm$0.34 & 1.50$\pm$1.27&4613.72&0.917&  \\
CXOXB J143714.7+352253 &  14 37 14.70 & 35 22 53.69 & 0.42 & 28 & 19&9&6.85$\pm$1.36 & 2.77$\pm$0.69 & 4.46$\pm$1.79&4607.52&0.942&-0.36$^{+0.05}_{-0.05}$ \\
CXOXB J143714.9+353354 &  14 37 14.96 & 35 33 54.71 & 2.88 & 5 & 5&0&1.24$\pm$0.73 & 0.77$\pm$0.43 & $\le$0.7&4613.72&0.876&  \\
CXOXB J143715.0+334245 &  14 37 15.08 & 33 42 45.87 & 0.68 & 8 & 5&3&1.84$\pm$0.83 & 0.69$\pm$0.43 & 1.40$\pm$1.26&4659.61&0.977&  \\
CXOXB J143715.1+345323 &  14 37 15.17 & 34 53 23.29 & 1.01 & 5 & 3&2&2.48$\pm$0.72 & 0.89$\pm$0.37 & 2.01$\pm$1.15&4613.72&0.464&  \\
CXOXB J143715.1+342532 &  14 37 15.18 & 34 25 32.19 & 1.25 & 4 & 1&3&0.96$\pm$0.68 & 0.14$\pm$0.29 & 1.46$\pm$1.27&4613.72&0.959&  \\
CXOXB J143715.3+340652 &  14 37 15.31 & 34 06 52.27 & 0.27 & 33 & 29&4&6.71$\pm$1.35 & 3.51$\pm$0.76 & 1.65$\pm$1.28&4953.32&0.983&-0.76$^{+0.04}_{-0.04}$ \\
CXOXB J143715.8+354654 &  14 37 15.85 & 35 46 54.61 & 1.25 & 6 & 5&1&1.44$\pm$0.77 & 0.72$\pm$0.43 & 0.47$\pm$1.01&4613.72&0.950&  \\
CXOXB J143715.9+353821 &  14 37 15.92 & 35 38 21.25 & 1.25 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.15&4613.72&0.952&  \\
CXOXB J143715.9+334519 &  14 37 15.94 & 33 45 19.90 & 1.13 & 13 & 8&5&3.14$\pm$0.99 & 1.16$\pm$0.50 & 2.44$\pm$1.46&4659.61&0.927&-0.24$^{+0.11}_{-0.10}$ \\
CXOXB J143716.7+341902 &  14 37 16.72 & 34 19 02.21 & 5.01 & 4 & 1&3&0.80$\pm$0.69 & 0.10$\pm$0.30 & 1.28$\pm$1.29&4714.68&0.853&  \\
CXOXB J143716.7+351356 &  14 37 16.79 & 35 13 56.12 & 1.25 & 5 & 5&0&1.21$\pm$0.72 & 0.72$\pm$0.43 & $\le$0.8&4607.52&0.953&  \\
CXOXB J143716.9+334221 &  14 37 16.93 & 33 42 21.25 & 0.76 & 7 & 6&1&1.60$\pm$0.80 & 0.82$\pm$0.45 & 0.46$\pm$0.99&4659.61&0.986&  \\
CXOXB J143716.9+333905 &  14 37 16.98 & 33 39 05.68 & 0.48 & 13 & 8&5&2.97$\pm$0.99 & 1.09$\pm$0.50 & 2.32$\pm$1.45&4659.61&0.988&-0.23$^{+0.11}_{-0.10}$ \\
CXOXB J143717.3+352056 &  14 37 17.38 & 35 20 56.78 & 1.01 & 5 & 4&1&1.28$\pm$0.72 & 0.61$\pm$0.40 & 0.52$\pm$1.01&4607.52&0.898&  \\
CXOXB J143717.7+353447 &  14 37 17.76 & 35 34 47.36 & 1.42 & 10 & 7&3&2.53$\pm$0.91 & 1.07$\pm$0.48 & 1.51$\pm$1.28&4613.72&0.893&-0.42$^{+0.14}_{-0.13}$ \\
CXOXB J143717.8+352540 &  14 37 17.85 & 35 25 40.84 & 2.24 & 7 & 3&4&1.73$\pm$0.81 & 0.45$\pm$0.37 & 2.00$\pm$1.39&4607.52&0.897&  \\
CXOXB J143717.8+352030 &  14 37 17.89 & 35 20 30.61 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4607.52&0.981&  \\
CXOXB J143718.0+355216 &  14 37 18.02 & 35 52 16.20 & 4.32 & 5 & 1&4&1.19$\pm$0.74 & 0.13$\pm$0.30 & 1.98$\pm$1.41&4613.72&0.852&  \\
CXOXB J143718.0+332842 &  14 37 18.07 & 33 28 42.27 & 3.11 & 8 & 4&4&2.00$\pm$0.85 & 0.62$\pm$0.40 & 1.95$\pm$1.39&4714.68&0.793&  \\
CXOXB J143718.1+353615 &  14 37 18.17 & 35 36 15.21 & 1.57 & 7 & 5&2&1.73$\pm$0.81 & 0.74$\pm$0.43 & 0.99$\pm$1.15&4613.72&0.920&  \\
CXOXB J143718.3+342222 &  14 37 18.39 & 34 22 22.39 & 0.43 & 44 & 22&22&11.10$\pm$1.64 & 3.31$\pm$0.73 & 11.26$\pm$2.50&4613.72&0.910&0.00$^{+0.03}_{-0.03}$ \\
CXOXB J143718.8+333857 &  14 37 18.80 & 33 38 57.60 & 0.54 & 11 & 1&10&2.51$\pm$0.93 & 0.14$\pm$0.29 & 4.64$\pm$1.83&4659.61&0.989&0.82$^{+0.10}_{-0.14}$ \\
CXOXB J143719.0+350117 &  14 37 19.03 & 35 01 17.15 & 2.82 & 8 & 6&2&1.96$\pm$0.85 & 0.90$\pm$0.46 & 0.93$\pm$1.17&4613.72&0.897&  \\
CXOXB J143719.7+353635 &  14 37 19.72 & 35 36 35.59 & 1.42 & 4 & 3&1&1.03$\pm$0.68 & 0.47$\pm$0.37 & 0.51$\pm$1.01&4613.72&0.874&  \\
CXOXB J143719.7+335647 &  14 37 19.76 & 33 56 47.69 & 2.46 & 5 & 3&2&1.07$\pm$0.68 & 0.39$\pm$0.35 & 0.85$\pm$1.08&4953.32&0.891&  \\
CXOXB J143720.4+334704 &  14 37 20.48 & 33 47 04.73 & 2.29 & 4 & 3&1&0.94$\pm$0.68 & 0.43$\pm$0.37 & 0.44$\pm$1.01&4659.61&0.912&  \\
CXOXB J143721.2+351050 &  14 37 21.20 & 35 10 50.53 & 1.68 & 6 & 5&1&1.49$\pm$0.77 & 0.75$\pm$0.43 & 0.47$\pm$1.02&4607.52&0.904&  \\
CXOXB J143721.8+334646 &  14 37 21.80 & 33 46 46.23 & 2.14 & 6 & 5&1&1.43$\pm$0.76 & 0.72$\pm$0.43 & 0.44$\pm$1.01&4659.61&0.918&  \\
CXOXB J143722.9+344805 &  14 37 22.91 & 34 48 05.53 & 0.53 & 28 & 22&6&6.89$\pm$1.35 & 3.23$\pm$0.73 & 2.98$\pm$1.56&4613.72&0.934&-0.57$^{+0.05}_{-0.05}$ \\
CXOXB J143723.2+334320 &  14 37 23.22 & 33 43 20.42 & 1.01 & 7 & 5&2&1.62$\pm$0.80 & 0.69$\pm$0.43 & 0.94$\pm$1.14&4659.61&0.972&  \\
CXOXB J143723.5+334307 &  14 37 23.53 & 33 43 07.84 & 0.23 & 48 & 29&19&11.12$\pm$1.68 & 4.00$\pm$0.81 & 8.94$\pm$2.33&4659.61&0.974&-0.21$^{+0.03}_{-0.03}$ \\
CXOXB J143723.9+350442 &  14 37 23.91 & 35 04 42.83 & 3.49 & 4 & 1&3&1.00$\pm$0.69 & 0.14$\pm$0.30 & 1.54$\pm$1.29&4610.62&0.828&  \\
CXOXB J143724.0+343721 &  14 37 24.09 & 34 37 21.40 & 2.60 & 16 & 8&8&4.11$\pm$1.09 & 1.23$\pm$0.50 & 4.15$\pm$1.73&4613.72&0.870&-0.01$^{+0.09}_{-0.09}$ \\
CXOXB J143724.2+342848 &  14 37 24.24 & 34 28 48.34 & 0.21 & 49 & 26&23&11.48$\pm$1.71 & 3.63$\pm$0.78 & 10.95$\pm$2.54&4613.72&0.983&-0.06$^{+0.03}_{-0.03}$ \\
CXOXB J143724.3+334804 &  14 37 24.39 & 33 48 04.45 & 2.96 & 6 & 0&6&1.45$\pm$0.77 & $\le $0.2 & 3.00$\pm$1.55&4659.61&0.884&  \\
CXOXB J143725.1+351048 &  14 37 25.13 & 35 10 48.69 & 2.18 & 11 & 7&4&2.77$\pm$0.95 & 1.06$\pm$0.48 & 2.02$\pm$1.38&4607.52&0.903&-0.28$^{+0.13}_{-0.12}$ \\
CXOXB J143725.3+332528 &  14 37 25.30 & 33 25 28.44 & 1.96 & 11 & 3&8&2.91$\pm$0.95 & 0.47$\pm$0.38 & 4.31$\pm$1.73&4616.78&0.836&0.46$^{+0.12}_{-0.13}$ \\
CXOXB J143725.9+345606 &  14 37 25.93 & 34 56 06.37 & 0.86 & 6 & 3&3&2.62$\pm$0.77 & 0.78$\pm$0.37 & 2.66$\pm$1.27&4613.72&0.526&  \\
CXOXB J143726.0+354910 &  14 37 26.04 & 35 49 10.98 & 1.28 & 13 & 10&3&3.23$\pm$1.01 & 1.49$\pm$0.54 & 1.47$\pm$1.28&4613.72&0.914&-0.55$^{+0.11}_{-0.10}$ \\
CXOXB J143726.4+333547 &  14 37 26.41 & 33 35 47.68 & 1.01 & 6 & 4&2&1.42$\pm$0.76 & 0.56$\pm$0.40 & 0.95$\pm$1.14&4659.61&0.950&  \\
CXOXB J143726.4+345846 &  14 37 26.48 & 34 58 46.84 & 1.60 & 6 & 5&1&1.44$\pm$0.77 & 0.72$\pm$0.43 & 0.46$\pm$1.01&4613.72&0.938&  \\
CXOXB J143726.6+351448 &  14 37 26.63 & 35 14 48.05 & 1.01 & 5 & 5&0&1.19$\pm$0.72 & 0.71$\pm$0.43 & $\le$0.8&4607.52&0.966&  \\
CXOXB J143727.1+351403 &  14 37 27.17 & 35 14 03.81 & 0.76 & 9 & 8&1&2.31$\pm$0.88 & 1.23$\pm$0.50 & 0.51$\pm$1.01&4607.52&0.896&  \\
CXOXB J143727.2+351918 &  14 37 27.21 & 35 19 18.45 & 1.01 & 5 & 3&2&1.19$\pm$0.72 & 0.42$\pm$0.37 & 0.96$\pm$1.15&4607.52&0.970&  \\
CXOXB J143727.8+345527 &  14 37 27.86 & 34 55 27.11 & 1.01 & 7 & 4&3&1.66$\pm$0.80 & 0.57$\pm$0.40 & 1.45$\pm$1.27&4613.72&0.968&  \\
CXOXB J143728.0+340323 &  14 37 28.04 & 34 03 23.62 & 0.86 & 6 & 2&4&1.94$\pm$0.71 & 0.39$\pm$0.31 & 2.63$\pm$1.28&4953.32&0.618&  \\
CXOXB J143728.5+334032 &  14 37 28.54 & 33 40 32.79 & 1.01 & 5 & 1&4&1.13$\pm$0.72 & 0.13$\pm$0.29 & 1.84$\pm$1.36&4659.61&0.995&  \\
CXOXB J143728.7+344547 &  14 37 28.78 & 34 45 47.25 & 1.31 & 14 & 11&3&3.56$\pm$1.04 & 1.68$\pm$0.56 & 1.49$\pm$1.28&4613.72&0.886&-0.59$^{+0.10}_{-0.09}$ \\
CXOXB J143729.1+333047 &  14 37 29.11 & 33 30 47.96 & 1.97 & 10 & 4&6&2.57$\pm$0.92 & 0.61$\pm$0.41 & 3.12$\pm$1.57&4616.78&0.863&0.20$^{+0.14}_{-0.14}$ \\
CXOXB J143729.6+340210 &  14 37 29.68 & 34 02 10.30 & 1.01 & 5 & 4&1&1.03$\pm$0.67 & 0.49$\pm$0.37 & 0.42$\pm$0.94&4953.32&0.971&  \\
CXOXB J143729.7+350733 &  14 37 29.70 & 35 07 33.93 & 2.85 & 4 & 2&2&1.00$\pm$0.69 & 0.30$\pm$0.34 & 0.98$\pm$1.17&4610.62&0.859&  \\
CXOXB J143730.1+352330 &  14 37 30.18 & 35 23 30.63 & 1.86 & 7 & 4&3&1.70$\pm$0.81 & 0.58$\pm$0.40 & 1.46$\pm$1.28&4607.52&0.930&  \\
CXOXB J143730.2+335608 &  14 37 30.28 & 33 56 08.19 & 3.17 & 11 & 8&3&2.43$\pm$0.89 & 1.07$\pm$0.47 & 1.28$\pm$1.20&4953.32&0.875&-0.49$^{+0.13}_{-0.12}$ \\
CXOXB J143730.5+341908 &  14 37 30.51 & 34 19 08.48 & 1.99 & 11 & 10&1&2.83$\pm$0.95 & 1.56$\pm$0.54 & 0.43$\pm$1.03&4610.62&0.872&-0.86$^{+0.14}_{-0.10}$ \\
CXOXB J143731.8+342806 &  14 37 31.89 & 34 28 06.13 & 0.76 & 8 & 5&3&1.91$\pm$0.84 & 0.71$\pm$0.43 & 1.45$\pm$1.27&4613.72&0.963&  \\
CXOXB J143731.9+344411 &  14 37 31.92 & 34 44 11.51 & 1.55 & 18 & 14&4&4.66$\pm$1.14 & 2.18$\pm$0.61 & 2.04$\pm$1.39&4613.72&0.875&-0.57$^{+0.08}_{-0.07}$ \\
CXOXB J143732.1+332950 &  14 37 32.14 & 33 29 50.13 & 2.64 & 7 & 6&1&1.81$\pm$0.81 & 0.94$\pm$0.46 & 0.46$\pm$1.02&4616.78&0.858&  \\
CXOXB J143732.1+341539 &  14 37 32.16 & 34 15 39.73 & 2.45 & 7 & 3&4&1.82$\pm$0.81 & 0.47$\pm$0.37 & 2.10$\pm$1.39&4610.62&0.861&  \\
CXOXB J143732.9+334855 &  14 37 32.92 & 33 48 55.07 & 1.89 & 9 & 4&5&2.37$\pm$0.88 & 0.63$\pm$0.40 & 2.66$\pm$1.48&4613.72&0.849&  \\
CXOXB J143733.1+343009 &  14 37 33.18 & 34 30 09.00 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.43$\pm$0.37 & 0.48$\pm$1.01&4613.72&0.963&  \\
CXOXB J143733.7+351524 &  14 37 33.78 & 35 15 24.84 & 0.62 & 12 & 4&8&4.78$\pm$0.97 & 0.95$\pm$0.40 & 6.47$\pm$1.71&4607.52&0.579&0.33$^{+0.11}_{-0.11}$ \\
CXOXB J143735.0+332911 &  14 37 35.08 & 33 29 11.46 & 0.80 & 23 & 8&15&6.02$\pm$1.25 & 1.25$\pm$0.50 & 7.98$\pm$2.15&4616.78&0.872&0.30$^{+0.06}_{-0.06}$ \\
CXOXB J143735.1+345908 &  14 37 35.17 & 34 59 08.84 & 2.16 & 4 & 4&0&0.99$\pm$0.68 & 0.61$\pm$0.40 & $\le$0.7&4613.72&0.882&  \\
CXOXB J143735.3+354159 &  14 37 35.34 & 35 41 59.32 & 0.86 & 7 & 7&0&1.64$\pm$0.81 & 0.98$\pm$0.48 & $\le$0.8&4613.72&0.978&  \\
CXOXB J143735.3+354143 &  14 37 35.39 & 35 41 43.40 & 0.62 & 10 & 7&3&2.35$\pm$0.91 & 0.98$\pm$0.48 & 1.43$\pm$1.27&4613.72&0.977&-0.40$^{+0.14}_{-0.13}$ \\
CXOXB J143735.4+340232 &  14 37 35.41 & 34 02 32.40 & 1.25 & 5 & 4&1&1.05$\pm$0.67 & 0.50$\pm$0.38 & 0.42$\pm$0.94&4953.32&0.945&  \\
CXOXB J143735.9+335629 &  14 37 35.98 & 33 56 29.76 & 1.00 & 35 & 26&9&9.57$\pm$1.49 & 4.25$\pm$0.78 & 4.94$\pm$1.79&4613.72&0.837&-0.49$^{+0.04}_{-0.04}$ \\
CXOXB J143736.1+351353 &  14 37 36.17 & 35 13 53.67 & 1.12 & 12 & 10&2&2.93$\pm$0.97 & 1.46$\pm$0.54 & 0.97$\pm$1.15&4607.52&0.940&-0.67$^{+0.12}_{-0.10}$ \\
CXOXB J143736.9+353916 &  14 37 36.92 & 35 39 16.21 & 0.76 & 9 & 5&4&2.59$\pm$0.88 & 0.86$\pm$0.43 & 2.33$\pm$1.38&4613.72&0.798&  \\
CXOXB J143736.9+354442 &  14 37 36.96 & 35 44 42.45 & 1.25 & 4 & 3&1&0.94$\pm$0.68 & 0.42$\pm$0.37 & 0.47$\pm$1.01&4613.72&0.966&  \\
CXOXB J143737.0+341029 &  14 37 37.08 & 34 10 29.97 & 0.55 & 63 & 59&4&13.72$\pm$1.78 & 7.67$\pm$1.03 & 1.71$\pm$1.29&4953.32&0.915&-0.88$^{+0.02}_{-0.02}$ \\
CXOXB J143737.4+351235 &  14 37 37.42 & 35 12 35.47 & 1.92 & 4 & 2&2&0.97$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.16&4607.52&0.918&  \\
CXOXB J143737.4+351038 &  14 37 37.46 & 35 10 38.11 & 2.86 & 6 & 3&3&1.51$\pm$0.78 & 0.46$\pm$0.37 & 1.50$\pm$1.29&4610.62&0.869&  \\
CXOXB J143737.5+340935 &  14 37 37.56 & 34 09 35.37 & 2.03 & 4 & 2&2&0.86$\pm$0.64 & 0.26$\pm$0.31 & 0.86$\pm$1.08&4953.32&0.894&  \\
CXOXB J143737.5+333634 &  14 37 37.57 & 33 36 34.74 & 1.37 & 4 & 2&2&0.94$\pm$0.67 & 0.28$\pm$0.33 & 0.95$\pm$1.14&4659.61&0.943&  \\
CXOXB J143738.3+352231 &  14 37 38.31 & 35 22 31.52 & 1.89 & 4 & 1&3&0.98$\pm$0.68 & 0.14$\pm$0.30 & 1.51$\pm$1.28&4607.52&0.909&  \\
CXOXB J143738.4+341826 &  14 37 38.44 & 34 18 26.83 & 1.50 & 7 & 6&1&1.75$\pm$0.81 & 0.90$\pm$0.46 & 0.47$\pm$1.01&4610.62&0.905&  \\
CXOXB J143738.4+332518 &  14 37 38.48 & 33 25 18.19 & 1.95 & 6 & 5&1&1.57$\pm$0.77 & 0.79$\pm$0.43 & 0.50$\pm$1.01&4616.78&0.858&  \\
CXOXB J143738.5+344507 &  14 37 38.51 & 34 45 07.92 & 2.35 & 4 & 0&4&1.03$\pm$0.68 & $\le $0.2 & 2.13$\pm$1.38&4613.72&0.854&  \\
CXOXB J143739.3+334004 &  14 37 39.33 & 33 40 04.07 & 1.25 & 7 & 4&3&1.66$\pm$0.80 & 0.57$\pm$0.40 & 1.44$\pm$1.26&4659.61&0.946&  \\
CXOXB J143739.5+343127 &  14 37 39.55 & 34 31 27.43 & 1.35 & 7 & 4&3&1.75$\pm$0.81 & 0.60$\pm$0.40 & 1.51$\pm$1.27&4613.72&0.911&  \\
CXOXB J143739.5+334814 &  14 37 39.59 & 33 48 14.15 & 2.24 & 4 & 4&0&0.99$\pm$0.68 & 0.61$\pm$0.40 & $\le$0.7&4613.72&0.890&  \\
CXOXB J143740.0+342618 &  14 37 40.07 & 34 26 18.72 & 1.09 & 6 & 5&1&1.47$\pm$0.77 & 0.73$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.930&  \\
CXOXB J143740.1+354705 &  14 37 40.19 & 35 47 05.64 & 2.08 & 7 & 3&4&1.80$\pm$0.81 & 0.46$\pm$0.37 & 2.09$\pm$1.38&4613.72&0.876&  \\
CXOXB J143740.5+345020 &  14 37 40.50 & 34 50 20.02 & 0.67 & 13 & 12&1&3.47$\pm$1.00 & 1.92$\pm$0.58 & 0.52$\pm$1.01&4613.72&0.857&-0.85$^{+0.12}_{-0.09}$ \\
CXOXB J143740.8+340532 &  14 37 40.87 & 34 05 32.19 & 1.25 & 11 & 5&6&2.32$\pm$0.88 & 0.63$\pm$0.40 & 2.57$\pm$1.45&4953.32&0.941&0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143741.6+354010 &  14 37 41.60 & 35 40 10.69 & 1.34 & 10 & 8&2&2.41$\pm$0.91 & 1.15$\pm$0.50 & 0.96$\pm$1.15&4613.72&0.951&-0.61$^{+0.14}_{-0.13}$ \\
CXOXB J143741.7+345700 &  14 37 41.74 & 34 57 00.73 & 1.80 & 4 & 2&2&0.96$\pm$0.68 & 0.29$\pm$0.34 & 0.97$\pm$1.16&4613.72&0.926&  \\
CXOXB J143742.6+344510 &  14 37 42.62 & 34 45 10.93 & 2.01 & 4 & 2&2&0.98$\pm$0.68 & 0.29$\pm$0.34 & 0.98$\pm$1.16&4613.72&0.907&  \\
CXOXB J143742.7+341632 &  14 37 42.79 & 34 16 32.64 & 1.31 & 4 & 3&1&0.98$\pm$0.68 & 0.44$\pm$0.37 & 0.48$\pm$1.01&4610.62&0.924&  \\
CXOXB J143742.8+332556 &  14 37 42.85 & 33 25 56.87 & 1.43 & 6 & 4&2&1.48$\pm$0.77 & 0.59$\pm$0.40 & 0.99$\pm$1.15&4616.78&0.918&  \\
CXOXB J143743.4+333350 &  14 37 43.40 & 33 33 50.53 & 2.26 & 10 & 8&2&2.54$\pm$0.92 & 1.23$\pm$0.50 & 0.96$\pm$1.17&4616.78&0.879&-0.63$^{+0.15}_{-0.13}$ \\
CXOXB J143743.6+344252 &  14 37 43.62 & 34 42 52.86 & 0.42 & 29 & 20&9&7.55$\pm$1.37 & 3.10$\pm$0.70 & 4.75$\pm$1.78&4613.72&0.883&-0.38$^{+0.05}_{-0.05}$ \\
CXOXB J143744.0+334628 &  14 37 44.08 & 33 46 28.43 & 2.46 & 4 & 0&4&1.95$\pm$0.68 & $\le $0.2 & 3.99$\pm$1.38&4613.72&0.460&  \\
CXOXB J143745.0+352823 &  14 37 45.04 & 35 28 23.77 & 0.76 & 15 & 11&4&4.32$\pm$1.06 & 1.89$\pm$0.56 & 2.33$\pm$1.38&4613.72&0.797&-0.47$^{+0.09}_{-0.09}$ \\
CXOXB J143745.0+340432 &  14 37 45.04 & 34 04 32.33 & 1.54 & 5 & 5&0&1.04$\pm$0.68 & 0.63$\pm$0.40 & $\le$0.7&4953.32&0.940&  \\
CXOXB J143745.4+350153 &  14 37 45.41 & 35 01 53.34 & 1.57 & 4 & 0&4&1.03$\pm$0.68 & $\le $0.2 & 2.11$\pm$1.38&4610.62&0.872&  \\
CXOXB J143745.5+353602 &  14 37 45.53 & 35 36 02.33 & 2.57 & 7 & 6&1&1.74$\pm$0.81 & 0.91$\pm$0.46 & 0.43$\pm$1.02&4613.72&0.887&  \\
CXOXB J143745.7+334706 &  14 37 45.72 & 33 47 06.83 & 2.07 & 4 & 2&2&1.25$\pm$0.68 & 0.38$\pm$0.34 & 1.26$\pm$1.16&4613.72&0.713&  \\
CXOXB J143746.0+354817 &  14 37 46.05 & 35 48 17.24 & 3.11 & 9 & 8&1&2.21$\pm$0.89 & 1.20$\pm$0.50 & 0.40$\pm$1.03&4613.72&0.902&  \\
CXOXB J143746.2+344805 &  14 37 46.28 & 34 48 05.74 & 2.67 & 4 & 1&3&0.94$\pm$0.69 & 0.13$\pm$0.30 & 1.46$\pm$1.28&4613.72&0.899&  \\
CXOXB J143747.0+345203 &  14 37 47.08 & 34 52 03.94 & 1.22 & 11 & 11&0&2.73$\pm$0.95 & 1.64$\pm$0.56 & $\le$0.7&4613.72&0.917&-1.00$^{+0.23}_{-0.00}$ \\
CXOXB J143747.1+345112 &  14 37 47.14 & 34 51 12.03 & 1.88 & 6 & 5&1&1.44$\pm$0.77 & 0.73$\pm$0.43 & 0.45$\pm$1.01&4613.72&0.932&  \\
CXOXB J143747.3+354551 &  14 37 47.37 & 35 45 51.52 & 1.84 & 5 & 2&3&1.25$\pm$0.73 & 0.30$\pm$0.34 & 1.52$\pm$1.28&4613.72&0.888&  \\
CXOXB J143747.4+335729 &  14 37 47.40 & 33 57 29.14 & 2.10 & 6 & 6&0&1.50$\pm$0.77 & 0.91$\pm$0.46 & $\le$0.7&4613.72&0.901&  \\
CXOXB J143747.4+352122 &  14 37 47.41 & 35 21 22.80 & 1.85 & 7 & 6&1&1.77$\pm$0.81 & 0.91$\pm$0.46 & 0.47$\pm$1.02&4607.52&0.893&  \\
CXOXB J143747.5+352904 &  14 37 47.51 & 35 29 04.82 & 0.76 & 8 & 5&3&1.99$\pm$0.84 & 0.74$\pm$0.43 & 1.51$\pm$1.27&4613.72&0.922&  \\
CXOXB J143747.7+333112 &  14 37 47.78 & 33 31 12.79 & 1.43 & 5 & 4&1&1.23$\pm$0.72 & 0.59$\pm$0.40 & 0.48$\pm$1.01&4616.78&0.920&  \\
CXOXB J143747.9+334337 &  14 37 47.97 & 33 43 37.54 & 1.95 & 8 & 6&2&2.00$\pm$0.84 & 0.91$\pm$0.45 & 0.97$\pm$1.15&4659.61&0.876&  \\
CXOXB J143748.0+353530 &  14 37 48.08 & 35 35 30.52 & 2.14 & 9 & 6&3&2.25$\pm$0.88 & 0.90$\pm$0.46 & 1.49$\pm$1.28&4613.72&0.901&  \\
CXOXB J143748.0+343634 &  14 37 48.09 & 34 36 34.71 & 1.66 & 5 & 5&0&1.95$\pm$0.73 & 1.17$\pm$0.43 & $\le$0.7&4613.72&0.583&  \\
CXOXB J143748.2+343533 &  14 37 48.25 & 34 35 33.92 & 2.05 & 9 & 6&3&2.29$\pm$0.88 & 0.92$\pm$0.46 & 1.52$\pm$1.28&4613.72&0.889&  \\
CXOXB J143748.5+334629 &  14 37 48.57 & 33 46 29.58 & 0.57 & 46 & 36&10&11.90$\pm$1.67 & 5.56$\pm$0.89 & 5.22$\pm$1.85&4613.72&0.887&-0.57$^{+0.03}_{-0.03}$ \\
CXOXB J143749.3+351319 &  14 37 49.30 & 35 13 19.15 & 2.66 & 5 & 3&2&1.47$\pm$0.73 & 0.53$\pm$0.37 & 1.16$\pm$1.16&4607.52&0.755&  \\
CXOXB J143749.9+335124 &  14 37 49.95 & 33 51 24.76 & 0.68 & 9 & 9&0&2.17$\pm$0.88 & 1.30$\pm$0.52 & $\le$0.8&4613.72&0.951&  \\
CXOXB J143750.2+350008 &  14 37 50.27 & 35 00 08.53 & 1.86 & 7 & 3&4&1.76$\pm$0.81 & 0.45$\pm$0.37 & 2.04$\pm$1.38&4610.62&0.898&  \\
CXOXB J143750.4+350647 &  14 37 50.45 & 35 06 47.12 & 0.39 & 23 & 21&2&5.56$\pm$1.25 & 3.02$\pm$0.72 & 0.97$\pm$1.15&4610.62&0.954&-0.83$^{+0.06}_{-0.05}$ \\
CXOXB J143750.4+351125 &  14 37 50.48 & 35 11 25.47 & 1.75 & 8 & 7&1&2.00$\pm$0.85 & 1.06$\pm$0.48 & 0.45$\pm$1.02&4610.62&0.902&  \\
CXOXB J143750.6+340138 &  14 37 50.63 & 34 01 38.76 & 0.74 & 23 & 16&7&4.98$\pm$1.17 & 2.07$\pm$0.60 & 3.05$\pm$1.53&4953.32&0.914&-0.40$^{+0.06}_{-0.06}$ \\
CXOXB J143750.8+335331 &  14 37 50.88 & 33 53 31.23 & 0.58 & 13 & 9&4&3.13$\pm$1.00 & 1.29$\pm$0.52 & 1.95$\pm$1.37&4613.72&0.954&-0.39$^{+0.11}_{-0.10}$ \\
CXOXB J143751.3+343136 &  14 37 51.31 & 34 31 36.34 & 2.51 & 4 & 3&1&0.92$\pm$0.69 & 0.43$\pm$0.37 & 0.41$\pm$1.02&4613.72&0.921&  \\
CXOXB J143751.4+351825 &  14 37 51.45 & 35 18 25.82 & 1.01 & 11 & 6&5&2.86$\pm$0.95 & 0.93$\pm$0.46 & 2.62$\pm$1.48&4607.52&0.876&-0.10$^{+0.12}_{-0.12}$ \\
CXOXB J143751.5+352815 &  14 37 51.55 & 35 28 15.78 & 1.25 & 4 & 4&0&0.96$\pm$0.68 & 0.57$\pm$0.40 & $\le$0.8&4613.72&0.951&  \\
CXOXB J143752.0+351939 &  14 37 52.03 & 35 19 39.83 & 2.40 & 9 & 6&3&2.20$\pm$0.88 & 0.88$\pm$0.46 & 1.46$\pm$1.28&4607.52&0.923&  \\
CXOXB J143752.2+343341 &  14 37 52.27 & 34 33 41.90 & 2.22 & 12 & 7&5&3.22$\pm$0.98 & 1.13$\pm$0.48 & 2.69$\pm$1.48&4613.72&0.841&-0.18$^{+0.12}_{-0.11}$ \\
CXOXB J143753.0+344709 &  14 37 53.09 & 34 47 09.34 & 2.14 & 5 & 5&0&1.28$\pm$0.73 & 0.78$\pm$0.43 & $\le$0.7&4613.72&0.867&  \\
CXOXB J143753.3+354505 &  14 37 53.31 & 35 45 05.09 & 2.72 & 4 & 0&4&0.99$\pm$0.69 & $\le $0.2 & 2.05$\pm$1.39&4613.72&0.874&  \\
CXOXB J143753.6+342056 &  14 37 53.63 & 34 20 56.95 & 1.09 & 7 & 6&1&1.72$\pm$0.81 & 0.88$\pm$0.46 & 0.48$\pm$1.01&4610.62&0.931&  \\
CXOXB J143753.8+351605 &  14 37 53.82 & 35 16 05.77 & 2.05 & 7 & 4&3&1.71$\pm$0.81 & 0.59$\pm$0.40 & 1.47$\pm$1.28&4607.52&0.913&  \\
CXOXB J143755.4+352203 &  14 37 55.42 & 35 22 03.43 & 1.76 & 9 & 6&3&2.37$\pm$0.89 & 0.96$\pm$0.46 & 1.54$\pm$1.29&4613.72&0.844&  \\
CXOXB J143755.6+332720 &  14 37 55.62 & 33 27 20.14 & 0.76 & 7 & 5&2&1.66$\pm$0.80 & 0.70$\pm$0.43 & 0.96$\pm$1.15&4616.78&0.972&  \\
CXOXB J143755.8+340516 &  14 37 55.86 & 34 05 16.53 & 1.71 & 10 & 7&3&2.13$\pm$0.86 & 0.90$\pm$0.45 & 1.25$\pm$1.20&4953.32&0.910&-0.43$^{+0.14}_{-0.13}$ \\
CXOXB J143756.4+351936 &  14 37 56.47 & 35 19 36.65 & 0.34 & 154 & 114&40&39.59$\pm$2.86 & 17.46$\pm$1.49 & 20.83$\pm$3.20&4607.52&0.897&-0.48$^{+0.01}_{-0.01}$ \\
CXOXB J143756.4+332655 &  14 37 56.48 & 33 26 55.64 & 1.01 & 5 & 3&2&1.18$\pm$0.72 & 0.42$\pm$0.37 & 0.96$\pm$1.15&4616.78&0.973&  \\
CXOXB J143756.6+351045 &  14 37 56.60 & 35 10 45.09 & 1.56 & 5 & 3&2&1.30$\pm$0.73 & 0.47$\pm$0.37 & 1.04$\pm$1.16&4610.62&0.870&  \\
CXOXB J143756.9+344650 &  14 37 56.93 & 34 46 50.86 & 1.80 & 5 & 5&0&1.22$\pm$0.73 & 0.74$\pm$0.43 & $\le$0.7&4613.72&0.919&  \\
CXOXB J143757.3+340336 &  14 37 57.39 & 34 03 36.15 & 3.00 & 4 & 1&3&0.85$\pm$0.64 & 0.12$\pm$0.28 & 1.31$\pm$1.20&4953.32&0.865&  \\
CXOXB J143757.6+341344 &  14 37 57.61 & 34 13 44.22 & 0.68 & 12 & 6&6&2.92$\pm$0.97 & 0.87$\pm$0.46 & 2.97$\pm$1.56&4610.62&0.947&0.00$^{+0.11}_{-0.11}$ \\
CXOXB J143758.4+341948 &  14 37 58.40 & 34 19 48.96 & 1.25 & 4 & 0&4&0.96$\pm$0.68 & $\le $0.2 & 1.95$\pm$1.38&4610.62&0.956&  \\
CXOXB J143758.7+353447 &  14 37 58.73 & 35 34 47.20 & 1.07 & 9 & 7&2&2.36$\pm$0.88 & 1.10$\pm$0.48 & 1.05$\pm$1.15&4613.72&0.871&  \\
CXOXB J143758.9+340700 &  14 37 58.92 & 34 07 00.02 & 3.48 & 6 & 2&4&1.24$\pm$0.73 & 0.25$\pm$0.32 & 1.68$\pm$1.30&4953.32&0.895&  \\
CXOXB J143759.5+332052 &  14 37 59.54 & 33 20 52.71 & 2.16 & 6 & 6&0&1.50$\pm$0.77 & 0.91$\pm$0.46 & $\le$0.7&4616.78&0.894&  \\
CXOXB J143759.7+340803 &  14 37 59.75 & 34 08 03.57 & 3.19 & 4 & 3&1&0.99$\pm$0.69 & 0.46$\pm$0.37 & 0.42$\pm$1.03&4610.62&0.853&  \\
CXOXB J143759.7+342357 &  14 37 59.78 & 34 23 57.31 & 1.26 & 11 & 8&3&2.85$\pm$0.95 & 1.25$\pm$0.50 & 1.53$\pm$1.28&4610.62&0.872&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143800.5+352209 &  14 38 00.53 & 35 22 09.50 & 2.67 & 6 & 5&1&1.49$\pm$0.78 & 0.76$\pm$0.43 & 0.43$\pm$1.02&4613.72&0.880&  \\
CXOXB J143800.6+341711 &  14 38 00.62 & 34 17 11.41 & 0.86 & 6 & 5&1&1.43$\pm$0.77 & 0.71$\pm$0.43 & 0.48$\pm$1.00&4610.62&0.964&  \\
CXOXB J143800.8+353341 &  14 38 00.89 & 35 33 41.70 & 0.62 & 13 & 9&4&3.12$\pm$1.00 & 1.29$\pm$0.52 & 1.94$\pm$1.38&4613.72&0.956&-0.39$^{+0.11}_{-0.10}$ \\
CXOXB J143801.1+352533 &  14 38 01.16 & 35 25 33.33 & 0.62 & 11 & 7&4&2.69$\pm$0.94 & 1.02$\pm$0.48 & 1.98$\pm$1.38&4613.72&0.936&-0.28$^{+0.12}_{-0.12}$ \\
CXOXB J143802.0+351659 &  14 38 02.03 & 35 16 59.92 & 3.06 & 10 & 3&7&2.70$\pm$0.94 & 0.48$\pm$0.38 & 3.85$\pm$1.68&4610.62&0.772&0.41$^{+0.15}_{-0.16}$ \\
CXOXB J143802.1+351704 &  14 38 02.13 & 35 17 04.75 & 2.18 & 9 & 5&4&2.32$\pm$0.89 & 0.78$\pm$0.43 & 2.05$\pm$1.40&4607.52&0.854&  \\
CXOXB J143802.2+332404 &  14 38 02.29 & 33 24 04.36 & 1.25 & 5 & 2&3&1.21$\pm$0.72 & 0.29$\pm$0.34 & 1.47$\pm$1.27&4616.78&0.948&  \\
CXOXB J143802.5+335601 &  14 38 02.50 & 33 56 01.09 & 1.25 & 6 & 1&5&1.44$\pm$0.77 & 0.14$\pm$0.29 & 2.43$\pm$1.47&4613.72&0.957&  \\
CXOXB J143803.1+344108 &  14 38 03.11 & 34 41 08.71 & 0.42 & 16 & 10&6&3.89$\pm$1.08 & 1.45$\pm$0.54 & 2.96$\pm$1.55&4613.72&0.947&-0.25$^{+0.09}_{-0.08}$ \\
CXOXB J143803.2+354200 &  14 38 03.28 & 35 42 00.43 & 6.11 & 4 & 0&4&0.88$\pm$0.73 & $\le $0.1 & 2.07$\pm$1.45&4613.72&0.725&  \\
CXOXB J143803.6+332538 &  14 38 03.65 & 33 25 38.16 & 0.86 & 6 & 6&0&1.42$\pm$0.76 & 0.85$\pm$0.46 & $\le$0.8&4616.78&0.972&  \\
CXOXB J143803.8+331856 &  14 38 03.86 & 33 18 56.37 & 2.64 & 10 & 7&3&2.56$\pm$0.92 & 1.09$\pm$0.48 & 1.49$\pm$1.29&4616.78&0.865&-0.43$^{+0.14}_{-0.14}$ \\
CXOXB J143804.4+335039 &  14 38 04.47 & 33 50 39.14 & 0.30 & 27 & 20&7&6.60$\pm$1.33 & 2.91$\pm$0.70 & 3.47$\pm$1.63&4613.72&0.943&-0.48$^{+0.05}_{-0.05}$ \\
CXOXB J143804.6+351401 &  14 38 04.67 & 35 14 01.68 & 1.73 & 18 & 10&8&4.59$\pm$1.14 & 1.53$\pm$0.54 & 4.10$\pm$1.73&4610.62&0.885&-0.12$^{+0.08}_{-0.08}$ \\
CXOXB J143805.3+343254 &  14 38 05.32 & 34 32 54.07 & 2.82 & 4 & 3&1&0.97$\pm$0.69 & 0.45$\pm$0.37 & 0.43$\pm$1.02&4613.72&0.878&  \\
CXOXB J143805.3+352129 &  14 38 05.36 & 35 21 29.58 & 2.99 & 6 & 4&2&1.48$\pm$0.78 & 0.61$\pm$0.41 & 0.94$\pm$1.17&4613.72&0.873&  \\
CXOXB J143805.6+345848 &  14 38 05.63 & 34 58 48.93 & 0.25 & 118 & 81&37&30.09$\pm$2.53 & 12.30$\pm$1.27 & 19.14$\pm$3.09&4610.62&0.904&-0.37$^{+0.01}_{-0.01}$ \\
CXOXB J143805.7+335542 &  14 38 05.71 & 33 55 42.69 & 1.25 & 4 & 3&1&0.95$\pm$0.68 & 0.42$\pm$0.37 & 0.48$\pm$1.00&4613.72&0.967&  \\
CXOXB J143805.7+343651 &  14 38 05.74 & 34 36 51.94 & 0.86 & 9 & 7&2&2.19$\pm$0.88 & 1.02$\pm$0.48 & 0.98$\pm$1.15&4613.72&0.944&  \\
CXOXB J143807.6+335928 &  14 38 07.65 & 33 59 28.84 & 2.35 & 5 & 4&1&1.22$\pm$0.73 & 0.59$\pm$0.40 & 0.44$\pm$1.02&4613.72&0.907&  \\
CXOXB J143807.7+350950 &  14 38 07.78 & 35 09 50.91 & 1.25 & 5 & 3&2&1.20$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4610.62&0.957&  \\
CXOXB J143807.9+344524 &  14 38 07.97 & 34 45 24.75 & 1.01 & 6 & 3&3&1.44$\pm$0.77 & 0.43$\pm$0.37 & 1.46$\pm$1.27&4613.72&0.957&  \\
CXOXB J143808.1+352509 &  14 38 08.11 & 35 25 09.13 & 1.25 & 4 & 3&1&1.01$\pm$0.68 & 0.45$\pm$0.37 & 0.50$\pm$1.01&4613.72&0.900&  \\
CXOXB J143808.1+353912 &  14 38 08.17 & 35 39 12.93 & 3.69 & 7 & 3&4&1.73$\pm$0.82 & 0.45$\pm$0.38 & 1.99$\pm$1.40&4613.72&0.857&  \\
CXOXB J143808.2+340752 &  14 38 08.26 & 34 07 52.76 & 1.16 & 22 & 16&6&5.74$\pm$1.24 & 2.51$\pm$0.65 & 3.10$\pm$1.57&4610.62&0.869&-0.47$^{+0.06}_{-0.06}$ \\
CXOXB J143808.3+345506 &  14 38 08.34 & 34 55 06.15 & 4.75 & 7 & 3&4&1.61$\pm$0.83 & 0.42$\pm$0.38 & 1.85$\pm$1.42&4613.72&0.866&  \\
CXOXB J143808.6+344439 &  14 38 08.63 & 34 44 39.78 & 0.76 & 9 & 8&1&2.13$\pm$0.88 & 1.13$\pm$0.50 & 0.47$\pm$1.01&4613.72&0.968&  \\
CXOXB J143808.6+345214 &  14 38 08.69 & 34 52 14.33 & 5.25 & 4 & 2&2&0.97$\pm$0.71 & 0.31$\pm$0.35 & 0.90$\pm$1.20&4613.72&0.757&  \\
CXOXB J143808.9+340230 &  14 38 08.90 & 34 02 30.23 & 2.26 & 13 & 8&5&3.55$\pm$1.02 & 1.33$\pm$0.51 & 2.67$\pm$1.50&4613.72&0.804&-0.27$^{+0.11}_{-0.11}$ \\
CXOXB J143809.7+332746 &  14 38 09.72 & 33 27 46.83 & 0.86 & 6 & 1&5&1.39$\pm$0.76 & 0.14$\pm$0.29 & 2.35$\pm$1.47&4616.78&0.994&  \\
CXOXB J143809.7+343041 &  14 38 09.74 & 34 30 41.86 & 5.01 & 6 & 4&2&1.31$\pm$0.80 & 0.57$\pm$0.41 & 0.72$\pm$1.21&4613.72&0.860&  \\
CXOXB J143809.9+344604 &  14 38 09.90 & 34 46 04.73 & 0.76 & 13 & 9&4&3.24$\pm$1.00 & 1.34$\pm$0.52 & 2.01$\pm$1.38&4613.72&0.921&-0.39$^{+0.11}_{-0.10}$ \\
CXOXB J143810.3+335411 &  14 38 10.35 & 33 54 11.09 & 0.76 & 7 & 4&3&1.62$\pm$0.80 & 0.55$\pm$0.40 & 1.41$\pm$1.27&4613.72&0.992&  \\
CXOXB J143810.7+344315 &  14 38 10.77 & 34 43 15.00 & 0.36 & 20 & 13&7&4.65$\pm$1.18 & 1.80$\pm$0.60 & 3.30$\pm$1.64&4613.72&0.990&-0.30$^{+0.07}_{-0.07}$ \\
CXOXB J143811.5+340002 &  14 38 11.59 & 34 00 02.26 & 2.74 & 6 & 2&4&1.47$\pm$0.77 & 0.29$\pm$0.34 & 1.99$\pm$1.39&4613.72&0.900&  \\
CXOXB J143812.0+341506 &  14 38 12.00 & 34 15 06.58 & 1.01 & 5 & 4&1&1.17$\pm$0.72 & 0.56$\pm$0.40 & 0.47$\pm$1.00&4610.62&0.988&  \\
CXOXB J143812.3+344346 &  14 38 12.32 & 34 43 46.97 & 0.62 & 9 & 8&1&2.20$\pm$0.88 & 1.16$\pm$0.50 & 0.49$\pm$1.01&4613.72&0.941&  \\
CXOXB J143812.3+345724 &  14 38 12.39 & 34 57 24.26 & 2.79 & 6 & 2&4&1.55$\pm$0.78 & 0.31$\pm$0.34 & 2.10$\pm$1.39&4610.62&0.848&  \\
CXOXB J143812.4+333325 &  14 38 12.43 & 33 33 25.59 & 1.56 & 7 & 4&3&1.73$\pm$0.81 & 0.59$\pm$0.40 & 1.49$\pm$1.27&4616.78&0.918&  \\
CXOXB J143812.6+352409 &  14 38 12.69 & 35 24 09.12 & 1.25 & 7 & 5&2&1.88$\pm$0.81 & 0.80$\pm$0.43 & 1.07$\pm$1.15&4613.72&0.849&  \\
CXOXB J143812.7+354326 &  14 38 12.73 & 35 43 26.81 & 4.00 & 4 & 1&3&0.99$\pm$0.70 & 0.14$\pm$0.30 & 1.53$\pm$1.30&4610.62&0.815&  \\
CXOXB J143813.0+344417 &  14 38 13.02 & 34 44 17.06 & 0.28 & 40 & 28&12&9.45$\pm$1.57 & 3.94$\pm$0.81 & 5.76$\pm$1.97&4613.72&0.975&-0.40$^{+0.03}_{-0.03}$ \\
CXOXB J143813.1+342507 &  14 38 13.14 & 34 25 07.11 & 3.19 & 7 & 5&2&1.75$\pm$0.82 & 0.77$\pm$0.43 & 0.94$\pm$1.17&4610.62&0.875&  \\
CXOXB J143813.4+332119 &  14 38 13.43 & 33 21 19.54 & 1.28 & 9 & 7&2&2.26$\pm$0.88 & 1.05$\pm$0.48 & 0.99$\pm$1.16&4616.78&0.904&  \\
CXOXB J143813.5+340033 &  14 38 13.51 & 34 00 33.65 & 2.51 & 8 & 7&1&2.03$\pm$0.85 & 1.09$\pm$0.48 & 0.42$\pm$1.03&4613.72&0.870&  \\
CXOXB J143813.6+353626 &  14 38 13.65 & 35 36 26.65 & 1.98 & 6 & 5&1&1.45$\pm$0.77 & 0.73$\pm$0.43 & 0.45$\pm$1.01&4613.72&0.923&  \\
CXOXB J143813.8+352340 &  14 38 13.80 & 35 23 40.97 & 0.83 & 13 & 12&1&3.33$\pm$1.00 & 1.84$\pm$0.58 & 0.48$\pm$1.01&4613.72&0.890&-0.86$^{+0.12}_{-0.09}$ \\
CXOXB J143813.8+340908 &  14 38 13.89 & 34 09 08.60 & 2.44 & 6 & 3&3&1.49$\pm$0.77 & 0.45$\pm$0.37 & 1.50$\pm$1.28&4610.62&0.893&  \\
CXOXB J143814.2+344037 &  14 38 14.29 & 34 40 37.98 & 0.43 & 15 & 12&3&9.92$\pm$1.06 & 4.73$\pm$0.58 & 4.03$\pm$1.27&4613.72&0.348&-0.60$^{+0.09}_{-0.09}$ \\
CXOXB J143814.5+352925 &  14 38 14.59 & 35 29 25.70 & 1.25 & 4 & 2&2&2.18$\pm$0.68 & 0.65$\pm$0.34 & 2.22$\pm$1.15&4613.72&0.421&  \\
CXOXB J143814.7+331756 &  14 38 14.70 & 33 17 56.88 & 2.78 & 10 & 6&4&2.55$\pm$0.93 & 0.93$\pm$0.46 & 2.00$\pm$1.40&4616.78&0.851&-0.23$^{+0.15}_{-0.14}$ \\
CXOXB J143815.1+340759 &  14 38 15.19 & 34 07 59.39 & 3.21 & 6 & 4&2&1.57$\pm$0.78 & 0.64$\pm$0.41 & 0.99$\pm$1.17&4610.62&0.833&  \\
CXOXB J143815.2+335141 &  14 38 15.24 & 33 51 41.33 & 0.35 & 21 & 17&4&13.47$\pm$1.20 & 6.49$\pm$0.66 & 5.21$\pm$1.37&4613.72&0.359&-0.62$^{+0.07}_{-0.06}$ \\
CXOXB J143816.0+352623 &  14 38 16.00 & 35 26 23.52 & 0.43 & 20 & 13&7&5.02$\pm$1.18 & 1.94$\pm$0.60 & 3.56$\pm$1.64&4613.72&0.917&-0.30$^{+0.07}_{-0.07}$ \\
CXOXB J143816.0+340941 &  14 38 16.06 & 34 09 41.62 & 2.18 & 5 & 2&3&1.23$\pm$0.73 & 0.30$\pm$0.34 & 1.49$\pm$1.28&4610.62&0.903&  \\
CXOXB J143816.5+354058 &  14 38 16.58 & 35 40 58.73 & 3.39 & 5 & 3&2&1.26$\pm$0.74 & 0.47$\pm$0.38 & 0.97$\pm$1.17&4610.62&0.846&  \\
CXOXB J143816.8+353208 &  14 38 16.82 & 35 32 08.72 & 0.29 & 29 & 26&3&7.20$\pm$1.37 & 3.85$\pm$0.78 & 1.51$\pm$1.27&4613.72&0.927&-0.79$^{+0.05}_{-0.04}$ \\
CXOXB J143817.0+341627 &  14 38 17.07 & 34 16 27.13 & 0.68 & 8 & 6&2&1.88$\pm$0.84 & 0.84$\pm$0.46 & 0.95$\pm$1.15&4610.62&0.980&  \\
CXOXB J143817.7+334833 &  14 38 17.75 & 33 48 33.46 & 0.58 & 11 & 6&5&2.74$\pm$0.94 & 0.89$\pm$0.46 & 2.52$\pm$1.47&4613.72&0.924&-0.09$^{+0.12}_{-0.12}$ \\
CXOXB J143818.1+345603 &  14 38 18.16 & 34 56 03.54 & 3.88 & 5 & 3&2&1.24$\pm$0.74 & 0.47$\pm$0.38 & 0.93$\pm$1.18&4610.62&0.835&  \\
CXOXB J143818.2+332204 &  14 38 18.21 & 33 22 04.17 & 1.63 & 4 & 3&1&0.97$\pm$0.68 & 0.44$\pm$0.37 & 0.47$\pm$1.01&4616.78&0.924&  \\
CXOXB J143819.1+335427 &  14 38 19.19 & 33 54 27.84 & 0.86 & 6 & 3&3&1.40$\pm$0.77 & 0.42$\pm$0.37 & 1.42$\pm$1.27&4613.72&0.983&  \\
CXOXB J143819.2+341829 &  14 38 19.24 & 34 18 29.62 & 0.51 & 14 & 6&8&3.27$\pm$1.03 & 0.83$\pm$0.46 & 3.79$\pm$1.71&4610.62&0.987&0.14$^{+0.10}_{-0.10}$ \\
CXOXB J143819.8+335218 &  14 38 19.83 & 33 52 18.60 & 1.25 & 4 & 3&1&0.92$\pm$0.68 & 0.41$\pm$0.37 & 0.47$\pm$1.00&4613.72&0.995&  \\
CXOXB J143819.9+343231 &  14 38 19.95 & 34 32 31.49 & 2.66 & 11 & 10&1&2.80$\pm$0.95 & 1.55$\pm$0.54 & 0.39$\pm$1.03&4613.72&0.871&-0.87$^{+0.14}_{-0.11}$ \\
CXOXB J143820.0+343302 &  14 38 20.07 & 34 33 02.81 & 2.95 & 7 & 3&4&1.75$\pm$0.81 & 0.45$\pm$0.37 & 2.02$\pm$1.39&4613.72&0.881&  \\
CXOXB J143820.1+341351 &  14 38 20.13 & 34 13 51.31 & 0.86 & 6 & 2&4&1.43$\pm$0.77 & 0.28$\pm$0.34 & 1.93$\pm$1.38&4610.62&0.966&  \\
CXOXB J143820.5+335426 &  14 38 20.54 & 33 54 26.76 & 1.25 & 4 & 2&2&0.93$\pm$0.68 & 0.28$\pm$0.34 & 0.95$\pm$1.15&4613.72&0.981&  \\
CXOXB J143821.1+341726 &  14 38 21.16 & 34 17 26.34 & 1.01 & 5 & 4&1&1.16$\pm$0.72 & 0.55$\pm$0.40 & 0.47$\pm$1.01&4610.62&0.991&  \\
CXOXB J143821.3+335457 &  14 38 21.34 & 33 54 57.93 & 0.86 & 7 & 3&4&1.68$\pm$0.81 & 0.43$\pm$0.37 & 1.95$\pm$1.38&4613.72&0.956&  \\
CXOXB J143821.4+335642 &  14 38 21.43 & 33 56 42.01 & 1.35 & 5 & 1&4&1.19$\pm$0.73 & 0.14$\pm$0.29 & 1.94$\pm$1.38&4613.72&0.950&  \\
CXOXB J143821.5+352431 &  14 38 21.52 & 35 24 31.68 & 1.64 & 9 & 8&1&2.21$\pm$0.88 & 1.18$\pm$0.50 & 0.47$\pm$1.01&4613.72&0.925&  \\
CXOXB J143821.7+350709 &  14 38 21.72 & 35 07 09.63 & 0.62 & 10 & 7&3&2.38$\pm$0.91 & 0.99$\pm$0.48 & 1.45$\pm$1.27&4610.62&0.967&-0.40$^{+0.14}_{-0.13}$ \\
CXOXB J143821.8+344000 &  14 38 21.81 & 34 40 00.42 & 1.01 & 5 & 4&1&1.20$\pm$0.72 & 0.57$\pm$0.40 & 0.48$\pm$1.00&4613.72&0.957&  \\
CXOXB J143821.9+343949 &  14 38 21.92 & 34 39 49.10 & 0.62 & 10 & 8&2&2.34$\pm$0.91 & 1.12$\pm$0.50 & 0.95$\pm$1.15&4613.72&0.983&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143822.0+335223 &  14 38 22.01 & 33 52 23.67 & 0.86 & 6 & 0&6&1.39$\pm$0.77 & $\le $0.2 & 2.83$\pm$1.55&4613.72&0.990&  \\
CXOXB J143822.1+335428 &  14 38 22.18 & 33 54 28.48 & 0.51 & 14 & 11&3&3.29$\pm$1.03 & 1.54$\pm$0.56 & 1.43$\pm$1.27&4613.72&0.978&-0.57$^{+0.10}_{-0.09}$ \\
CXOXB J143822.4+334551 &  14 38 22.43 & 33 45 51.09 & 2.12 & 5 & 2&3&1.23$\pm$0.73 & 0.29$\pm$0.34 & 1.49$\pm$1.28&4613.72&0.908&  \\
CXOXB J143822.7+341635 &  14 38 22.77 & 34 16 35.95 & 0.58 & 10 & 8&2&2.33$\pm$0.91 & 1.11$\pm$0.50 & 0.94$\pm$1.15&4610.62&0.987&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143822.8+332919 &  14 38 22.89 & 33 29 19.19 & 1.25 & 4 & 4&0&0.98$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.8&4616.78&0.938&  \\
CXOXB J143823.2+335433 &  14 38 23.22 & 33 54 33.14 & 1.25 & 4 & 4&0&0.98$\pm$0.68 & 0.59$\pm$0.40 & $\le$0.8&4613.72&0.930&  \\
CXOXB J143823.2+343931 &  14 38 23.24 & 34 39 31.99 & 0.68 & 8 & 7&1&1.88$\pm$0.84 & 0.98$\pm$0.48 & 0.47$\pm$1.01&4613.72&0.977&  \\
CXOXB J143823.4+341220 &  14 38 23.40 & 34 12 20.10 & 0.44 & 25 & 17&8&6.12$\pm$1.29 & 2.48$\pm$0.66 & 3.96$\pm$1.71&4610.62&0.940&-0.36$^{+0.05}_{-0.05}$ \\
CXOXB J143823.4+352438 &  14 38 23.49 & 35 24 38.35 & 1.03 & 10 & 6&4&2.46$\pm$0.91 & 0.88$\pm$0.46 & 1.98$\pm$1.38&4613.72&0.925&-0.21$^{+0.14}_{-0.13}$ \\
CXOXB J143824.6+341102 &  14 38 24.66 & 34 11 02.07 & 0.94 & 12 & 9&3&2.98$\pm$0.98 & 1.34$\pm$0.52 & 1.49$\pm$1.28&4610.62&0.918&-0.51$^{+0.12}_{-0.11}$ \\
CXOXB J143825.7+352459 &  14 38 25.71 & 35 24 59.29 & 1.67 & 5 & 4&1&1.28$\pm$0.73 & 0.62$\pm$0.40 & 0.49$\pm$1.01&4613.72&0.877&  \\
CXOXB J143826.0+332301 &  14 38 26.00 & 33 23 01.55 & 1.61 & 4 & 4&0&0.97$\pm$0.68 & 0.58$\pm$0.40 & $\le$0.7&4616.78&0.929&  \\
CXOXB J143826.0+352639 &  14 38 26.09 & 35 26 39.58 & 1.25 & 4 & 2&2&0.95$\pm$0.68 & 0.28$\pm$0.34 & 0.96$\pm$1.15&4613.72&0.951&  \\
CXOXB J143826.8+352837 &  14 38 26.83 & 35 28 37.47 & 0.48 & 15 & 9&6&3.63$\pm$1.06 & 1.30$\pm$0.52 & 2.94$\pm$1.56&4613.72&0.951&-0.20$^{+0.09}_{-0.09}$ \\
CXOXB J143827.0+354659 &  14 38 27.09 & 35 46 59.40 & 2.96 & 4 & 1&3&0.99$\pm$0.69 & 0.14$\pm$0.30 & 1.53$\pm$1.29&4610.62&0.862&  \\
CXOXB J143827.2+352227 &  14 38 27.22 & 35 22 27.67 & 3.01 & 4 & 2&2&0.94$\pm$0.69 & 0.29$\pm$0.34 & 0.93$\pm$1.17&4613.72&0.883&  \\
CXOXB J143827.6+333242 &  14 38 27.60 & 33 32 42.37 & 0.65 & 22 & 15&7&5.64$\pm$1.23 & 2.30$\pm$0.63 & 3.62$\pm$1.64&4616.78&0.892&-0.37$^{+0.06}_{-0.06}$ \\
CXOXB J143827.6+344209 &  14 38 27.61 & 34 42 09.62 & 1.01 & 10 & 8&2&2.36$\pm$0.91 & 1.13$\pm$0.50 & 0.95$\pm$1.15&4613.72&0.973&-0.60$^{+0.14}_{-0.13}$ \\
CXOXB J143827.8+344326 &  14 38 27.86 & 34 43 26.21 & 0.58 & 14 & 11&3&3.32$\pm$1.03 & 1.56$\pm$0.56 & 1.43$\pm$1.27&4613.72&0.967&-0.58$^{+0.10}_{-0.09}$ \\
CXOXB J143828.1+354728 &  14 38 28.18 & 35 47 28.92 & 3.05 & 5 & 3&2&1.25$\pm$0.73 & 0.46$\pm$0.37 & 0.97$\pm$1.17&4610.62&0.863&  \\
CXOXB J143828.4+335230 &  14 38 28.47 & 33 52 30.54 & 1.25 & 5 & 3&2&1.20$\pm$0.72 & 0.43$\pm$0.37 & 0.97$\pm$1.15&4613.72&0.951&  \\
CXOXB J143828.7+354117 &  14 38 28.73 & 35 41 17.46 & 0.35 & 62 & 52&10&15.83$\pm$1.90 & 7.92$\pm$1.05 & 5.16$\pm$1.85&4610.62&0.902&-0.68$^{+0.02}_{-0.02}$ \\
CXOXB J143828.9+343644 &  14 38 28.91 & 34 36 44.94 & 1.65 & 5 & 4&1&1.21$\pm$0.73 & 0.58$\pm$0.40 & 0.47$\pm$1.01&4613.72&0.929&  \\
CXOXB J143829.2+341513 &  14 38 29.20 & 34 15 13.60 & 0.48 & 20 & 14&6&4.77$\pm$1.18 & 1.99$\pm$0.61 & 2.90$\pm$1.56&4610.62&0.964&-0.40$^{+0.07}_{-0.07}$ \\
CXOXB J143829.4+333244 &  14 38 29.40 & 33 32 44.98 & 2.02 & 5 & 3&2&1.22$\pm$0.73 & 0.44$\pm$0.37 & 0.97$\pm$1.16&4616.78&0.915&  \\
CXOXB J143829.4+354203 &  14 38 29.43 & 35 42 03.77 & 1.08 & 10 & 5&5&2.64$\pm$0.91 & 0.79$\pm$0.43 & 2.67$\pm$1.47&4610.62&0.863&0.00$^{+0.14}_{-0.14}$ \\
CXOXB J143829.5+341049 &  14 38 29.51 & 34 10 49.27 & 2.29 & 4 & 2&2&1.02$\pm$0.68 & 0.31$\pm$0.34 & 1.02$\pm$1.16&4610.62&0.862&  \\
CXOXB J143830.2+353915 &  14 38 30.27 & 35 39 15.80 & 0.17 & 257 & 182&75&67.08$\pm$3.63 & 28.29$\pm$1.84 & 39.74$\pm$4.20&4610.62&0.883&-0.42$^{+0.01}_{-0.01}$ \\
CXOXB J143830.9+332107 &  14 38 30.91 & 33 21 07.61 & 2.79 & 9 & 6&3&2.25$\pm$0.88 & 0.91$\pm$0.46 & 1.48$\pm$1.28&4616.78&0.891&  \\
CXOXB J143831.2+354639 &  14 38 31.21 & 35 46 39.35 & 1.48 & 13 & 9&4&3.31$\pm$1.01 & 1.37$\pm$0.52 & 2.03$\pm$1.38&4610.62&0.893&-0.40$^{+0.11}_{-0.10}$ \\
CXOXB J143831.7+341656 &  14 38 31.75 & 34 16 56.65 & 0.76 & 8 & 6&2&1.90$\pm$0.84 & 0.85$\pm$0.46 & 0.95$\pm$1.15&4610.62&0.964&  \\
CXOXB J143832.2+335433 &  14 38 32.29 & 33 54 33.57 & 1.45 & 9 & 2&7&2.24$\pm$0.88 & 0.29$\pm$0.34 & 3.54$\pm$1.64&4613.72&0.919&  \\
CXOXB J143833.4+341710 &  14 38 33.48 & 34 17 10.53 & 1.31 & 6 & 4&2&1.43$\pm$0.77 & 0.57$\pm$0.40 & 0.95$\pm$1.15&4610.62&0.958&  \\
CXOXB J143833.6+335723 &  14 38 33.69 & 33 57 23.19 & 0.59 & 49 & 35&14&12.21$\pm$1.72 & 5.21$\pm$0.88 & 7.05$\pm$2.10&4613.72&0.920&-0.43$^{+0.03}_{-0.03}$ \\
CXOXB J143834.1+335626 &  14 38 34.15 & 33 56 26.93 & 1.71 & 5 & 4&1&1.24$\pm$0.73 & 0.60$\pm$0.40 & 0.46$\pm$1.02&4613.72&0.897&  \\
CXOXB J143834.3+344326 &  14 38 34.31 & 34 43 26.08 & 1.29 & 6 & 5&1&1.52$\pm$0.77 & 0.76$\pm$0.43 & 0.48$\pm$1.01&4613.72&0.894&  \\
CXOXB J143835.0+343839 &  14 38 35.04 & 34 38 39.15 & 1.33 & 9 & 4&5&2.18$\pm$0.88 & 0.58$\pm$0.40 & 2.45$\pm$1.47&4613.72&0.939&  \\
CXOXB J143835.1+353547 &  14 38 35.15 & 35 35 47.77 & 1.95 & 9 & 5&4&2.19$\pm$0.89 & 0.73$\pm$0.43 & 1.94$\pm$1.39&4613.72&0.909&  \\
CXOXB J143836.2+342053 &  14 38 36.21 & 34 20 53.32 & 1.15 & 11 & 8&3&2.85$\pm$0.95 & 1.24$\pm$0.50 & 1.54$\pm$1.28&4610.62&0.877&-0.47$^{+0.13}_{-0.12}$ \\
CXOXB J143836.8+343545 &  14 38 36.89 & 34 35 45.00 & 2.69 & 7 & 6&1&1.72$\pm$0.81 & 0.90$\pm$0.46 & 0.43$\pm$1.02&4613.72&0.898&  \\
CXOXB J143837.0+343947 &  14 38 37.02 & 34 39 47.43 & 1.67 & 6 & 4&2&1.51$\pm$0.77 & 0.61$\pm$0.40 & 1.01$\pm$1.16&4613.72&0.895&  \\
CXOXB J143837.1+335303 &  14 38 37.16 & 33 53 03.93 & 1.69 & 6 & 5&1&1.44$\pm$0.77 & 0.72$\pm$0.43 & 0.46$\pm$1.01&4613.72&0.944&  \\
CXOXB J143837.7+350621 &  14 38 37.73 & 35 06 21.72 & 1.03 & 9 & 3&6&2.17$\pm$0.88 & 0.43$\pm$0.37 & 2.94$\pm$1.56&4610.62&0.944&  \\
CXOXB J143837.7+350347 &  14 38 37.77 & 35 03 47.50 & 0.82 & 18 & 6&12&4.41$\pm$1.14 & 0.87$\pm$0.46 & 5.97$\pm$1.98&4610.62&0.936&0.33$^{+0.07}_{-0.08}$ \\
CXOXB J143838.1+353029 &  14 38 38.11 & 35 30 29.81 & 1.70 & 4 & 3&1&0.94$\pm$0.68 & 0.43$\pm$0.37 & 0.45$\pm$1.01&4613.72&0.943&  \\
CXOXB J143838.6+334828 &  14 38 38.67 & 33 48 28.69 & 1.27 & 9 & 4&5&2.28$\pm$0.88 & 0.61$\pm$0.40 & 2.57$\pm$1.48&4613.72&0.889&  \\
CXOXB J143838.8+353542 &  14 38 38.88 & 35 35 42.15 & 2.57 & 8 & 6&2&2.07$\pm$0.85 & 0.94$\pm$0.46 & 1.00$\pm$1.16&4610.62&0.868&  \\
CXOXB J143839.3+353531 &  14 38 39.38 & 35 35 31.93 & 1.44 & 10 & 6&4&2.82$\pm$0.92 & 1.02$\pm$0.46 & 2.26$\pm$1.39&4610.62&0.799&-0.21$^{+0.14}_{-0.14}$ \\
CXOXB J143839.5+354825 &  14 38 39.53 & 35 48 25.77 & 1.73 & 15 & 8&7&3.83$\pm$1.06 & 1.22$\pm$0.50 & 3.60$\pm$1.65&4610.62&0.890&-0.07$^{+0.09}_{-0.09}$ \\
CXOXB J143840.8+354149 &  14 38 40.80 & 35 41 49.94 & 0.76 & 8 & 4&4&1.94$\pm$0.84 & 0.58$\pm$0.40 & 1.96$\pm$1.38&4610.62&0.949&  \\
CXOXB J143842.1+341803 &  14 38 42.16 & 34 18 03.29 & 2.26 & 5 & 4&1&1.21$\pm$0.73 & 0.59$\pm$0.40 & 0.44$\pm$1.02&4610.62&0.917&  \\
CXOXB J143842.1+335720 &  14 38 42.18 & 33 57 20.04 & 3.28 & 5 & 3&2&1.19$\pm$0.74 & 0.44$\pm$0.37 & 0.91$\pm$1.17&4613.72&0.899&  \\
CXOXB J143842.1+341254 &  14 38 42.19 & 34 12 54.13 & 2.19 & 8 & 6&2&2.00$\pm$0.85 & 0.91$\pm$0.46 & 0.96$\pm$1.17&4610.62&0.892&  \\
CXOXB J143842.5+332812 &  14 38 42.50 & 33 28 12.04 & 2.25 & 4 & 2&2&1.03$\pm$0.68 & 0.31$\pm$0.34 & 1.03$\pm$1.16&4616.78&0.858&  \\
CXOXB J143843.0+332350 &  14 38 43.06 & 33 23 50.47 & 2.00 & 8 & 5&3&2.59$\pm$0.85 & 0.98$\pm$0.43 & 1.93$\pm$1.28&4616.78&0.691&  \\
CXOXB J143844.3+344219 &  14 38 44.33 & 34 42 19.96 & 2.01 & 5 & 3&2&1.19$\pm$0.73 & 0.43$\pm$0.37 & 0.94$\pm$1.16&4613.72&0.920&  \\
CXOXB J143846.0+344418 &  14 38 46.00 & 34 44 18.53 & 2.10 & 10 & 9&1&2.45$\pm$0.92 & 1.34$\pm$0.52 & 0.40$\pm$1.03&4613.72&0.906&-0.84$^{+0.16}_{-0.12}$ \\
CXOXB J143847.3+341417 &  14 38 47.33 & 34 14 17.85 & 3.01 & 4 & 2&2&0.94$\pm$0.69 & 0.29$\pm$0.34 & 0.93$\pm$1.17&4610.62&0.894&  \\
CXOXB J143848.5+341806 &  14 38 48.58 & 34 18 06.61 & 3.08 & 7 & 5&2&1.76$\pm$0.82 & 0.77$\pm$0.43 & 0.95$\pm$1.17&4610.62&0.872&  \\
CXOXB J143849.1+335015 &  14 38 49.12 & 33 50 15.38 & 1.76 & 12 & 4&8&3.07$\pm$0.98 & 0.61$\pm$0.41 & 4.15$\pm$1.73&4613.72&0.874&0.33$^{+0.11}_{-0.12}$ \\
CXOXB J143850.0+335557 &  14 38 50.08 & 33 55 57.19 & 3.08 & 8 & 4&4&1.95$\pm$0.86 & 0.59$\pm$0.41 & 1.94$\pm$1.40&4613.72&0.888&  \\
CXOXB J143851.9+353854 &  14 38 51.99 & 35 38 54.70 & 0.54 & 15 & 8&7&3.64$\pm$1.06 & 1.16$\pm$0.50 & 3.45$\pm$1.64&4610.62&0.949&-0.07$^{+0.09}_{-0.09}$ \\
CXOXB J143852.1+354606 &  14 38 52.12 & 35 46 06.16 & 1.25 & 4 & 1&3&0.96$\pm$0.68 & 0.14$\pm$0.29 & 1.47$\pm$1.27&4610.62&0.952&  \\
CXOXB J143853.3+354920 &  14 38 53.39 & 35 49 20.07 & 2.37 & 10 & 8&2&2.64$\pm$0.92 & 1.27$\pm$0.50 & 1.03$\pm$1.16&4610.62&0.857&-0.62$^{+0.15}_{-0.13}$ \\
CXOXB J143854.1+344102 &  14 38 54.16 & 34 41 02.71 & 0.41 & 192 & 107&85&49.93$\pm$3.17 & 16.58$\pm$1.44 & 44.85$\pm$4.44&4613.72&0.884&-0.12$^{+0.01}_{-0.01}$ \\
CXOXB J143855.6+354151 &  14 38 55.66 & 35 41 51.39 & 0.54 & 11 & 9&2&2.81$\pm$0.94 & 1.37$\pm$0.52 & 1.03$\pm$1.15&4610.62&0.904&-0.64$^{+0.13}_{-0.11}$ \\
CXOXB J143856.5+354404 &  14 38 56.57 & 35 44 04.52 & 0.40 & 17 & 11&6&3.97$\pm$1.11 & 1.53$\pm$0.56 & 2.85$\pm$1.56&4610.62&0.987&-0.29$^{+0.08}_{-0.08}$ \\
CXOXB J143857.2+354814 &  14 38 57.27 & 35 48 14.15 & 1.73 & 5 & 4&1&1.25$\pm$0.73 & 0.60$\pm$0.40 & 0.48$\pm$1.01&4610.62&0.904&  \\
CXOXB J143858.7+353126 &  14 38 58.70 & 35 31 26.70 & 4.51 & 6 & 4&2&1.37$\pm$0.79 & 0.58$\pm$0.41 & 0.79$\pm$1.20&4613.72&0.870&  \\
CXOXB J143859.5+353701 &  14 38 59.56 & 35 37 01.29 & 1.25 & 4 & 3&1&1.02$\pm$0.68 & 0.46$\pm$0.37 & 0.51$\pm$1.01&4610.62&0.894&  \\
CXOXB J143901.1+354855 &  14 39 01.18 & 35 48 55.86 & 2.07 & 8 & 6&2&1.97$\pm$0.85 & 0.89$\pm$0.46 & 0.97$\pm$1.16&4610.62&0.917&  \\
CXOXB J143903.2+341810 &  14 39 03.20 & 34 18 10.07 & 5.44 & 4 & 1&3&0.81$\pm$0.72 & 0.11$\pm$0.30 & 1.28$\pm$1.33&4610.62&0.851&  \\
CXOXB J143904.7+353552 &  14 39 04.76 & 35 35 52.50 & 1.44 & 5 & 4&1&1.23$\pm$0.73 & 0.60$\pm$0.40 & 0.47$\pm$1.01&4610.62&0.914&  \\
CXOXB J143904.9+354744 &  14 39 04.97 & 35 47 44.33 & 1.52 & 4 & 4&0&1.02$\pm$0.68 & 0.62$\pm$0.40 & $\le$0.7&4610.62&0.886&  \\
CXOXB J143907.8+354756 &  14 39 07.80 & 35 47 56.34 & 1.66 & 7 & 7&0&1.70$\pm$0.81 & 1.02$\pm$0.48 & $\le$0.7&4610.62&0.935&  \\
CXOXB J143908.2+353912 &  14 39 08.23 & 35 39 12.64 & 0.68 & 8 & 7&1&1.91$\pm$0.84 & 0.99$\pm$0.48 & 0.48$\pm$1.01&4610.62&0.966&  \\
CXOXB J143909.0+353346 &  14 39 09.05 & 35 33 46.03 & 3.09 & 6 & 4&2&1.49$\pm$0.78 & 0.61$\pm$0.41 & 0.95$\pm$1.17&4610.62&0.876&  \\
CXOXB J143911.0+354126 &  14 39 11.03 & 35 41 26.61 & 0.86 & 6 & 4&2&1.39$\pm$0.77 & 0.55$\pm$0.40 & 0.94$\pm$1.15&4610.62&0.994&  \\
CXOXB J143915.8+354246 &  14 39 15.80 & 35 42 46.37 & 1.25 & 4 & 2&2&0.93$\pm$0.68 & 0.28$\pm$0.34 & 0.95$\pm$1.15&4610.62&0.986&  \\
CXOXB J143917.8+353856 &  14 39 17.84 & 35 38 56.62 & 0.76 & 7 & 3&4&1.69$\pm$0.81 & 0.43$\pm$0.37 & 1.96$\pm$1.38&4610.62&0.952&  \\
CXOXB J143942.6+354104 &  14 39 42.67 & 35 41 04.51 & 1.23 & 21 & 11&10&5.40$\pm$1.21 & 1.69$\pm$0.56 & 5.19$\pm$1.86&4610.62&0.882&-0.06$^{+0.07}_{-0.07}$ \\
\hline \hline
\end{longtable}
\end{landscape}
\end{document}

